The chiral knife edge: a simplified rattleback to illustrate spin inversion

We present the chiral knife edge rattleback, an alternative version of previously presented systems that exhibit spin inversion. We offer a full treatment of the model using qualitative arguments, analytical solutions as well as numerical results. We treat a reduced, one--mode problem which not only contains the essence of the physics of spin inversion, but that also exhibits an unexpected connection to the Chaplygin sleigh, providing new insight into the non-holonomic structure of the problem. We also present exact results for the full problem together with estimates of the time between inversions that agree with previous results in the literature.

==> fi.txt <==
  0.10000000000000001        9.9999999000000006E-003   9.9999999000000006E-002
  0.20000000000000001        1.9999999701990002E-002   9.9999998019900005E-002
  0.30000000000000004        2.9999999409890003E-002   9.9999997079000008E-002
  0.40000000000000002        3.9999999029411204E-002   9.9999996195211993E-002
  0.50000000000000000        4.9999998567842381E-002   9.9999995384311743E-002
  0.59999999999999998        5.9999998033768501E-002   9.9999994659261196E-002
  0.69999999999999996        6.9999997436731506E-002   9.9999994029630057E-002
  0.79999999999999993        7.9999996786845690E-002   9.9999993501141748E-002
  0.89999999999999991        8.9999996094382140E-002   9.9999993075364502E-002
  0.99999999999999989        9.9999995369338415E-002   9.9999992749562769E-002
   1.0999999999999999       0.10999999462101025        9.9999992516718261E-002
   1.2000000000000000       0.11999999385758256        9.9999992365723114E-002
   1.3000000000000000       0.12999999308575666        9.9999992281740904E-002
   1.4000000000000001       0.13999999231042909        9.9999992246724415E-002
   1.5000000000000002       0.14999999153443636        9.9999992240072541E-002
   1.6000000000000003       0.15999999075837662        9.9999992239402757E-002
   1.7000000000000004       0.16999998998051769        9.9999992221410608E-002
   1.8000000000000005       0.17999998919679602        9.9999992162783297E-002
   1.9000000000000006       0.18999998840090923        9.9999992041132066E-002
   2.0000000000000004       0.19999998758449986        9.9999991835906174E-002
   2.1000000000000005       0.20999998673742501        9.9999991529251528E-002
   2.2000000000000006       0.21999998584810285        9.9999991106778416E-002
   2.3000000000000007       0.22999998490392343        9.9999990558205756E-002
   2.4000000000000008       0.23999998389170876        9.9999989877853440E-002
   2.5000000000000009       0.24999998279820479        9.9999989064960132E-002
   2.6000000000000010       0.25999998161058580        9.9999988123810141E-002
   2.7000000000000011       0.26999998031695183        9.9999987063660506E-002
   2.8000000000000012       0.27999997890679856        9.9999985898467147E-002
   2.9000000000000012       0.28999997737144029        9.9999984646417128E-002
   3.0000000000000013       0.29999997570436848        9.9999983329281755E-002
   3.1000000000000014       0.30999997390152978        9.9999981971612958E-002
   3.2000000000000015       0.31999997196151098        9.9999980599811994E-002
   3.3000000000000016       0.32999996988562152        9.9999979241105208E-002
   3.4000000000000017       0.33999996767786816        9.9999977922466135E-002
   3.5000000000000018       0.34999996534482075        9.9999976669526036E-002
   3.6000000000000019       0.35999996289537239        9.9999975505516286E-002
   3.7000000000000020       0.36999996034040100        9.9999974450285814E-002
   3.8000000000000020       0.37999995769234440        9.9999973519434293E-002
   3.9000000000000021       0.38999995496470424        9.9999972723598327E-002
   4.0000000000000018       0.39999995217149648        9.9999972067922313E-002
   4.1000000000000014       0.40999994932667033        9.9999971551738800E-002
   4.2000000000000011       0.41999994644351790        9.9999971168475504E-002
   4.3000000000000007       0.42999994353409760        9.9999970905797181E-002
   4.4000000000000004       0.43999994060869574        9.9999970745981437E-002
   4.5000000000000000       0.44999993767534752        9.9999970666518057E-002
   4.5999999999999996       0.45999993473943873        9.9999970640912400E-002
   4.6999999999999993       0.46999993180340521        9.9999970639664620E-002
   4.7999999999999989       0.47999992886654413        9.9999970631389073E-002
   4.8999999999999986       0.48999992592494734        9.9999970584031844E-002
   4.9999999999999982       0.49999992297156126        9.9999970466139440E-002
   5.0999999999999979       0.50999991999637417        9.9999970248128955E-002
   5.1999999999999975       0.51999991698672510        9.9999969903508679E-002
   5.2999999999999972       0.52999991392772505        9.9999969409999265E-002
   5.3999999999999968       0.53999991080277587        9.9999968750508442E-002
   5.4999999999999964       0.54999990759416761        9.9999967913917368E-002
   5.5999999999999961       0.55999990428373192        9.9999966895643139E-002
   5.6999999999999957       0.56999990085352692        9.9999965697950527E-002
   5.7999999999999954       0.57999989728652646        9.9999964329995347E-002
   5.8999999999999950       0.58999989356728566        9.9999962807592310E-002
   5.9999999999999947       0.59999988968255680        9.9999961152711189E-002
   6.0999999999999943       0.60999988562182839        9.9999959392715984E-002
   6.1999999999999940       0.61999988137776563        9.9999957559372438E-002
   6.2999999999999936       0.62999987694653159        9.9999955687659084E-002
   6.3999999999999932       0.63999987232797417        9.9999953814425516E-002
   6.4999999999999929       0.64999986752566907        9.9999951976948609E-002
   6.5999999999999925       0.65999986254681331        9.9999950211442562E-002
   6.6999999999999922       0.66999985740197143        9.9999948551581591E-002
   6.7999999999999918       0.67999985210468095        9.9999947027094693E-002
   6.8999999999999915       0.68999984667092995        9.9999945662490375E-002
   6.9999999999999911       0.69999984111852642        9.9999944475965011E-002
   7.0999999999999908       0.70999983546638068        9.9999943478542408E-002
   7.1999999999999904       0.71999982973372900        9.9999942673483555E-002
   7.2999999999999901       0.72999982393932861        9.9999942055995841E-002
   7.3999999999999897       0.73999981810065452        9.9999941613259313E-002
   7.4999999999999893       0.74999981223313206        9.9999941324775285E-002
   7.5999999999999890       0.75999980634943509        9.9999941163029876E-002
   7.6999999999999886       0.76999980045888028        9.9999941094452122E-002
   7.7999999999999883       0.77999979456694368        9.9999941080634244E-002
   7.8999999999999879       0.78999978867492071        9.9999941079770269E-002
   7.9999999999999876       0.79999978277974670        9.9999941048259891E-002
   8.0999999999999872       0.80999977687398839        9.9999940942416377E-002
   8.1999999999999869       0.81999977094600962        9.9999940720212316E-002
   8.2999999999999865       0.82999976498030903        9.9999940342993823E-002
   8.3999999999999861       0.83999975895801837        9.9999939777093927E-002
   8.4999999999999858       0.84999975285754625        9.9999938995278259E-002
   8.5999999999999854       0.85999974665534240        9.9999937977961945E-002
   8.6999999999999851       0.86999974032675675        9.9999936714144047E-002
   8.7999999999999847       0.87999973384695840        9.9999935202016638E-002
   8.8999999999999844       0.88999972719188014        9.9999933449217315E-002
   8.9999999999999840       0.89999972033915099        9.9999931472708067E-002
   9.0999999999999837       0.90999971326897877        9.9999929298277709E-002
   9.1999999999999833       0.91999970596494685        9.9999926959680324E-002
   9.2999999999999829       0.92999969841469055        9.9999924497436915E-002
   9.3999999999999826       0.93999969061042465        9.9999921957341600E-002
   9.4999999999999822       0.94999968254929723        9.9999919388726252E-002
   9.5999999999999819       0.95999967423355204        9.9999916842548359E-002
   9.6999999999999815       0.96999966567048956        9.9999914369375206E-002
   9.7999999999999812       0.97999965687222390        9.9999912017343137E-002
   9.8999999999999808       0.98999964785524119        9.9999909830173220E-002
   9.9999999999999805       0.99999963863977359        9.9999907845324046E-002
   10.099999999999980        1.0099996292490094        9.9999906092358454E-002
   10.199999999999980        1.0199996197081689        9.9999904591593997E-002
   10.299999999999979        1.0299996100434785        9.9999903353096969E-002
   10.399999999999979        1.0399996002810852        9.9999902376067248E-002
   10.499999999999979        1.0499995904459498        9.9999901648646444E-002
   10.599999999999978        1.0599995805607663        9.9999901148165538E-002
   10.699999999999978        1.0699995706449494        9.9999900841831052E-002
   10.799999999999978        1.0799995607137325        9.9999900687830823E-002
   10.899999999999977        1.0899995507774149        9.9999900636823694E-002
   10.999999999999977        1.0999995408407910        9.9999900633760935E-002
   11.099999999999977        1.1099995309027884        9.9999900619973117E-002
   11.199999999999976        1.1199995209563327        9.9999900535444081E-002
   11.299999999999976        1.1299995109884511        9.9999900321184540E-002
   11.399999999999975        1.1399995009806123        9.9999899921612151E-002
   11.499999999999975        1.1499994909092965        9.9999899286842719E-002
   11.599999999999975        1.1599994807467764        9.9999898374798987E-002
   11.699999999999974        1.1699994704620813        9.9999897153048592E-002
   11.799999999999974        1.1799994600221104        9.9999895600292210E-002
   11.899999999999974        1.1899994493928538        9.9999893707435047E-002
   11.999999999999973        1.1999994385406729        9.9999891478190508E-002
   12.099999999999973        1.2099994274335912        9.9999888929182226E-002
   12.199999999999973        1.2199994160425442        9.9999886089530393E-002
   12.299999999999972        1.2299994043425371        9.9999882999928666E-002
   12.399999999999972        1.2399993923136610        9.9999879711238290E-002
   12.499999999999972        1.2499993799419256        9.9999876282646200E-002
   12.599999999999971        1.2599993672198708        9.9999872779452159E-002
   12.699999999999971        1.2699993541469274        9.9999869270566241E-002
   12.799999999999971        1.2799993407295085        9.9999865825811191E-002
   12.899999999999970        1.2899993269808219        9.9999862513133836E-002
   12.999999999999970        1.2999993129204055        9.9999859395835639E-002
   13.099999999999969        1.3099992985733988        9.9999856529933831E-002
   13.199999999999969        1.3199992839695749        9.9999853961761420E-002
   13.299999999999969        1.3299992691421656        9.9999851725907363E-002
   13.399999999999968        1.3399992541265242        9.9999849843586092E-002
   13.499999999999968        1.3499992389586752        9.9999848321510543E-002
   13.599999999999968        1.3599992236738077        9.9999847151323998E-002
   13.699999999999967        1.3699992083047701        9.9999846309624690E-002
   13.799999999999967        1.3799991928806294        9.9999845758594150E-002
   13.899999999999967        1.3899991774253511        9.9999845447216199E-002
   13.999999999999966        1.3999991619566561        9.9999845313049632E-002
   14.099999999999966        1.4099991464851056        9.9999845284494557E-002
   14.199999999999966        1.4199991310134528        9.9999845283471486E-002
   14.299999999999965        1.4299991155362941        9.9999845228414028E-002
   14.399999999999965        1.4399991000400403        9.9999845037461468E-002
   14.499999999999964        1.4499990845032129        9.9999844631727300E-002
   14.599999999999964        1.4599990688970643        9.9999843938513994E-002
   14.699999999999964        1.4699990531864988        9.9999842894344215E-002
   14.799999999999963        1.4799990373312670        9.9999841447683133E-002
   14.899999999999963        1.4899990212873906        9.9999839561236439E-002
   14.999999999999963        1.4999990050087630        9.9999837213723478E-002
   15.099999999999962        1.5099989884488674        9.9999834401043736E-002
   15.199999999999962        1.5199989715625450        9.9999831136777767E-002
   15.299999999999962        1.5299989543077439        9.9999827451989140E-002
   15.399999999999961        1.5399989366471760        9.9999823394321188E-002
   15.499999999999961        1.5499989185498171        9.9999819026410697E-002
   15.599999999999961        1.5599988999921839        9.9999814423668371E-002
   15.699999999999960        1.5699988809593342        9.9999809671502349E-002
   15.799999999999960        1.5799988614455427        9.9999804862084943E-002
   15.899999999999959        1.5899988414546209        9.9999800090783061E-002
   15.999999999999959        1.5999988209998597        9.9999795452388643E-002
   16.099999999999959        1.6099988001035894        9.9999791037296323E-002
   16.199999999999960        1.6199987787963674        9.9999786927780498E-002
   16.299999999999962        1.6299987571158197        9.9999783194523045E-002
   16.399999999999963        1.6399987351051732        9.9999779893536089E-002
   16.499999999999964        1.6499987128115343        9.9999777063610990E-002
   16.599999999999966        1.6599986902839750        9.9999774724406590E-002
   16.699999999999967        1.6699986675715015        9.9999772875266055E-002
   16.799999999999969        1.6799986447209840        9.9999771494824599E-002
   16.899999999999970        1.6899986217751279        9.9999770541439478E-002
   16.999999999999972        1.6999985987705721        9.9999769954441819E-002
   17.099999999999973        1.7099985757361897        9.9999769656176310E-002
   17.199999999999974        1.7199985526916661        9.9999769554763043E-002
   17.299999999999976        1.7299985296464147        9.9999769547485129E-002
   17.399999999999977        1.7399985065988826        9.9999769524678817E-002
   17.499999999999979        1.7499984835362805        9.9999769373980363E-002
   17.599999999999980        1.7599984604347572        9.9999768984766313E-002
   17.699999999999982        1.7699984372600184        9.9999768252613225E-002
   17.799999999999983        1.7799984139683782        9.9999767083598229E-002
   17.899999999999984        1.7899983905082046        9.9999765398264884E-002
   17.999999999999986        1.7999983668217134        9.9999763135088515E-002
   18.099999999999987        1.8099983428470425        9.9999760253292019E-002
   18.199999999999989        1.8199983185205311        9.9999756734886217E-002
   18.299999999999990        1.8299982937791148        9.9999752585837196E-002
   18.399999999999991        1.8399982685627445        9.9999747836296518E-002
   18.499999999999993        1.8499982428167312        9.9999742539866002E-002
   18.599999999999994        1.8599982164939219        9.9999736771907308E-002
   18.699999999999996        1.8699981895566165        9.9999730626944824E-002
   18.799999999999997        1.8799981619781412        9.9999724215247776E-002
   18.899999999999999        1.8899981337440124        9.9999717658712212E-002
   19.000000000000000        1.8999981048526318        9.9999711086193779E-002
   19.100000000000001        1.9099980753154786        9.9999704628467551E-002
   19.200000000000003        1.9199980451567795        9.9999698413009375E-002
   19.300000000000004        1.9299980144126601        9.9999692558804559E-002
   19.400000000000006        1.9399979831297993        9.9999687171392515E-002
   19.500000000000007        1.9499979513636343        9.9999682338350840E-002
   19.600000000000009        1.9599979191761752        9.9999678125408789E-002
   19.700000000000010        1.9699978866335111        9.9999674573358593E-002
   19.800000000000011        1.9799978538031016        9.9999671695904541E-002
   19.900000000000013        1.9899978207509570        9.9999669478554917E-002
   20.000000000000014        1.9999977875388193        9.9999667878622162E-002
   20.100000000000016        2.0099977542214544        9.9999666826353570E-002
   20.200000000000017        2.0199977208441715        9.9999666227169895E-002
   20.300000000000018        2.0299976874406660        9.9999665964944306E-002
   20.400000000000020        2.0399976540312870        9.9999665906211219E-002
   20.500000000000021        2.0499976206218022        9.9999665905154828E-002
   20.600000000000023        2.0599975872027216        9.9999665809192964E-002
   20.700000000000024        2.0699975537492161        9.9999665464944473E-002
   20.800000000000026        2.0799975202216507        9.9999664724348333E-002
   20.900000000000027        2.0899974865667201        9.9999663450692278E-002
   21.000000000000028        2.0999974527191507        9.9999661524307434E-002
   21.100000000000030        2.1099974186039203        9.9999658847693726E-002
   21.200000000000031        2.1199973841389061        9.9999655349859232E-002
   21.300000000000033        2.1299973492378745        9.9999650989683608E-002
   21.400000000000034        2.1399973138136898        9.9999645758151109E-002
   21.500000000000036        2.1499972777816239        9.9999639679340960E-002
   21.600000000000037        2.1599972410626349        9.9999632810110262E-002
   21.700000000000038        2.1699972035864805        9.9999625238456111E-002
   21.800000000000040        2.1799971652945400        9.9999617080595793E-002
   21.900000000000041        2.1899971261422255        9.9999608476856558E-002
   22.000000000000043        2.1999970861008773        9.9999599586515789E-002
   22.100000000000044        2.2099970451590552        9.9999590581777320E-002
   22.200000000000045        2.2199970033231660        9.9999581641108268E-002
   22.300000000000047        2.2299969606173851        9.9999572942190501E-002
   22.400000000000048        2.2399969170828613        9.9999564654761813E-002
   22.500000000000050        2.2499968727762245        9.9999556933631495E-002
   22.600000000000051        2.2599968277674400        9.9999549912154082E-002
   22.700000000000053        2.2699967821370834        9.9999543696431992E-002
   22.800000000000054        2.2799967359731328        9.9999538360494300E-002
   22.900000000000055        2.2899966893673991        9.9999533942664531E-002
   23.000000000000057        2.2999966424117280        9.9999530443287091E-002
   23.100000000000058        2.3099965951941210        9.9999527823930734E-002
   23.200000000000060        2.3199965477949340        9.9999526008130737E-002
   23.300000000000061        2.3299965002833010        9.9999524883670948E-002
   23.400000000000063        2.3399964527139354        9.9999524306345150E-002
   23.500000000000064        2.3499964051244429        9.9999524105076593E-002
   23.600000000000065        2.3599963575332645        9.9999524088217773E-002
   23.700000000000067        2.3699963099383448        9.9999524050801494E-002
   23.800000000000068        2.3799962623165918        9.9999523782471594E-002
   23.900000000000070        2.3899962146241709        9.9999523075789007E-002
   24.000000000000071        2.3999961667976297        9.9999521734587524E-002
   24.100000000000072        2.4099961187558341        9.9999519582045310E-002
   24.200000000000074        2.4199960704026484        9.9999516468142674E-002
   24.300000000000075        2.4299960216302678        9.9999512276194844E-002
   24.400000000000077        2.4399959723230857        9.9999506928179008E-002
   24.500000000000078        2.4499959223619476        9.9999500388617948E-002
   24.600000000000080        2.4599958716286312        9.9999492666835346E-002
   24.700000000000081        2.4699958200103773        9.9999483817459794E-002
   24.800000000000082        2.4799957674042896        9.9999473939121841E-002
   24.900000000000084        2.4899957137214255        9.9999463171360284E-002
   25.000000000000085        2.4999956588904082        9.9999451689825505E-002
   25.100000000000087        2.5099956028604020        9.9999439699938172E-002
   25.200000000000088        2.5199955456033245        9.9999427429226434E-002
   25.300000000000090        2.5299954871151868        9.9999415118622287E-002
   25.400000000000091        2.5399954274164913        9.9999403013045357E-002
   25.500000000000092        2.5499953665516548        9.9999391351637226E-002
   25.600000000000094        2.5599953045874577        9.9999380358030882E-002
   25.700000000000095        2.5699952416105623        9.9999370231046311E-002
   25.800000000000097        2.5799951777241814        9.9999361136193787E-002
   25.900000000000098        2.5899951130440155        9.9999353198341814E-002
   26.000000000000099        2.5999950476936022        9.9999346495867239E-002
   26.100000000000101        2.6099949817992574        9.9999341056551783E-002
   26.200000000000102        2.6199949154847997        9.9999336855424739E-002
   26.300000000000104        2.6299948488662674        9.9999333814677377E-002
   26.400000000000105        2.6399947820468368        9.9999331805694203E-002
   26.500000000000107        2.6499947151121530        9.9999330653162119E-002
   26.600000000000108        2.6599946481262666        9.9999330141134490E-002
   26.700000000000109        2.6699945811283512        9.9999330020846169E-002
   26.800000000000111        2.6799945141303514        9.9999330020001428E-002
   26.900000000000112        2.6899944471156707        9.9999329853191835E-002
   27.000000000000114        2.6999943800389756        9.9999329233049064E-002
   27.100000000000115        2.7099943128271455        9.9999327881700198E-002
   27.200000000000117        2.7199942453813528        9.9999325542072193E-002
   27.300000000000118        2.7299941775802119        9.9999321988589240E-002
   27.400000000000119        2.7399941092838942        9.9999317036821786E-002
   27.500000000000121        2.7499940403390619        9.9999310551679238E-002
   27.600000000000122        2.7599939705844410        9.9999302453788547E-002
   27.700000000000124        2.7699938998568174        9.9999292723766439E-002
   27.800000000000125        2.7799938279972345        9.9999281404171581E-002
   27.900000000000126        2.7899937548571359        9.9999268599011884E-002
   28.000000000000128        2.7999936803042136        9.9999254470777371E-002
   28.100000000000129        2.8099936042277203        9.9999239235068066E-002
   28.200000000000131        2.8199935265430187        9.9999223152983790E-002
   28.300000000000132        2.8299934471951724        9.9999206521536169E-002
   28.400000000000134        2.8399933661614152        9.9999189662427546E-002
   28.500000000000135        2.8499932834523767        9.9999172909613868E-002
   28.600000000000136        2.8599931991119893        9.9999156596125988E-002
   28.700000000000138        2.8699931132160557        9.9999141040662737E-002
   28.800000000000139        2.8799930258695046        9.9999126534488975E-002
   28.900000000000141        2.8899929372024213        9.9999113329169970E-002
   29.000000000000142        2.8999928473649863        9.9999101625650968E-002
   29.100000000000144        2.9099927565215009        9.9999091565146678E-002
   29.200000000000145        2.9199926648437251        9.9999083222242491E-002
   29.300000000000146        2.9299925725037781        9.9999076600528605E-002
   29.400000000000148        2.9399924796668775        9.9999071630992822E-002
   29.500000000000149        2.9499923864842068        9.9999068173292127E-002
   29.600000000000151        2.9599922930861977        9.9999066019909794E-002
   29.700000000000152        2.9699921995765068        9.9999064903089338E-002
   29.800000000000153        2.9799921060269390        9.9999064504323082E-002
   29.900000000000155        2.9899920124735457        9.9999064466066212E-002
   30.000000000000156        2.9999919189140707        9.9999064405251248E-002
   30.100000000000158        3.0099918253068805        9.9999063928097265E-002
   30.200000000000159        3.0199917315714453        9.9999062645645995E-002
   30.300000000000161        3.0299916375903870        9.9999060189416386E-002
   30.400000000000162        3.0399915432130422        9.9999056226552349E-002
   30.500000000000163        3.0499914482604269        9.9999050473845913E-002
   30.600000000000165        3.0599913525314322        9.9999042710051070E-002
   30.700000000000166        3.0699912558100282        9.9999032785959924E-002
   30.800000000000168        3.0799911578732075        9.9999020631792335E-002
   30.900000000000169        3.0899910584993622        9.9999006261548534E-002
   31.000000000000171        3.0999909574767712        9.9998989774089289E-002
   31.100000000000172        3.1099908546118549        9.9998971350834395E-002
   31.200000000000173        3.1199907497368651        9.9998951250103871E-002
   31.300000000000175        3.1299906427166913        9.9998929798261305E-002
   31.400000000000176        3.1399905334544864        9.9998907377950183E-002
   31.500000000000178        3.1499904218958701        9.9998884413836489E-002
   31.600000000000179        3.1599903080315079        9.9998861356379212E-002
   31.700000000000180        3.1699901918979321        9.9998838664239864E-002
   31.800000000000182        3.1799900735765330        9.9998816786009123E-002
   31.900000000000183        3.1899899531907301        9.9998796141969451E-002
   32.000000000000185        3.1999898309013926        9.9998777106625969E-002
   32.100000000000186        3.2099897069006649        9.9998759992721314E-002
   32.200000000000188        3.2199895814044055        9.9998745037405454E-002
   32.300000000000189        3.2299894546435213        9.9998732391158265E-002
   32.400000000000190        3.2399893268545177        9.9998722109964508E-002
   32.500000000000192        3.2499891982696298        9.9998714151120216E-002
   32.600000000000193        3.2599890691069211        9.9998708372911776E-002
   32.700000000000195        3.2699889395607471        9.9998704538258321E-002
   32.800000000000196        3.2799888097929721        9.9998702322251068E-002
   32.900000000000198        3.2899886799253086        9.9998701323365580E-002
   33.000000000000199        3.2999885500331056        9.9998701077971139E-002
   33.100000000000200        3.3099884201408680        9.9998701077621793E-002
   33.200000000000202        3.3199882902197171        9.9998700788491379E-002
   33.300000000000203        3.3299881601869386        9.9998699672216501E-002
   33.400000000000205        3.3399880299076727        9.9998697207339851E-002
   33.500000000000206        3.3499878991987235        9.9998692910506004E-002
   33.600000000000207        3.3599877678343790        9.9998686356554872E-002
   33.700000000000209        3.3699876355540477        9.9998677196684815E-002
   33.800000000000210        3.3799875020714394        9.9998665173918325E-002
   33.900000000000212        3.3899873670849590        9.9998650135195821E-002
   34.000000000000213        3.3999872302889136        9.9998632039544899E-002
   34.100000000000215        3.4099870913851054        9.9998610961918449E-002
   34.200000000000216        3.4199869500943514        9.9998587092460817E-002
   34.300000000000217        3.4299868061674652        9.9998560731139371E-002
   34.400000000000219        3.4399866593952515        9.9998532277863761E-002
   34.500000000000220        3.4499865096170912        9.9998502218398205E-002
   34.600000000000222        3.4599863567277458        9.9998471106547304E-002
   34.700000000000223        3.4699862006820714        9.9998439543254755E-002
   34.800000000000225        3.4799860414974106        9.9998408153391047E-002
   34.900000000000226        3.4899858792535219        9.9998377561114543E-002
   35.000000000000227        3.4999857140899984        9.9998348364765233E-002
   35.100000000000229        3.5099855462012273        9.9998321112288555E-002
   35.200000000000230        3.5199853758290458        9.9998296278185447E-002
   35.300000000000232        3.5299852032533403        9.9998274242943511E-002
   35.400000000000233        3.5399850287809227        9.9998255275824136E-002
   35.500000000000234        3.5499848527330990        9.9998239521763108E-002
   35.600000000000236        3.5599846754323985        9.9998226992992698E-002
   35.700000000000237        3.5699844971889800        9.9998217565816158E-002
   35.800000000000239        3.5799843182872566        9.9998210982767399E-002
   35.900000000000240        3.5899841389732745        9.9998206860177630E-002
   36.000000000000242        3.5999839594433700        9.9998204700953996E-002
   36.100000000000243        3.6099837798345864        9.9998203912162811E-002
   36.200000000000244        3.6199836002172674        9.9998203826808588E-002
   36.300000000000246        3.6299834205901695        9.9998203729020074E-002
   36.400000000000247        3.6399832408783399        9.9998202881701706E-002
   36.500000000000249        3.6499830609338990        9.9998200555591152E-002
   36.600000000000250        3.6599828805397578        9.9998196058586133E-002
   36.700000000000252        3.6699826994161748        9.9998188764169799E-002
   36.800000000000253        3.6799825172299525        9.9998178137776728E-002
   36.900000000000254        3.6899823336059527        9.9998163760000897E-002
   37.000000000000256        3.6999821481405180        9.9998145345651407E-002
   37.100000000000257        3.7099819604162989        9.9998122757808505E-002
   37.200000000000259        3.7199817700179203        9.9998096016215607E-002
   37.300000000000260        3.7299815765478761        9.9998065299557029E-002
   37.400000000000261        3.7399813796420167        9.9998030941407232E-002
   37.500000000000263        3.7499811789840054        9.9997993419886674E-002
   37.600000000000264        3.7599809743181365        9.9997953341312701E-002
   37.700000000000266        3.7699807654599744        9.9997911418380256E-002
   37.800000000000267        3.7799805523043379        9.9997868443637519E-002
   37.900000000000269        3.7899803348302603        9.9997825259225417E-002
   38.000000000000270        3.7999801131026620        9.9997782724019435E-002
   38.100000000000271        3.8099798872706061        9.9997741679439034E-002
   38.200000000000273        3.8199796575621332        9.9997702915269049E-002
   38.300000000000274        3.8299794242758196        9.9997667136863741E-002
   38.400000000000276        3.8399791877693272        9.9997634935076463E-002
   38.500000000000277        3.8499789484453446        9.9997606760175550E-002
   38.600000000000279        3.8599787067354319        9.9997582900872489E-002
   38.700000000000280        3.8699784630823726        9.9997563469406067E-002
   38.800000000000281        3.8799782179217130        9.9997548393402400E-002
   38.900000000000283        3.8899779716632104        9.9997537414973373E-002
   39.000000000000284        3.8999777246729339        9.9997530097235179E-002
   39.100000000000286        3.9099774772567475        9.9997525838134635E-002
   39.200000000000287        3.9199772296458653        9.9997523891175721E-002
   39.300000000000288        3.9299769819851007        9.9997523392353987E-002
   39.400000000000290        3.9399767343243353        9.9997523392343371E-002
   39.500000000000291        3.9499764866136102        9.9997522892750379E-002
   39.600000000000293        3.9599762387021165        9.9997520885063640E-002
   39.700000000000294        3.9699759903411955        9.9997516390790950E-002
   39.800000000000296        3.9799757411913155        9.9997508501198359E-002
   39.900000000000297        3.9899754908328204        9.9997496415049653E-002
   40.000000000000298        3.9999752387800998        9.9997479472792666E-002
   40.100000000000300        4.0099749844986752        9.9997457185750163E-002
   40.200000000000301        4.0199747274245796        9.9997429259044354E-002
   40.300000000000303        4.0299744669853004        9.9997395607209688E-002
   40.400000000000304        4.0399742026214724        9.9997356361721010E-002
   40.500000000000306        4.0499739338084702        9.9997311869972655E-002
   40.600000000000307        4.0599736600770280        9.9997262685577473E-002
   40.700000000000308        4.0699733810320478        9.9997209550200486E-002
   40.800000000000310        4.0799730963687963        9.9997153367485367E-002
   40.900000000000311        4.0899728058857923        9.9997095169960373E-002
   41.000000000000313        4.0999725094938029        9.9997036080109722E-002
   41.100000000000314        4.1099722072205083        9.9996977267054102E-002
   41.200000000000315        4.1199718992105572        9.9996919900489242E-002
   41.300000000000317        4.1299715857209245        9.9996865103674434E-002
   41.400000000000318        4.1399712671116582        9.9996813907337029E-002
   41.500000000000320        4.1499709438322938        9.9996767206359846E-002
   41.600000000000321        4.1599706164043981        9.9996725721044177E-002
   41.700000000000323        4.1699702854008578        9.9996689964593641E-002
   41.800000000000324        4.1799699514226827        9.9996660218247990E-002
   41.900000000000325        4.1899696150742045        9.9996636515217521E-002
   42.000000000000327        4.1999692769376287        9.9996618634239379E-002
   42.100000000000328        4.2099689375479494        9.9996606103207430E-002
   42.200000000000330        4.2199685973692427        9.9996598212932622E-002
   42.300000000000331        4.2299682567733115        9.9996594040685671E-002
   42.400000000000333        4.2399679160215893        9.9996592482774579E-002
   42.500000000000334        4.2499675752510928        9.9996592295032202E-002
   42.600000000000335        4.2599672344650674        9.9996592139749346E-002
   42.700000000000337        4.2699668935287978        9.9996590637300847E-002
   42.800000000000338        4.2799665521708468        9.9996586420488809E-002
   42.900000000000340        4.2899662099897942        9.9996578189478325E-002
   43.000000000000341        4.2999658664663079        9.9996564765134799E-002
   43.100000000000342        4.3099655209801666        9.9996545138591811E-002
   43.200000000000344        4.3199651728316653        9.9996518514986060E-002
   43.300000000000345        4.3299648212666142        9.9996484349488490E-002
   43.400000000000347        4.3399644655040177        9.9996442374031672E-002
   43.500000000000348        4.3499641047653652        9.9996392613474927E-002
   43.600000000000350        4.3599637383043994        9.9996335390346427E-002
   43.700000000000351        4.3699633654361740        9.9996271317742622E-002
   43.800000000000352        4.3799629855642168        9.9996201280431671E-002
   43.900000000000354        4.3899625982046846        9.9996126404681529E-002
   44.000000000000355        4.3999622030064645        9.9996048017795852E-002
   44.100000000000357        4.4099617997663421        9.9995967598773577E-002
   44.200000000000358        4.4199613884385309        9.9995886721892205E-002
   44.300000000000360        4.4299609691380644        9.9995806995334960E-002
   44.400000000000361        4.4399605421377863        9.9995729997223129E-002
   44.500000000000362        4.4499601078589430        9.9995657211566599E-002
   44.600000000000364        4.4599596668556130        9.9995589966699314E-002
   44.700000000000365        4.4699592197934850        9.9995529378718293E-002
   44.800000000000367        4.4799587674237147        9.9995476302294856E-002
   44.900000000000368        4.4899583105528125        9.9995431290978765E-002
   45.000000000000369        4.4999578500096904        9.9995394568777721E-002
   45.100000000000371        4.5099573866111280        9.9995366014378625E-002
   45.200000000000372        4.5199569211270179        9.9995345158897325E-002
   45.300000000000374        4.5299564542467694        9.9995331197519008E-002
   45.400000000000375        4.5399559865482537        9.9995323014841583E-002
   45.500000000000377        4.5499555184705720        9.9995319223181237E-002
   45.600000000000378        4.5599550502918280        9.9995318212564549E-002
   45.700000000000379        4.5699545821128922        9.9995318210637493E-002
   45.800000000000381        4.5799541138479212        9.9995317350288035E-002
   45.900000000000382        4.5899536452221641        9.9995313742425970E-002
   46.000000000000384        4.5999531757772747        9.9995305551104890E-002
   46.100000000000385        4.6099527048840772        9.9995291068021200E-002
   46.200000000000387        4.6199522317624160        9.9995268783390032E-002
   46.300000000000388        4.6299517555074443        9.9995237450283214E-002
   46.400000000000389        4.6399512751214163        9.9995196139717857E-002
   46.500000000000391        4.6499507895498260        9.9995144284100654E-002
   46.600000000000392        4.6599502977205312        9.9995081707051611E-002
   46.700000000000394        4.6699497985843452        9.9995008638137581E-002
   46.800000000000395        4.6799492911555074        9.9994925711621441E-002
   46.900000000000396        4.6899487745504027        9.9994833948955711E-002
   47.000000000000398        4.6999482480229426        9.9994734725395995E-002
   47.100000000000399        4.7099477109951184        9.9994629721753783E-002
   47.200000000000401        4.7199471630814109        9.9994520862924569E-002
   47.300000000000402        4.7299466041059501        9.9994410245390575E-002
   47.400000000000404        4.7399460341115889        9.9994300056383587E-002
   47.500000000000405        4.7499454533603673        9.9994192487781783E-002
   47.600000000000406        4.7599448623251757        9.9994089648087481E-002
   47.700000000000408        4.7699442616727730        9.9993993475976928E-002
   47.800000000000409        4.7799436522386651        9.9993905658920343E-002
   47.900000000000411        4.7899430349946890        9.9993827560237364E-002
   48.000000000000412        4.7999424110104574        9.9993760157682687E-002
   48.100000000000414        4.8099417814100827        9.9993703996256109E-002
   48.200000000000415        4.8199411473258245        9.9993659157415343E-002
   48.300000000000416        4.8299405098504504        9.9993625246255713E-002
   48.400000000000418        4.8399398699902036        9.9993601397531981E-002
   48.500000000000419        4.8499392286202694        9.9993586300659396E-002
   48.600000000000421        4.8599385864445770        9.9993578243072978E-002
   48.700000000000422        4.8699379439616344        9.9993575170575222E-002
   48.800000000000423        4.8799373014378942        9.9993574762593643E-002
   48.900000000000425        4.8899366588898570        9.9993574519630118E-002
   49.000000000000426        4.8999360160758210        9.9993571859640168E-002
   49.100000000000428        4.9099353724977863        9.9993564219656911E-002
   49.200000000000429        4.9199347274136551        9.9993549158689993E-002
   49.300000000000431        4.9299340798594349        9.9993524457798744E-002
   49.400000000000432        4.9399334286807619        9.9993488213269935E-002
   49.500000000000433        4.9499327725726641        9.9993438919024999E-002
   49.600000000000435        4.9599321101261378        9.9993375534735696E-002
   49.700000000000436        4.9699314398798009        9.9993297536629583E-002
   49.800000000000438        4.9799307603746605        9.9993204948599992E-002
   49.900000000000439        4.9899300702098586        9.9993098351977075E-002
   50.000000000000441        4.9999293680971721        9.9992978873139279E-002
   50.100000000000442        5.0099286529120741        9.9992848149016531E-002
   50.200000000000443        5.0199279237392167        9.9992708271424133E-002
   50.300000000000445        5.0299271799104197        9.9992561712034037E-002
   50.400000000000446        5.0399264210334804        9.9992411230602957E-002
   50.500000000000448        5.0499256470104603        9.9992259769800890E-002
   50.600000000000449        5.0599248580445195        9.9992110340588053E-002
   50.700000000000450        5.0699240546347744        9.9991965902546581E-002
   50.800000000000452        5.0799232375591608        9.9991829243864433E-002
   50.900000000000453        5.0899224078457381        9.9991702865776952E-002
   51.000000000000455        5.0999215667333573        9.9991588876189683E-002
   51.100000000000456        5.1099207156230504        9.9991488896932601E-002
   51.200000000000458        5.1199198560219141        9.9991403988638872E-002
   51.300000000000459        5.1299189894815758        9.9991334596614634E-002
   51.400000000000460        5.1399181175336048        9.9991280520292256E-002
   51.500000000000462        5.1499172416244017        9.9991240907966072E-002
   51.600000000000463        5.1599163630521545        9.9991214277529591E-002
   51.700000000000465        5.1699154829084453        9.9991198562905337E-002
   51.800000000000466        5.1799146020269271        9.9991191184821693E-002
   51.900000000000468        5.1899137209412860        9.9991189143587997E-002
   52.000000000000469        5.1999128398543446        9.9991189130589561E-002
   52.100000000000470        5.2099119586197853        9.9991187654408023E-002
   52.200000000000472        5.2199110767374659        9.9991181176803418E-002
   52.300000000000473        5.2299101933627963        9.9991166253303315E-002
   52.400000000000475        5.2399093073300813        9.9991139672853918E-002
   52.500000000000476        5.2499084171891726        9.9991098590914262E-002
   52.600000000000477        5.2599075212542248        9.9991040650524679E-002
   52.700000000000479        5.2699066176628504        9.9990964086252826E-002
   52.800000000000480        5.2799057044435012        9.9990867806505013E-002
   52.900000000000482        5.2899047795885474        9.9990751450467152E-002
   53.000000000000483        5.2999038411302353        9.9990615416882145E-002
   53.100000000000485        5.3099028872165297        9.9990460862943581E-002
   53.200000000000486        5.3199019161838050        9.9990289672749533E-002
   53.300000000000487        5.3299009266234023        9.9990104395969490E-002
   53.400000000000489        5.3398999174392605        9.9989908158585286E-002
   53.500000000000490        5.3498988878941329        9.9989704548723982E-002
   53.600000000000492        5.3598978376422988        9.9989497481660153E-002
   53.700000000000493        5.3698967667471971        9.9989291048982326E-002
   53.800000000000495        5.3798956756829623        9.9989089357653702E-002
   53.900000000000496        5.3898945653194845        9.9988896365217683E-002
   54.000000000000497        5.3998934368912526        9.9988715717679033E-002
   54.100000000000499        5.4098922919509143        9.9988550596615336E-002
   54.200000000000500        5.4198911323090977        9.9988403581835070E-002
   54.300000000000502        5.4298899599626376        9.9988276535402182E-002
   54.400000000000503        5.4398887770138487        9.9988170512107122E-002
   54.500000000000504        5.4498875855838991        9.9988085700505852E-002
   54.600000000000506        5.4598863877236496        9.9988021397505622E-002
   54.700000000000507        5.4698851853254684        9.9987976018190608E-002
   54.800000000000509        5.4798839800395882        9.9987947141201627E-002
   54.900000000000510        5.4898827731984445        9.9987931588564768E-002
   55.000000000000512        5.4998815657521902        9.9987925537459985E-002
   55.100000000000513        5.5098803582181990        9.9987924660089642E-002
   55.200000000000514        5.5198791506468590        9.9987924286603011E-002
   55.300000000000516        5.5298779426053599        9.9987919585006704E-002
   55.400000000000517        5.5398767331804786        9.9987905751188044E-002
   55.500000000000519        5.5498755210006419        9.9987878201634600E-002
   55.600000000000520        5.5598743042767591        9.9987832761176065E-002
   55.700000000000522        5.5698730808605710        9.9987765838119830E-002
   55.800000000000523        5.5798718483185210        9.9987674579504068E-002
   55.900000000000524        5.5898706040185049        9.9987556999842908E-002
   56.000000000000526        5.5998693452262716        9.9987412077668300E-002
   56.100000000000527        5.6098680692078062        9.9987239815349890E-002
   56.200000000000529        5.6198667733337118        9.9987041259056150E-002
   56.300000000000530        5.6298654551814371        9.9986818477254991E-002
   56.400000000000531        5.6398641126312157        9.9986574497782893E-002
   56.500000000000533        5.6498627439517328        9.9986313205173080E-002
   56.600000000000534        5.6598613478718889        9.9986039201561377E-002
   56.700000000000536        5.6698599236354905        9.9985757636015235E-002
   56.800000000000537        5.6798584710363400        9.9985474008495182E-002
   56.900000000000539        5.6898569904319203        9.9985193955800106E-002
   57.000000000000540        5.6998554827346917        9.9984923027717804E-002
   57.100000000000541        5.7098539493809080        9.9984666462160324E-002
   57.200000000000543        5.7198523922777360        9.9984428968280747E-002
   57.300000000000544        5.7298508137303790        9.9984214526428875E-002
   57.400000000000546        5.7398492163517094        9.9984026213305890E-002
   57.500000000000547        5.7498476029576926        9.9983866059835766E-002
   57.600000000000549        5.7598459764525032        9.9983734948110151E-002
   57.700000000000550        5.7698443397077357        9.9983632552324481E-002
   57.800000000000551        5.7798426954404318        9.9983557326957725E-002
   57.900000000000553        5.7898410460947938        9.9983506543619080E-002
   58.000000000000554        5.7998393937324000        9.9983476376062183E-002
   58.100000000000556        5.8098377399354924        9.9983462030925396E-002
   58.200000000000557        5.8198360857274798        9.9983457919874674E-002
   58.300000000000558        5.8298344315141879        9.9983457867077782E-002
   58.400000000000560        5.8398327770486276        9.9983455344400299E-002
   58.500000000000561        5.8498311214211727        9.9983443725449109E-002
   58.600000000000563        5.8598294630760384        9.9983416548654905E-002
   58.700000000000564        5.8698277998539412        9.9983367779025750E-002
   58.800000000000566        5.8798261290597464        9.9983292058048692E-002
   58.900000000000567        5.8898244475528942        9.9983184931480062E-002
   59.000000000000568        5.8998227518574389        9.9983043045445683E-002
   59.100000000000570        5.9098210382876744        9.9982864302350413E-002
   59.200000000000571        5.9198193030846280        9.9982647969537278E-002
   59.300000000000573        5.9298175425581672        9.9982394735389238E-002
   59.400000000000574        5.9398157532291238        9.9982106709567586E-002
   59.500000000000576        5.9498139319657497        9.9981787366254626E-002
   59.600000000000577        5.9598120761089026        9.9981441431531093E-002
   59.700000000000578        5.9698101835807309        9.9981074718281604E-002
   59.800000000000580        5.9798082529721501        9.9980693914194022E-002
   59.900000000000581        5.9898062836051915        9.9980306330411092E-002
   60.000000000000583        5.9998042755672039        9.9979919620122717E-002
   60.100000000000584        6.0098022297149818        9.9979541477779335E-002
   60.200000000000585        6.0198001476480414        9.9979179330598356E-002
   60.300000000000587        6.0297980316514996        9.9978840034579491E-002
   60.400000000000588        6.0397958846102302        9.9978529587309392E-002
   60.500000000000590        6.0497937098971715        9.9978252869409395E-002
   60.600000000000591        6.0597915112397285        9.9978013425570111E-002
   60.700000000000593        6.0697892925692036        9.9977813294748558E-002
   60.800000000000594        6.0797870578589359        9.9977652897325062E-002
   60.900000000000595        6.0897848109574246        9.9977530984889276E-002
   61.000000000000597        6.0997825554230172        9.9977444655927394E-002
   61.100000000000598        6.1097802943668276        9.9977389438105663E-002
   61.200000000000600        6.1197780303103464        9.9977359435188803E-002
   61.300000000000601        6.1297757650637461        9.9977347534000532E-002
   61.400000000000603        6.1397734996301798        9.9977345664333694E-002
   61.500000000000604        6.1497712341404247        9.9977345102451445E-002
   61.600000000000605        6.1597689678211136        9.9977336806885045E-002
   61.700000000000607        6.1697666989984850        9.9977311773711788E-002
   61.800000000000608        6.1797644251382309        9.9977261397457787E-002
   61.900000000000610        6.1897621429205572        9.9977177823266497E-002
   62.000000000000611        6.1997598483481609        9.9977054276035399E-002
   62.100000000000612        6.2097575368834468        9.9976885352859549E-002
   62.200000000000614        6.2197552036100783        9.9976667266317640E-002
   62.300000000000615        6.2297528434128644        9.9976398027856739E-002
   62.400000000000617        6.2397504511691366        9.9976077562718077E-002
   62.500000000000618        6.2497480219441783        9.9975707750419543E-002
   62.600000000000620        6.2597455511829461        9.9975292387675260E-002
   62.700000000000621        6.2697430348903138        9.9974837073680503E-002
   62.800000000000622        6.2797404697923938        9.9974349020801559E-002
   62.900000000000624        6.2897378534720705        9.9973836796762985E-002
   63.000000000000625        6.2997351844727998        9.9973310007293703E-002
   63.100000000000627        6.3097324623658757        9.9972778930761466E-002
   63.200000000000628        6.3197296877777243        9.9972254118481998E-002
   63.300000000000630        6.3297268623753284        9.9971745976040721E-002
   63.400000000000631        6.3397239888095323        9.9971264342034599E-002
   63.500000000000632        6.3497210706176395        9.9970818081074803E-002
   63.600000000000634        6.3597181120884052        9.9970414707657315E-002
   63.700000000000635        6.3697151180940654        9.9970060056604693E-002
   63.800000000000637        6.3797120938954883        9.9969758014229790E-002
   63.900000000000638        6.3897090449277103        9.9969510322222122E-002
   64.000000000000639        6.3997059765740687        9.9969316463581911E-002
   64.100000000000634        6.4097028939377507        9.9969173636824435E-002
   64.200000000000628        6.4196998016198767        9.9969076821262548E-002
   64.300000000000622        6.4296967035131347        9.9969018932579409E-002
   64.400000000000617        6.4396936026195615        9.9968991064266974E-002
   64.500000000000611        6.4496905009002585        9.9968982806973805E-002
   64.600000000000605        6.4596873991637107        9.9968982634521641E-002
   64.700000000000600        6.4696842969979560        9.9968978342451081E-002
   64.800000000000594        6.4796811927502125        9.9968957522566085E-002
   64.900000000000588        6.4896780835557299        9.9968908055171418E-002
   65.000000000000583        6.4996749654156920        9.9968818599619910E-002
   65.100000000000577        6.5096718333220380        9.9968679063464419E-002
   65.200000000000571        6.5196686814251352        9.9968481030971765E-002
   65.300000000000566        6.5296655032384354        9.9968218132998374E-002
   65.400000000000560        6.5396622918726575        9.9967886342217302E-002
   65.500000000000554        6.5496590402906936        9.9967484180357807E-002
   65.600000000000549        6.5596557415734313        9.9967012827378812E-002
   65.700000000000543        6.5696523891860545        9.9966476126227721E-002
   65.800000000000537        6.5796489772341440        9.9965880480895303E-002
   65.900000000000531        6.5896455006991150        9.9965234649710272E-002
   66.000000000000526        6.5996419556431212        9.9964549440057365E-002
   66.100000000000520        6.6096383393745990        9.9963837314779688E-002
   66.200000000000514        6.6196346505670265        9.9963111924274137E-002
   66.300000000000509        6.6296308893251812        9.9962387581549739E-002
   66.400000000000503        6.6396270571951961        9.9961678700153267E-002
   66.500000000000497        6.6496231571168716        9.9960999216755261E-002
   66.600000000000492        6.6596191933189957        9.9960362021242880E-002
   66.700000000000486        6.6696151711607277        9.9959778417323633E-002
   66.800000000000480        6.6796110969243161        9.9959257635883161E-002
   66.900000000000475        6.6896069775664833        9.9958806421671265E-002
   67.000000000000469        6.6996028204376197        9.9958428711363193E-002
   67.100000000000463        6.7095986329793940        9.9958125417741919E-002
   67.200000000000458        6.7195944224124728        9.9957894330787264E-002
   67.300000000000452        6.7295901954266713        9.9957730141986931E-002
   67.400000000000446        6.7395859578860087        9.9957624593369779E-002
   67.500000000000441        6.7495817145607875        9.9957566747790674E-002
   67.600000000000435        6.7595774688979935        9.9957543372064264E-002
   67.700000000000429        6.7695732228399788        9.9957539419851069E-002
   67.800000000000423        6.7795689766996725        9.9957538596936152E-002
   67.900000000000418        6.7895647290984611        9.9957523987888111E-002
   68.000000000000412        6.7995604769704814        9.9957478720202400E-002
   68.100000000000406        6.8095562156344860        9.9957386640050258E-002
   68.200000000000401        6.8195519389317631        9.9957232972768664E-002
   68.300000000000395        6.8295476394258934        9.9957004941299332E-002
   68.400000000000389        6.8395433086575865        9.9956692316932258E-002
   68.500000000000384        6.8495389374454776        9.9956287878908784E-002
   68.600000000000378        6.8595345162217400        9.9955787762622608E-002
   68.700000000000372        6.8695300353897615        9.9955191680217284E-002
   68.800000000000367        6.8795254856899781        9.9954503002170014E-002
   68.900000000000361        6.8895208585593579        9.9953728693796720E-002
   69.000000000000355        6.8995161464699892        9.9952879106309317E-002
   69.100000000000350        6.9095113432327775        9.9951967627881097E-002
   69.200000000000344        6.9195064442533676        9.9951010205899665E-002
   69.300000000000338        6.9295014467290654        9.9950024756977077E-002
   69.400000000000333        6.9394963497776772        9.9949030486120749E-002
   69.500000000000327        6.9494911544917315        9.9948047140541660E-002
   69.600000000000321        6.9594858639144022        9.9947094226709277E-002
   69.700000000000315        6.9694804829365333        9.9946190221311376E-002
   69.800000000000310        6.9794750181172969        9.9945351807637223E-002
   69.900000000000304        6.9894694774341488        9.9944593168516227E-002
   70.000000000000298        6.9994638699706790        9.9943925365301584E-002
   70.100000000000293        7.0094582055536323        9.9943355829530248E-002
   70.200000000000287        7.0194524943526231        9.9942887989907095E-002
   70.300000000000281        7.0294467464578521        9.9942521052289207E-002
   70.400000000000276        7.0394409714523087        9.9942249944566172E-002
   70.500000000000270        7.0494351779955045        9.9942065431958396E-002
   70.600000000000264        7.0594293734356581        9.9941954401532890E-002
   70.700000000000259        7.0694235634664508        9.9941900307926143E-002
   70.800000000000253        7.0794177518430148        9.9941883765638534E-002
   70.900000000000247        7.0894119401697244        9.9941883267093273E-002
   71.000000000000242        7.0994061277697433        9.9941876000192109E-002
   71.100000000000236        7.1094003116432019        9.9941838734582469E-002
   71.200000000000230        7.1193944865174492        9.9941748742477174E-002
   71.300000000000225        7.1293886449892288        9.9941584717796197E-002
   71.400000000000219        7.1393827777549026        9.9941327656739326E-002
   71.500000000000213        7.1493768739212733        9.9940961663703906E-002
   71.600000000000207        7.1593709213861461        9.9940474648730626E-002
   71.700000000000202        7.1693649072747787        9.9939858886330377E-002
   71.800000000000196        7.1793588184158281        9.9939111410498008E-002
   71.900000000000190        7.1893526418385063        9.9938234226781414E-002
   72.000000000000185        7.1993463652714293        9.9937234329226243E-002
   72.100000000000179        7.2093399776231886        9.9936123517596037E-002
   72.200000000000173        7.2193334694250071        9.9934918018184590E-002
   72.300000000000168        7.2293268332169554        9.9933637919479984E-002
   72.400000000000162        7.2393200638611148        9.9932306441590624E-002
   72.500000000000156        7.2493131587676540        9.9930949065390184E-002
   72.600000000000151        7.2593061180230025        9.9929592553485200E-002
   72.700000000000145        7.2692989444130118        9.9928263900092240E-002
   72.800000000000139        7.2792916433380626        9.9926989250507428E-002
   72.900000000000134        7.2892842226213510        9.9925792832887717E-002
   73.000000000000128        7.2992766922158934        9.9924695945427591E-002
   73.100000000000122        7.3092690638199596        9.9923716040658625E-002
   73.200000000000117        7.3192613504145134        9.9922865945542672E-002
   73.300000000000111        7.3292535657396494        9.9922153251360182E-002
   73.400000000000105        7.3392457237297766        9.9921579901269139E-002
   73.500000000000099        7.3492378379293806        9.9921141996042795E-002
   73.600000000000094        7.3592299209123961        9.9920829830157279E-002
   73.700000000000088        7.3692219837285364        9.9920628161407191E-002
   73.800000000000082        7.3792140353993290        9.9920516707926746E-002
   73.900000000000077        7.3892060824850541        9.9920470857252405E-002
   74.000000000000071        7.3991981287413795        9.9920462563251475E-002
   74.100000000000065        7.4091901748812514        9.9920461398722696E-002
   74.200000000000060        7.4191822184537104        9.9920435724586074E-002
   74.300000000000054        7.4291742538468224        9.9920353931119324E-002
   74.400000000000048        7.4391662724171139        9.9920185702914777E-002
   74.500000000000043        7.4491582627428450        9.9919903257308762E-002
   74.600000000000037        7.4591502109934540        9.9919482506090090E-002
   74.700000000000031        7.4691421014026904        9.9918904092362190E-002
   74.800000000000026        7.4791339168285376        9.9918154258473016E-002
   74.900000000000020        7.4891256393792194        9.9917225506815144E-002
   75.000000000000014        7.4991172510815032        9.9916117022836884E-002
   75.100000000000009        7.5091087345653555        9.9914834838524424E-002
   75.200000000000003        7.5191000737378140        9.9913391724585743E-002
   75.299999999999997        7.5290912544188346        9.9911806810209475E-002
   75.399999999999991        7.5390822649128522        9.9910104940174188E-002
   75.499999999999986        7.5490730964918331        9.9908315789812421E-002
   75.599999999999980        7.5590637437686787        9.9906472768456295E-002
   75.699999999999974        7.5690542049437877        9.9904611751089403E-002
   75.799999999999969        7.5790444819123497        9.9902769685616635E-002
   75.899999999999963        7.5890345802252597        9.9900983129104226E-002
   75.999999999999957        7.5990245089022856        9.9899286770262233E-002
   76.099999999999952        7.6090142801019995        9.9897711997143215E-002
   76.199999999999946        7.6190039086588399        9.9896285568402118E-002
   76.299999999999940        7.6289934115031883        9.9895028443480194E-002
   76.399999999999935        7.6389828069853696        9.9893954821814263E-002
   76.499999999999929        7.6489721141287488        9.9893071433795833E-002
   76.599999999999923        7.6589613518404454        9.9892377116966635E-002
   76.699999999999918        7.6689505381104626        9.9891862700170725E-002
   76.799999999999912        7.6789396892311119        9.9891511206490397E-002
   76.899999999999906        7.6889288190684342        9.9891298373226772E-002
   76.999999999999901        7.6989179384158781        9.9891193474438034E-002
   77.099999999999895        7.7089070544577902        9.9891160419124853E-002
   77.199999999999889        7.7188961703664463        9.9891159086559711E-002
   77.299999999999883        7.7288852850514438        9.9891146849974632E-002
   77.399999999999878        7.7388743930745729        9.9891080231289717E-002
   77.499999999999872        7.7488634847368889        9.9890916623159923E-002
   77.599999999999866        7.7588525463379527        9.9890616010638561E-002
   77.699999999999861        7.7688415606002943        9.9890142623412073E-002
   77.799999999999855        7.7788305072453898        9.9889466450957934E-002
   77.899999999999849        7.7888193637011014        9.9888564557115589E-002
   77.999999999999844        7.7988081059148344        9.9887422137327805E-002
   78.099999999999838        7.8087967092419337        9.9886033270988744E-002
   78.199999999999832        7.8187851493751941        9.9884401332605843E-002
   78.299999999999827        7.8287734032790377        9.9882539038434942E-002
   78.399999999999821        7.8387614500909777        9.9880468119397200E-002
   78.499999999999815        7.8487492719535661        9.9878218625888235E-002
   78.599999999999810        7.8587368547420624        9.9875827884964491E-002
   78.699999999999804        7.8687241886565369        9.9873339144744069E-002
   78.799999999999798        7.8787112686519469        9.9870799954102335E-002
   78.899999999999793        7.8886980946856795        9.9868260337324127E-002
   78.999999999999787        7.8986846717689589        9.9865770832795284E-002
   79.099999999999781        7.9086710098161248        9.9863380471655883E-002
   79.199999999999775        7.9186571232937517        9.9861134776269553E-002
   79.299999999999770        7.9286430306796687        9.9859073859171241E-002
   79.399999999999764        7.9386287537497431        9.9857230700745300E-002
   79.499999999999758        7.9486143167175722        9.9855629678288066E-002
   79.599999999999753        7.9585997452586206        9.9854285410485799E-002
   79.699999999999747        7.9685850654556178        9.9853201969974326E-002
   79.799999999999741        7.9785703027059123        9.9852372502942474E-002
   79.899999999999736        7.9885554806338321        9.9851779279200054E-002
   79.999999999999730        7.9985406200517657        9.9851394179339081E-002
   80.099999999999724        8.0085257380125885        9.9851179608222373E-002
   80.199999999999719        8.0185108469932604        9.9851089806722554E-002
   80.299999999999713        8.0284959542449705        9.9851072517101902E-002
   80.399999999999707        8.0384810613392048        9.9851070942348311E-002
   80.499999999999702        8.0484661639318844        9.9851025926798301E-002
   80.599999999999696        8.0584512517593883        9.9850878275046726E-002
   80.699999999999690        8.0684363088712807        9.9850571118932405E-002
   80.799999999999685        8.0784213140951451        9.9850052238650663E-002
   80.899999999999679        8.0884062417195448        9.9849276243996921E-002
   80.999999999999673        8.0983910623720909        9.9848206525467123E-002
   81.099999999999667        8.1083757440613269        9.9846816892356180E-002
   81.199999999999662        8.1183602533439156        9.9845092825882636E-002
   81.299999999999656        8.1283445565728520        9.9843032289359632E-002
   81.399999999999650        8.1383286211782551        9.9840646054029800E-002
   81.499999999999645        8.1483124169300325        9.9837957517773163E-002
   81.599999999999639        8.1582959171314098        9.9835002013775612E-002
   81.699999999999633        8.1682790996940735        9.9831825626641085E-002
   81.799999999999628        8.1782619480494265        9.9828483553534464E-002
   81.899999999999622        8.1882444518561215        9.9825038066943414E-002
   81.999999999999616        8.1982266074713976        9.9821556152760116E-002
   82.099999999999611        8.2082084181625863        9.9818106911884988E-002
   82.199999999999605        8.2181898940450679        9.9814758824808739E-002
   82.299999999999599        8.2281710517436792        9.9811576986120421E-002
   82.399999999999594        8.2381519137856039        9.9808620419241115E-002
   82.499999999999588        8.2481325077436711        9.9805939580677919E-002
   82.599999999999582        8.2581128651594398        9.9803574157684358E-002
   82.699999999999577        8.2680930202847929        9.9801551253529533E-002
   82.799999999999571        8.2780730086888852        9.9799884040922549E-002
   82.899999999999565        8.2880528657835839        9.9798570946978873E-002
   82.999999999999559        8.2980326253248915        9.9797595413069970E-002
   83.099999999999554        8.3080123179499630        9.9796926250712722E-002
   83.199999999999548        8.3179919698090803        9.9796518591177968E-002
   83.299999999999542        8.3279716013493452        9.9796315402642957E-002
   83.399999999999537        8.3379512263018878        9.9796249525430591E-002
   83.499999999999531        8.3479308509172991        9.9796246154112783E-002
   83.599999999999525        8.3579104734848908        9.9796225675909289E-002
   83.699999999999520        8.3678900841607611        9.9796106758711589E-002
   83.799999999999514        8.3778696651177516        9.9795809569912838E-002
   83.899999999999508        8.3878491910177111        9.9795258999597000E-002
   83.999999999999503        8.3978286297936044        9.9794387758928654E-002
   84.099999999999497        8.4078079437163034        9.9793139226997299E-002
   84.199999999999491        8.4177870907089947        9.9791469926912318E-002
   84.299999999999486        8.4277660258614358        9.9789351524418243E-002
   84.399999999999480        8.4377447030873665        9.9786772259303283E-002
   84.499999999999474        8.4477230768614486        9.9783737740817280E-002
   84.599999999999469        8.4577011039676933        9.9780271062437476E-002
   84.699999999999463        8.4676787451894651        9.9776412217718852E-002
   84.799999999999457        8.4776559668721276        9.9772216826627708E-002
   84.899999999999451        8.4876327422930871        9.9767754209597714E-002
   84.999999999999446        8.4976090527804331        9.9763104873455064E-002
   85.099999999999440        8.5075848885302570        9.9758357498234196E-002
   85.199999999999434        8.5175602490838287        9.9753605535709833E-002
   85.299999999999429        8.5275351434386550        9.9748943548267355E-002
   85.399999999999423        8.5375095897816280        9.9744463429728314E-002
   85.499999999999417        8.5474836148473603        9.9740250657322060E-002
   85.599999999999412        8.5574572529199333        9.9736380725736401E-002
   85.699999999999406        8.5674305445109233        9.9732915909902714E-002
   85.799999999999400        8.5774035347602151        9.9729902492925196E-002
   85.899999999999395        8.5873762716181794        9.9727368579641540E-002
   85.999999999999389        8.5973488038777024        9.9725322595229204E-002
   86.099999999999383        8.6073211791319810        9.9723752542789465E-002
   86.199999999999378        8.6172934417384699        9.9722626064884870E-002
   86.299999999999372        8.6272656308707365        9.9721891322667136E-002
   86.399999999999366        8.6372377787381094        9.9721478673720276E-002
   86.499999999999361        8.6472099090478434        9.9721303097338607E-002
   86.599999999999355        8.6571820357763389        9.9721267284962445E-002
   86.699999999999349        8.6671541623048558        9.9721265285176025E-002
   86.799999999999343        8.6771262809616783        9.9721186568221543E-002
   86.899999999999338        8.6870983729972231        9.9720920355457168E-002
   86.999999999999332        8.6970704090017694        9.9720360045466194E-002
   87.099999999999326        8.7070423497578968        9.9719407561276174E-002
   87.199999999999321        8.7170141475021765        9.9717977442789915E-002
   87.299999999999315        8.7269857475536980        9.9716000515218367E-002
   87.399999999999309        8.7369570902514884        9.9713426977911773E-002
   87.499999999999304        8.7469281131292984        9.9710228778103260E-002
   87.599999999999298        8.7568987532453022        9.9706401160034250E-002
   87.699999999999292        8.7668689495763825        9.9701963310799585E-002
   87.799999999999287        8.7768386453822718        9.9696958058893934E-002
   87.899999999999281        8.7868077904441257        9.9691450618546992E-002
   87.999999999999275        8.7967763430852326        9.9685526411064262E-002
   88.099999999999270        8.8067442718884354        9.9679288032034213E-002
   88.199999999999264        8.8167115570353261        9.9672851468901161E-002
   88.299999999999258        8.8266781912058825        9.9666341705566291E-002
   88.399999999999253        8.8366441799936837        9.9659887878005574E-002
   88.499999999999247        8.8466095418103023        9.9653618166189950E-002
   88.599999999999241        8.8565743072724903        9.9647654621883117E-002
   88.699999999999235        8.8665385180863368        9.9642108138462623E-002
   88.799999999999230        8.8765022254630708        9.9637073767341461E-002
   88.899999999999224        8.8864654881206473        9.9632626575760844E-002
   88.999999999999218        8.8964283699429387        9.9628818222909046E-002
   89.099999999999213        8.9063909373835433        9.9625674406051121E-002
   89.199999999999207        8.9163532567131920        9.9623193296495854E-002
   89.299999999999201        8.9263153912179849        9.9621345047925899E-002
   89.399999999999196        8.9362773984598114        9.9620072418262789E-002
   89.499999999999190        8.9462393277100514        9.9619292502408419E-002
   89.599999999999184        8.9562012176629118        9.9618899528606739E-002
   89.699999999999179        8.9661630945256690        9.9618768627576321E-002
   89.799999999999173        8.9761249705699431        9.9618760442743995E-002
   89.899999999999167        8.9860868432112984        9.9618726413552516E-002
   89.999999999999162        8.9960486946646459        9.9618514533467706E-002
   90.099999999999156        9.0060104922007760        9.9617975361307898E-002
   90.199999999999150        9.0159721890057689        9.9616968049930213E-002
   90.299999999999145        9.0259337256208578        9.9615366150885939E-002
   90.399999999999139        9.0358950319166382        9.9613062957803242E-002
   90.499999999999133        9.0458560295331374        9.9609976164994410E-002
   90.599999999999127        9.0558166346972140        9.9606051640760376E-002
   90.699999999999122        9.0657767613118487        9.9601266146341336E-002
   90.799999999999116        9.0757363241988838        9.9595628870349812E-002
   90.899999999999110        9.0856952423682245        9.9589181693411022E-002
   90.999999999999105        9.0956534421829183        9.9581998146946904E-002
   91.099999999999099        9.1056108602910868        9.9574181081687918E-002
   91.199999999999093        9.1155674462024425        9.9565859113558280E-002
   91.299999999999088        9.1255231643989401        9.9557181964975178E-002
   91.399999999999082        9.1354779958855676        9.9548314866274815E-002
   91.499999999999076        9.1454319391078656        9.9539432222979771E-002
   91.599999999999071        9.1553850101866843        9.9530710788192561E-002
   91.699999999999065        9.1653372424470891        9.9522322604043340E-002
   91.799999999999059        9.1752886852461550        9.9514427990665955E-002
   91.899999999999054        9.1852394021326393        9.9507168864840734E-002
   91.999999999999048        9.1951894683989259        9.9500662662859257E-002
   92.099999999999042        9.2051389681112674        9.9494997123416321E-002
   92.199999999999037        9.2150879907269623        9.9490226156948039E-002
   92.299999999999031        9.2250366274258404        9.9486366988779523E-002
   92.399999999999025        9.2349849672974500        9.9483398716097682E-002
   92.499999999999019        9.2449330935339358        9.9481262364857923E-002
   92.599999999999014        9.2548810797813665        9.9479862474301947E-002
   92.699999999999008        9.2648289867989728        9.9479070176059101E-002
   92.799999999999002        9.2747768595663942        9.9478727674216644E-002
   92.899999999998997        9.2847247249638638        9.9478653974703748E-002
   92.999999999998991        9.2946725901297853        9.9478651659217876E-002
   93.099999999998985        9.3046204415750804        9.9478514452955386E-002
   93.199999999998980        9.3145682451049385        9.9478035298575102E-002
   93.299999999998974        9.3245159465672174        9.9477014622780732E-002
   93.399999999998968        9.3344634734140097        9.9475268467914810E-002
   93.499999999998963        9.3444107370299907        9.9472636159813888E-002
   93.599999999998957        9.3543576357495084        9.9468987195185848E-002
   93.699999999998951        9.3643040584551809        9.9464227056718799E-002
   93.799999999998946        9.3742498886253092        9.9458301701277119E-002
   93.899999999998940        9.3841950086767731        9.9451200514642124E-002
   93.999999999998934        9.3941393044351340        9.9442957583605510E-002
   94.099999999998929        9.4040826695552049        9.9433651200710377E-002
   94.199999999998923        9.4140250097138161        9.9423401586116927E-002
   94.299999999998917        9.4239662464020419        9.9412366882266165E-002
   94.399999999998911        9.4339063201567832        9.9400737547410425E-002
   94.499999999998906        9.4438451930908656        9.9388729340832357E-002
   94.599999999998900        9.4537828506061583        9.9376575152930482E-002
   94.699999999998894        9.4637193022046340        9.9364515984757998E-002
   94.799999999998889        9.4736545813468158        9.9352791421816744E-002
   94.899999999998883        9.4835887443442246        9.9341629974090906E-002
   94.999999999998877        9.4935218683109355        9.9331239667102209E-002
   95.099999999998872        9.5034540482375736        9.9321799266378477E-002
   95.199999999998866        9.5133853932875674        9.9313450499944611E-002
   95.299999999998860        9.5233160224486344        9.9306291610677208E-002
   95.399999999998855        9.5332460597009980        9.9300372523630359E-002
   95.499999999998849        9.5431756288864324        9.9295691854340062E-002
   95.599999999998843        9.5531048484779095        9.9292195914776657E-002
   95.699999999998838        9.5630338264575716        9.9289779796618155E-002
   95.799999999998832        9.5729626555105511        9.9288290529800011E-002
   95.899999999998826        9.5828914087336550        9.9287532231042405E-002
   95.999999999998820        9.5928201360412118        9.9287273075570837E-002
   96.099999999998815        9.6027488614260950        9.9287253848830082E-002
   96.199999999998809        9.6126775812027763        9.9287197766806737E-002
   96.299999999998803        9.6226062633224281        9.9286821196514649E-002
   96.399999999998798        9.6325348478089055        9.9285844864766645E-002
   96.499999999998792        9.6424632483204622        9.9284005115564761E-002
   96.599999999998786        9.6523913547970341        9.9281064765713467E-002
   96.699999999998781        9.6623190371085705        9.9276823115368035E-002
   96.799999999998775        9.6722461495780951        9.9271124695245322E-002
   96.899999999998769        9.6821725362155462        9.9263866374505280E-002
   96.999999999998764        9.6920980364666978        9.9255002511514021E-002
   97.099999999998758        9.7020224912568782        9.9244547901811253E-002
   97.199999999998752        9.7119457490929797        9.9232578361019660E-002
   97.299999999998747        9.7218676719801831        9.9219228872034188E-002
   97.399999999998741        9.7317881409123945        9.9204689322108422E-002
   97.499999999998735        9.7417070607076592        9.9189197952644650E-002
   97.599999999998730        9.7516243639815308        9.9173032738710365E-002
   97.699999999998724        9.7615400140818007        9.9156501002705164E-002
   97.799999999998718        9.7714540068461542        9.9139927643537837E-002
   97.899999999998712        9.7813663710887386        9.9123642425844261E-002
   97.999999999998707        9.7912771677707759        9.9107966820365406E-002
   98.099999999998701        9.8011864878622159        9.9093200914408278E-002
   98.199999999998695        9.8110944489540994        9.9079610918838143E-002
   98.299999999998690        9.8210011907325594        9.9067417784591827E-002
   98.399999999998684        9.8309068694732975        9.9056787407385272E-002
   98.499999999998678        9.8408116517578055        9.9047822845079986E-002
   98.599999999998673        9.8507157076477920        9.9040558899858813E-002
   98.699999999998667        9.8606192035807414        9.9034959329489664E-002
   98.799999999998661        9.8705222952659160        9.9030916851748974E-002
   98.899999999998656        9.8804251208656471        9.9028255997313186E-002
   98.999999999998650        9.8903277947409780        9.9026738753301938E-002
   99.099999999998644        9.9002304020236398        9.9026072826619307E-002
   99.199999999998639        9.9101329942484213        9.9025922247820891E-002
   99.299999999998633        9.9200355862421077        9.9025919936867463E-002
   99.399999999998627        9.9299381544187035        9.9025681765966281E-002
   99.499999999998622        9.9398406365772498        9.9024821585458167E-002
   99.599999999998616        9.9497429332401985        9.9022966629486883E-002
   99.699999999998610        9.9596449105093345        9.9019772691354285E-002
   99.799999999998604        9.9695464043548885        9.9014938455539409E-002
   99.899999999998599        9.9794472261943827        9.9008218394937245E-002
   99.999999999998593        9.9893471695631408        9.8999433687581892E-002
   100.09999999999859        9.9992460176307016        9.8988480675615345E-002
   100.19999999999858        10.009143551278529        9.8975336478265119E-002
   100.29999999999858        10.019039557426224        9.8960061476951022E-002
   100.39999999999857        10.028933837277268        9.8942798510443491E-002
   100.49999999999856        10.038826214151939        9.8923768746712062E-002
   100.59999999999856        10.048716540585014        9.8903264330749419E-002
   100.69999999999855        10.058604704388912        9.8881638038989500E-002
   100.79999999999855        10.068490633418477        9.8859290295655503E-002
   100.89999999999854        10.078374298820410        9.8836654019329728E-002
   100.99999999999854        10.088255716606856        9.8814177864454261E-002
   101.09999999999853        10.098134947456670        9.8792308498139067E-002
   101.19999999999852        10.108012094717081        9.8771472604113120E-002
   101.29999999999852        10.117887300650116        9.8752059330352013E-002
   101.39999999999851        10.127760741039449        9.8734403893326703E-002
   101.49999999999851        10.137632618341401        9.8718773019528708E-002
   101.59999999999850        10.147503153625868        9.8705352844670871E-002
   101.69999999999850        10.157372577606330        9.8694239804615114E-002
   101.79999999999849        10.167241121100590        9.8685434942599556E-002
   101.89999999999849        10.177109005293458        9.8678841928675903E-002
   101.99999999999848        10.186976432187880        9.8674268944215257E-002
   102.09999999999847        10.196843575631116        9.8671434432358582E-002
   102.19999999999847        10.206710573287145        9.8669976560295733E-002
   102.29999999999846        10.216577519895885        9.8669466087408203E-002
   102.39999999999846        10.226444462114960        9.8669422190745662E-002
   102.49999999999845        10.236311395182152        9.8669330671912414E-002
   102.59999999999845        10.246178261568414        9.8668663862609793E-002
   102.69999999999844        10.256044951714863        9.8666901464488768E-002
   102.79999999999843        10.265911306865499        9.8663551506373681E-002
   102.89999999999843        10.275777123923600        9.8658170580999224E-002
   102.99999999999842        10.285642162177162        9.8650382535625303E-002
   103.09999999999842        10.295506151660804        9.8639894836432832E-002
   103.19999999999841        10.305368802851236        9.8626511904306158E-002
   103.29999999999841        10.315229817333938        9.8610144827015675E-002
   103.39999999999840        10.325088899032561        9.8590816986229762E-002
   103.49999999999839        10.334945765561800        9.8568665292393179E-002
   103.59999999999839        10.344800159250854        9.8543936890544262E-002
   103.69999999999838        10.354651857388763        9.8516981379099214E-002
   103.79999999999838        10.364500681265215        9.8488238764507394E-002
   103.89999999999837        10.374346503620240        9.8458223550248747E-002
   103.99999999999837        10.384189254172414        9.8427505521738068E-002
   104.09999999999836        10.394028922965665        9.8396687932507595E-002
   104.19999999999835        10.403865561357204        9.8366383915382646E-002
   104.29999999999835        10.413699280560200        9.8337192029968976E-002
   104.39999999999834        10.423530247751250        9.8309671910493945E-002
   104.49999999999834        10.433358679850558        9.8284320993071730E-002
   104.59999999999833        10.443184835178302        9.8261553277447497E-002
   104.69999999999833        10.453009003279844        9.8241681015419302E-002
   104.79999999999832        10.462831493291665        9.8224900118214761E-002
   104.89999999999831        10.472652621285807        9.8211279941414431E-002
   104.99999999999831        10.482472697080135        9.8200757943290209E-002
   105.09999999999830        10.492292011032800        9.8193139526646600E-002
   105.19999999999830        10.502110821350044        9.8188103172431027E-002
   105.29999999999829        10.511929342426374        9.8185210763306024E-002
   105.39999999999829        10.521747734704904        9.8183922785312142E-002
   105.49999999999828        10.531566096494315        9.8183617894106623E-002
   105.59999999999827        10.541384458109041        9.8183616147269698E-002
   105.69999999999827        10.551202778613396        9.8183205043544108E-002
   105.79999999999826        10.561020945351446        9.8181667380505336E-002
   105.89999999999826        10.570838776336428        9.8178309849826353E-002
   105.99999999999825        10.580656025460270        9.8172491238414636E-002
   106.09999999999825        10.590472390369982        9.8163649097112199E-002
   106.19999999999824        10.600287522747733        9.8151323777505711E-002
   106.29999999999824        10.610101040629837        9.8135178821051744E-002
   106.39999999999823        10.619912542310912        9.8115016810742611E-002
   106.49999999999822        10.629721621306887        9.8090789959739882E-002
   106.59999999999822        10.639527881797687        9.8062604907993040E-002
   106.69999999999821        10.649330953939650        9.8030721419625932E-002
   106.79999999999821        10.659130508430893        9.7995544912438823E-002
   106.89999999999820        10.668926269730594        9.7957612997006532E-002
   106.99999999999820        10.678718027375277        9.7917576446820781E-002
   107.09999999999819        10.688505644900564        9.7876175252870304E-002
   107.19999999999818        10.698289065963204        9.7834210626394316E-002
   107.29999999999818        10.708068317362541        9.7792513993372771E-002
   107.39999999999817        10.717843508779117        9.7751914165767298E-002
   107.49999999999817        10.727614829176229        9.7713203971128204E-002
   107.59999999999816        10.737382539943145        9.7677107669150803E-002
   107.69999999999816        10.747146964990968        9.7644250478228278E-002
   107.79999999999815        10.756908478138589        9.7615131476209704E-002
   107.89999999999814        10.766667488241467        9.7590101028773898E-002
   107.99999999999814        10.776424422615420        9.7569343739542014E-002
   108.09999999999813        10.786179709386797        9.7552867713765756E-002
   108.19999999999813        10.795933759455744        9.7540500689468998E-002
   108.29999999999812        10.805686948788262        9.7531893325178282E-002
   108.39999999999812        10.815439601753459        9.7526529651977195E-002
   108.49999999999811        10.825191976194512        9.7523744410529731E-002
   108.59999999999810        10.834944250865744        9.7522746712327982E-002
   108.69999999999810        10.844696515785754        9.7522649200093334E-002
   108.79999999999809        10.854448765950343        9.7522501645881776E-002
   108.89999999999809        10.864200898723041        9.7521327726982757E-002
   108.99999999999808        10.873952715079822        9.7518163567801894E-002
   109.09999999999808        10.883703924733576        9.7512096537539575E-002
   109.19999999999807        10.893454155008934        9.7502302753587261E-002
   109.29999999999806        10.903202963185125        9.7488081761905696E-002
   109.39999999999806        10.912949851879985        9.7468886948592154E-002
   109.49999999999805        10.922694286917917        9.7444350379317021E-002
   109.59999999999805        10.932435717014000        9.7414300960829731E-002
   109.69999999999804        10.942173594520453        9.7378775064529674E-002
   109.79999999999804        10.951907396424184        9.7338019037324211E-002
   109.89999999999803        10.961636644758087        9.7292483339036853E-002
   109.99999999999802        10.971360925595736        9.7242808376479445E-002
   110.09999999999802        10.981079905839637        9.7189802439016634E-002
   110.19999999999801        10.990793347086202        9.7134412465642153E-002
   110.29999999999801        11.000501115953798        9.7077688675959090E-002
   110.39999999999800        11.010203190390232        9.7020744364351208E-002
   110.49999999999800        11.019899661627887        9.6964712376556322E-002
   110.59999999999799        11.029590731622985        9.6910699950981616E-002
   110.69999999999798        11.039276705993556        9.6859743705713638E-002
   110.79999999999798        11.048957982651659        9.6812766581022613E-002
   110.89999999999797        11.058635036502032        9.6770538503724024E-002
   110.99999999999797        11.068308400744474        9.6733642424412319E-002
   111.09999999999796        11.077978645463936        9.6702447194619914E-002
   111.19999999999796        11.087646354314389        9.6677088504517353E-002
   111.29999999999795        11.097312100194552        9.6657458801629889E-002
   111.39999999999795        11.106976420871382        9.6643206768292453E-002
   111.49999999999794        11.116639795527702        9.6633746563192152E-002
   111.59999999999793        11.126302623192178        9.6628276644754291E-002
   111.69999999999793        11.135965203952834        9.6625807606562239E-002
   111.79999999999792        11.145627723761130        9.6625198082965338E-002
   111.89999999999792        11.155290243505297        9.6625197441664964E-002
   111.99999999999791        11.164952692873653        9.6624493683562643E-002
   112.09999999999791        11.174614869346769        9.6621764731158938E-002
   112.19999999999790        11.184276442458360        9.6615731115912207E-002
   112.29999999999789        11.193936963256391        9.6605207980309929E-002
   112.39999999999789        11.203595878686112        9.6589154297219856E-002
   112.49999999999788        11.213252550414063        9.6566717279505276E-002
   112.59999999999788        11.222906277424642        9.6537270105774217E-002
   112.69999999999787        11.232556321556547        9.6500441319060520E-002
   112.79999999999787        11.242201935012206        9.6456134556586887E-002
   112.89999999999786        11.251842388775200        9.6404537629946066E-002
   112.99999999999785        11.261477000813485        9.6346120382842598E-002
   113.09999999999785        11.271105162932743        9.6281621192584571E-002
   113.19999999999784        11.280726365176225        9.6212022434818190E-002
   113.29999999999784        11.290340216744287        9.6138515680613337E-002
   113.39999999999783        11.299946462526560        9.6062457822732414E-002
   113.49999999999783        11.309544994498163        9.5985319716026890E-002
   113.59999999999782        11.319135857423053        9.5908629248902755E-002
   113.69999999999781        11.328719248525463        9.5833911024107266E-002
   113.79999999999781        11.338295511026034        9.5762625005721053E-002
   113.89999999999780        11.347865121683668        9.5696106576332318E-002
   113.99999999999780        11.357428672727531        9.5635510438628599E-002
   114.09999999999779        11.366986848796294        9.5581760687625958E-002
   114.19999999999779        11.376540399713896        9.5535509176008643E-002
   114.29999999999778        11.386090110114102        9.5497104002058963E-002
   114.39999999999777        11.395636767071867        9.5466569577640464E-002
   114.49999999999777        11.405181127001491        9.5443599296246878E-002
   114.59999999999776        11.414723883134961        9.5427561334696417E-002
   114.69999999999776        11.424265634895493        9.5417517605312668E-002
   114.79999999999775        11.433806860430350        9.5412255348571964E-002
   114.89999999999775        11.443347893464361        9.5410330340108984E-002
   114.99999999999774        11.452888905484507        9.5410120201451051E-002
   115.09999999999773        11.462429894071583        9.5409885870767153E-002
   115.19999999999773        11.471970677964226        9.5407838926430094E-002
   115.29999999999772        11.481510899182028        9.5402212178020029E-002
   115.39999999999772        11.491050032257947        9.5391330759181034E-002
   115.49999999999771        11.500587400346296        9.5373680883494988E-002
   115.59999999999771        11.510122197692620        9.5347973463237992E-002
   115.69999999999770        11.519653517686841        9.5313199942208549E-002
   115.79999999999769        11.529180385482242        9.5268677954012018E-002
   115.89999999999769        11.538701793960055        9.5214084778119296E-002
   115.99999999999768        11.548216741661593        9.5149477015382442E-002
   116.09999999999768        11.557724271204231        9.5075295426381407E-002
   116.19999999999767        11.567223506649293        9.4992354450625982E-002
   116.29999999999767        11.576713688302323        9.4901816530296806E-002
   116.39999999999766        11.586194203499840        9.4805151975160415E-002
   116.49999999999766        11.595664612069937        9.4704085700963878E-002
   116.59999999999765        11.605124665342693        9.4600532727558473E-002
   116.69999999999764        11.614574317823884        9.4496524811915047E-002
   116.79999999999764        11.624013730923275        9.4394130993909642E-002
   116.89999999999763        11.633443268436395        9.4295375131186604E-002
   116.99999999999763        11.642863483804330        9.4202153679363451E-002
   117.09999999999762        11.652275099506904        9.4116157025730590E-002
   117.19999999999762        11.661678979267293        9.4038797603904559E-002
   117.29999999999761        11.671076094047740        9.3971147804465346E-002
   117.39999999999760        11.680467483083611        9.3913890358710062E-002
   117.49999999999760        11.689854211425688        9.3867283420782557E-002
   117.59999999999759        11.699237325628079        9.3831142023909617E-002
   117.69999999999759        11.708617809324060        9.3804836959810345E-002
   117.79999999999758        11.717996540469109        9.3787311450477265E-002
   117.89999999999758        11.727374251996595        9.3777115274858228E-002
   117.99999999999757        11.736751497527329        9.3772455307335315E-002
   118.09999999999756        11.746128623602178        9.3771260748482507E-002
   118.19999999999756        11.755505749673059        9.3771260708811852E-002
   118.29999999999755        11.764882756799926        9.3770071268676078E-002
   118.39999999999755        11.774259285670420        9.3765288704935973E-002
   118.49999999999754        11.783634744197062        9.3754585266427770E-002
   118.59999999999754        11.793008324568078        9.3735803710161741E-002
   118.69999999999753        11.802379029246866        9.3707046787887729E-002
   118.79999999999752        11.811745705047057        9.3666758001917635E-002
   118.89999999999752        11.821107084069837        9.3613790227790525E-002
   118.99999999999751        11.830461829991986        9.3547459221481916E-002
   119.09999999999751        11.839808587949650        9.3467579576628393E-002
   119.19999999999750        11.849146036085001        9.3374481353519459E-002
   119.29999999999750        11.858472936719249        9.3269006342485583E-002
   119.39999999999749        11.867788185091438        9.3152483721895024E-002
   119.49999999999748        11.877090853660878        9.3026685694401007E-002
   119.59999999999748        11.886380230111046        9.2893764501677648E-002
   119.69999999999747        11.895655847410490        9.2756172994444941E-002
   119.79999999999747        11.904917504574364        9.2616571638738168E-002
   119.89999999999746        11.914165277118460        9.2477725440969716E-002
   119.99999999999746        11.923399516593136        9.2342394746750378E-002
   120.09999999999745        11.932620839012120        9.2213224189838849E-002
   120.19999999999744        11.941830102434315        9.2092634221937489E-002
   120.29999999999744        11.951028374397508        9.1982719631931054E-002
   120.39999999999743        11.960216890323737        9.1885159262295124E-002
   120.49999999999743        11.969397004399323        9.1801140755860364E-002
   120.59999999999742        11.978570134762345        9.1731303630224539E-002
   120.69999999999742        11.987737705092243        9.1675703298978631E-002
   120.79999999999741        11.996901084878617        9.1633797863747785E-002
   120.89999999999741        12.006061530740528        9.1604458619107987E-002
   120.99999999999740        12.015220131168313        9.1586004277859137E-002
   121.09999999999739        12.024377756965668        9.1576257973557909E-002
   121.19999999999739        12.033535019482503        9.1572625168347799E-002
   121.29999999999738        12.042692238454929        9.1572189724262634E-002
   121.39999999999738        12.051849420917005        9.1571824620757331E-002
   121.49999999999737        12.061006252232250        9.1568313152441488E-002
   121.59999999999737        12.070162099826909        9.1558475946585768E-002
   121.69999999999736        12.079316029709119        9.1539298822105264E-002
   121.79999999999735        12.088466835347729        9.1508056386098741E-002
   121.89999999999735        12.097613077981647        9.1462426339184666E-002
   121.99999999999734        12.106753136955422        9.1400589737759691E-002
   122.09999999999734        12.115885268248725        9.1321312933027934E-002
   122.19999999999733        12.125007669004582        9.1224007558565773E-002
   122.29999999999733        12.134118545579405        9.1108765748228820E-002
   122.39999999999732        12.143216182449956        9.0976368705509680E-002
   122.49999999999731        12.152299009227882        9.0828267779260036E-002
   122.59999999999731        12.161365663056836        9.0666538289539148E-002
   122.69999999999730        12.170415043801688        9.0493807448511251E-002
   122.79999999999730        12.179446359680730        9.0313158790428699E-002
   122.89999999999729        12.188459161332492        9.0128016517615581E-002
   122.99999999999729        12.197453362736878        8.9942014043854587E-002
   123.09999999999728        12.206429247910322        8.9758851734427408E-002
   123.19999999999727        12.215387462847389        8.9582149370673117E-002
   123.29999999999727        12.224328992765482        8.9415299180936006E-002
   123.39999999999726        12.233255125301710        8.9261325362287328E-002
   123.49999999999726        12.242167400887803        8.9122755860929298E-002
   123.59999999999725        12.251067552066413        8.9001511786101759E-002
   123.69999999999725        12.259957433987902        8.8898819214892150E-002
   123.79999999999724        12.268838948720436        8.8815147325353574E-002
   123.89999999999723        12.277713966300750        8.8750175803140319E-002
   123.99999999999723        12.286584245634772        8.8702793340232330E-002
   124.09999999999722        12.295451358417456        8.8671127826834881E-002
   124.19999999999722        12.304316619175141        8.8652607576858111E-002
   124.29999999999721        12.313181024342471        8.8644051673303942E-002
   124.39999999999721        12.322045202974710        8.8641786322393848E-002
   124.49999999999720        12.330909381275969        8.8641783012586212E-002
   124.59999999999719        12.339773362609108        8.8639813331392994E-002
   124.69999999999719        12.348636524062956        8.8631614538474832E-002
   124.79999999999718        12.357497830009004        8.8613059460482230E-002
   124.89999999999718        12.366355862407616        8.8580323986121423E-002
   124.99999999999717        12.375208866949071        8.8530045414556696E-002
   125.09999999999717        12.384054813464312        8.8459465152398262E-002
   125.19999999999716        12.392891468440302        8.8366549759902394E-002
   125.29999999999715        12.401716476950414        8.8250085101122519E-002
   125.39999999999715        12.410527450883523        8.8109739331081044E-002
   125.49999999999714        12.419322060045689        8.7946091621656508E-002
   125.59999999999714        12.428098122530132        8.7760624844435739E-002
   125.69999999999713        12.436853690714512        8.7555681843810809E-002
   125.79999999999713        12.445587129353740        8.7334386392274005E-002
   125.89999999999712        12.454297182490141        8.7100531364010553E-002
   125.99999999999712        12.462983026293472        8.6858438033305285E-002
   126.09999999999711        12.471644305457794        8.6612791643213755E-002
   126.19999999999710        12.480281151402158        8.6368459443648141E-002
   126.29999999999710        12.488894181224079        8.6130298219222426E-002
   126.39999999999709        12.497484477111819        8.5902958877382835E-002
   126.49999999999709        12.506053546703690        8.5690695918708593E-002
   126.59999999999708        12.514603265658506        8.5497189548168331E-002
   126.69999999999708        12.523135804439107        8.5325387806007194E-002
   126.79999999999707        12.531653541980171        8.5177375410640827E-002
   126.89999999999706        12.540158969483901        8.5054275037289975E-002
   126.99999999999706        12.548654588038001        8.4956185541000540E-002
   127.09999999999705        12.557142804059760        8.4882160217585309E-002
   127.19999999999705        12.565625826723346        8.4830226635866979E-002
   127.29999999999704        12.574105571516407        8.4797447930596639E-002
   127.39999999999704        12.582583573894654        8.4780023782464700E-002
   127.49999999999703        12.591060916664224        8.4773427695696846E-002
   127.59999999999702        12.599538174232158        8.4772575679341045E-002
   127.69999999999702        12.608015376242767        8.4772020106086407E-002
   127.79999999999701        12.616491992384441        8.4766161416747574E-002
   127.89999999999701        12.624966939335014        8.4749469505721653E-002
   127.99999999999700        12.633438609944944        8.4716706099310451E-002
   128.09999999999701        12.641904923869962        8.4663139250180861E-002
   128.19999999999700        12.650363397993024        8.4584741230609439E-002
   128.29999999999700        12.658811234154509        8.4478361614844455E-002
   128.39999999999699        12.667245420972913        8.4341868184040145E-002
   128.49999999999699        12.675662845916888        8.4174249439754684E-002
   128.59999999999698        12.684060413310418        8.3975673935293621E-002
   128.69999999999698        12.692435163638205        8.3747503277878763E-002
   128.79999999999697        12.700784389384021        8.3492257458149630E-002
   128.89999999999696        12.709105742689822        8.3213533058006148E-002
   128.99999999999696        12.717397330369680        8.2915876798586127E-002
   129.09999999999695        12.725657792243640        8.2604618739585939E-002
   129.19999999999695        12.733886359358817        8.2285671151766340E-002
   129.29999999999694        12.742082889417073        8.1965300582574105E-002
   129.39999999999694        12.750247877602440        8.1649881853662648E-002
   129.49999999999693        12.758382441963676        8.1345643612346266E-002
   129.59999999999692        12.766488283520026        8.1058415563510455E-002
   129.69999999999692        12.774567622280683        8.0793387606566000E-002
   129.79999999999691        12.782623111358992        8.0554890783099589E-002
   129.89999999999691        12.790657732280209        8.0346209212166994E-002
   129.99999999999690        12.798674675387865        8.0169431076563449E-002
   130.09999999999690        12.806677209914499        8.0025345266346748E-002
   130.19999999999689        12.814668548768656        7.9913388541568361E-002
   130.29999999999688        12.822651713379955        7.9831646112978286E-002
   130.39999999999688        12.830629404023451        7.9776906434973024E-002
   130.49999999999687        12.838603880907716        7.9744768842649680E-002
   130.59999999999687        12.846576860960743        7.9729800530281947E-002
   130.69999999999686        12.854549434695402        7.9725737346584405E-002
   130.79999999999686        12.862522006800731        7.9725721053281545E-002
   130.89999999999685        12.870494263213841        7.9722564131099530E-002
   130.99999999999685        12.878465166412342        7.9709031985011988E-002
   131.09999999999684        12.886432979567362        7.9678131550201925E-002
   131.19999999999683        12.894395319054356        7.9623394869942590E-002
   131.29999999999683        12.902349233677320        7.9539146229651275E-002
   131.39999999999682        12.910291307866816        7.9420741894951158E-002
   131.49999999999682        12.918217785107448        7.9264772406329648E-002
   131.59999999999681        12.926124706977728        7.9069218702798927E-002
   131.69999999999681        12.934008062481658        7.8833555039291250E-002
   131.79999999999680        12.941863941848577        7.8558793669201418E-002
   131.89999999999679        12.949688688699798        7.8247468512210441E-002
   131.99999999999679        12.957479044443192        7.7903557433935136E-002
   132.09999999999678        12.965232278966635        7.7532345234442426E-002
   132.19999999999678        12.972946302154417        7.7140231877827800E-002
   132.29999999999677        12.980619751433784        7.6734492793664941E-002
   132.39999999999677        12.988252051448240        7.6323000144571065E-002
   132.49999999999676        12.995843443017339        7.5913915690988154E-002
   132.59999999999675        13.003394979738825        7.5515367214859713E-002
   132.69999999999675        13.010908491871261        7.5135121324352558E-002
   132.79999999999674        13.018386518452024        7.4780265807631321E-002
   132.89999999999674        13.025832209903255        7.4456914512318145E-002
   132.99999999999673        13.033249204603189        7.4169946999337599E-002
   133.09999999999673        13.040641484001142        7.3922793979524545E-002
   133.19999999999672        13.048013211784667        7.3717277835254585E-002
   133.29999999999671        13.055368563327091        7.3553515424248553E-002
   133.39999999999671        13.062711552121334        7.3429887942418157E-002
   133.49999999999670        13.070045860119738        7.3343079984038217E-002
   133.59999999999670        13.077374678838357        7.3288187186194773E-002
   133.69999999999669        13.084700567747356        7.3258889089993576E-002
   133.79999999999669        13.092025335867621        7.3247681202640511E-002
   133.89999999999668        13.099349951648305        7.3246157806839476E-002
   133.99999999999667        13.106674485141632        7.3245334933256509E-002
   134.09999999999667        13.113998085258906        7.3236001172750018E-002
   134.19999999999666        13.121318993531714        7.3209082728079092E-002
   134.29999999999666        13.128634594366099        7.3156008343855994E-002
   134.39999999999665        13.135941500320545        7.3069059544462120E-002
   134.49999999999665        13.143235669517441        7.2941691968966715E-002
   134.59999999999664        13.150512550969040        7.2768814515993638E-002
   134.69999999999663        13.157767252416591        7.2547014475503643E-002
   134.79999999999663        13.164994724294939        7.2274718783478811E-002
   134.89999999999662        13.172189952687374        7.1952283924356736E-002
   134.99999999999662        13.179348153661461        7.1582009740878388E-002
   135.09999999999661        13.186464961200590        7.1168075391285945E-002
   135.19999999999661        13.193536601081133        7.0716398805431582E-002
   135.29999999999660        13.200560043492191        7.0234424110569030E-002
   135.39999999999660        13.207533127941767        6.9730844495763139E-002
   135.49999999999659        13.214454655015066        6.9215270732986084E-002
   135.59999999999658        13.221324440810236        6.8697857951696445E-002
   135.69999999999658        13.228143331326567        6.8188905163318034E-002
   135.79999999999657        13.234913175662795        6.7698443362282812E-002
   135.89999999999657        13.241636758535233        6.7235828724376862E-002
   135.99999999999656        13.248317694279393        6.6809357441599812E-002
   136.09999999999656        13.254960286085995        6.6425918066010045E-002
   136.19999999999655        13.261569355676404        6.6090695904086103E-002
   136.29999999999654        13.268150049882271        6.5806942058678486E-002
   136.39999999999654        13.274707631605816        6.5575817235450112E-002
   136.49999999999653        13.281247263357388        6.5396317515717353E-002
   136.59999999999653        13.287773791964064        6.5265286066753539E-002
   136.69999999999652        13.294291543098577        6.5177511345129210E-002
   136.79999999999652        13.300804133987180        6.5125908886021253E-002
   136.89999999999651        13.307314312027128        6.5101780399473813E-002
   136.99999999999650        13.313823826101737        6.5095140746093100E-002
   137.09999999999650        13.320333336157987        6.5095100562484451E-002
   137.19999999999649        13.326842365153974        6.5090289959872927E-002
   137.29999999999649        13.333349295845936        6.5069306919633862E-002
   137.39999999999648        13.339851413128844        6.5021172829086968E-002
   137.49999999999648        13.346344990837894        6.4935777090489380E-002
   137.59999999999647        13.352825420130223        6.4804292923300325E-002
   137.69999999999646        13.359287374867026        6.4619547368036129E-002
   137.79999999999646        13.365725007873850        6.4376330068230694E-002
   137.89999999999645        13.372132170634755        6.4071627609049303E-002
   137.99999999999645        13.378502647930375        6.3704772956198044E-002
   138.09999999999644        13.384830398207626        6.3277502772507710E-002
   138.19999999999644        13.391109790105208        6.2793918975814308E-002
   138.29999999999643        13.397335825575778        6.2260354705696692E-002
   138.39999999999642        13.403504340449681        6.1685148739027536E-002
   138.49999999999642        13.409612174067378        6.1078336176975438E-002
   138.59999999999641        13.415657300743232        6.0451266758547090E-002
   138.69999999999641        13.421638917271487        5.9816165282539538E-002
   138.79999999999640        13.427557482391322        5.9185651198339524E-002
   138.89999999999640        13.433414706024763        5.8572236334404795E-002
   138.99999999999639        13.439213488112472        5.7987820877096224E-002
   139.09999999999638        13.444957808915536        5.7443208030635365E-002
   139.19999999999638        13.450652574641264        5.6947657257275262E-002
   139.29999999999637        13.456303424104268        5.6508494630044044E-002
   139.39999999999637        13.461916503772430        5.6130796681618383E-002
   139.49999999999636        13.467498219901463        5.5817161290333192E-002
   139.59999999999636        13.473054977474151        5.5567575726871356E-002
   139.69999999999635        13.478592916287726        5.5379388135747928E-002
   139.79999999999634        13.484117654748122        5.5247384603958720E-002
   139.89999999999634        13.489634051722488        5.5163969743661390E-002
   139.99999999999633        13.495145996178120        5.5119444556319279E-002
   140.09999999999633        13.500656233319765        5.5102371416441753E-002
   140.19999999999632        13.506166234566383        5.5100012466179897E-002
   140.29999999999632        13.511676117034696        5.5098824683134789E-002
   140.39999999999631        13.517184616283478        5.5084992487821803E-002
   140.49999999999631        13.522689113992076        5.5044977085984714E-002
   140.59999999999630        13.528185720078147        5.4966060860702978E-002
   140.69999999999629        13.533669406586103        5.4836865079558685E-002
   140.79999999999629        13.539134188583585        5.4647819974810635E-002
   140.89999999999628        13.544573345370866        5.4391567872811915E-002
   140.99999999999628        13.549979673615573        5.4063282447072480E-002
   141.09999999999627        13.555345762642839        5.3660890272665171E-002
   141.19999999999627        13.560664281099335        5.3185184564970622E-002
   141.29999999999626        13.565928263615646        5.2639825163104663E-002
   141.39999999999625        13.571131385947028        5.2031223313830310E-002
   141.49999999999625        13.576268217392199        5.1368314451713137E-002
   141.59999999999624        13.581334440069039        5.0662226768390037E-002
   141.69999999999624        13.586327025841490        4.9925857724513689E-002
   141.79999999999623        13.591244363300609        4.9173374591199005E-002
   141.89999999999623        13.596086329144089        4.8419658434802400E-002
   141.99999999999622        13.600854300496362        4.7679713522730149E-002
   142.09999999999621        13.605551107076655        4.6968065802936124E-002
   142.19999999999621        13.610180924557550        4.6298174808951584E-002
   142.29999999999620        13.614749112859883        4.5681883023333550E-002
   142.39999999999620        13.619262005399928        4.5128925400462157E-002
   142.49999999999619        13.623726657345658        4.4646519457298979E-002
   142.59999999999619        13.628150562664178        4.4239053185201688E-002
   142.69999999999618        13.632541351079499        4.3907884153205061E-002
   142.79999999999617        13.636906476952541        4.3651258730414123E-002
   142.89999999999617        13.641252912506665        4.3464355541236697E-002
   142.99999999999616        13.645586857734969        4.3339452283030024E-002
   143.09999999999616        13.649913478743429        4.3266210084595635E-002
   143.19999999999615        13.654236685229685        4.3232064862564541E-002
   143.29999999999615        13.658558956312062        4.3222710823769557E-002
   143.39999999999614        13.662881222064851        4.3222657527887828E-002
   143.49999999999613        13.667202805955272        4.3215838904218901E-002
   143.59999999999613        13.671521430997300        4.3186250420276531E-002
   143.69999999999612        13.675833289928240        4.3118589309398131E-002
   143.79999999999612        13.680133177171317        4.2998872430759970E-002
   143.89999999999611        13.684414677869084        4.2815006977663668E-002
   143.99999999999611        13.688670406954731        4.2557290856469733E-002
   144.09999999999610        13.692892289163179        4.2218822084478282E-002
   144.19999999999609        13.697071869155497        4.1795799923180263E-002
   144.29999999999609        13.701200639611903        4.1287704564062833E-002
   144.39999999999608        13.705270374299580        4.0697346876766724E-002
   144.49999999999608        13.709273452784009        4.0030784844282005E-002
   144.59999999999607        13.713203163649286        3.9297108652777725E-002
   144.69999999999607        13.717053973825459        3.8508101761737620E-002
   144.79999999999606        13.720821752868455        3.7677790429948725E-002
   144.89999999999606        13.724503942757510        3.6821898890551472E-002
   144.99999999999605        13.728099665901542        3.5957231440330736E-002
   145.09999999999604        13.731609766495891        3.5101005943483823E-002
   145.19999999999604        13.735036783044952        3.4270165490613617E-002
   145.29999999999603        13.738384852653509        3.3480696085569070E-002
   145.39999999999603        13.741659550472811        3.2746978193027909E-002
   145.49999999999602        13.744867670348913        3.2081198761028863E-002
   145.59999999999602        13.748016955147326        3.1492847984130774E-002
   145.69999999999601        13.751115787317053        3.0988321697269238E-002
   145.79999999999600        13.754172851920837        3.0570646037842632E-002
   145.89999999999600        13.757196785528091        3.0239336072544459E-002
   145.99999999999599        13.760195824995265        2.9990394671735206E-002
   146.09999999999599        13.763177470221155        2.9816452258897286E-002
   146.19999999999598        13.766148174461231        2.9707042400753694E-002
   146.29999999999598        13.769113074737492        2.9649002762616106E-002
   146.39999999999597        13.772075773331975        2.9626985944842893E-002
   146.49999999999596        13.775038179364767        2.9624060327915498E-002
   146.59999999999596        13.778000417109279        2.9622377445118909E-002
   146.69999999999595        13.780960805079381        2.9603879701028936E-002
   146.79999999999595        13.783915907134928        2.9551020555469862E-002
   146.89999999999594        13.786860654000593        2.9447468656649014E-002
   146.99999999999594        13.789788530786561        2.9278767859682343E-002
   147.09999999999593        13.792691823446457        2.9032926598962536E-002
   147.19999999999592        13.795561914711580        2.8700912651224850E-002
   147.29999999999592        13.798389617996794        2.8277032852129846E-002
   147.39999999999591        13.801165536166703        2.7759181699105115E-002
   147.49999999999591        13.803880430950626        2.7148947839219180E-002
   147.59999999999590        13.806525588252914        2.6451573022879680E-002
   147.69999999999590        13.809093164652264        2.5675763993502854E-002
   147.79999999999589        13.811576501027135        2.4833363748711708E-002
   147.89999999999588        13.813970390467578        2.3938894404421599E-002
   147.99999999999588        13.816271289394555        2.3008989269778943E-002
   148.09999999999587        13.818477463040258        2.2061736457039124E-002
   148.19999999999587        13.820589059058886        2.1115960186279117E-002
   148.29999999999586        13.822608105930392        2.0190468715070506E-002
   148.39999999999586        13.824538435869293        1.9303299389003145E-002
   148.49999999999585        13.826385535028008        1.8470991587140648E-002
   148.59999999999584        13.828156326758585        1.7707917305764355E-002
   148.69999999999584        13.829858896441230        1.7025696826460886E-002
   148.79999999999583        13.831502168786665        1.6432723454350807E-002
   148.89999999999583        13.833095550471411        1.5933816847457930E-002
   148.99999999999582        13.834648552390627        1.5530019192169059E-002
   149.09999999999582        13.836170406655450        1.5218542648233120E-002
   149.19999999999581        13.837669693689900        1.4992870344500624E-002
   149.29999999999580        13.839153994391259        1.4843007013587692E-002
   149.39999999999580        13.840629581327514        1.4755869362557582E-002
   149.49999999999579        13.842101161399745        1.4715800722306129E-002
   149.59999999999579        13.843571680360663        1.4705189609181744E-002
   149.69999999999578        13.845042197135173        1.4705167745098734E-002
   149.79999999999578        13.846511833131000        1.4696359958275722E-002
   149.89999999999577        13.847977798764004        1.4659656330044310E-002
   149.99999999999577        13.849435496367095        1.4576976030906201E-002
   150.09999999999576        13.850878695620207        1.4431992531123613E-002
   150.19999999999575        13.852299774747303        1.4210791270971556E-002
   150.29999999999575        13.853690018086345        1.3902433390418543E-002
   150.39999999999574        13.855039958353172        1.3499402668280017E-002
   150.49999999999574        13.856339750082329        1.2997917291566333E-002
   150.59999999999573        13.857579559413939        1.2398093316100898E-002
   150.69999999999573        13.858749954664436        1.1703952504969624E-002
   150.79999999999572        13.859842282007131        1.0923273426950042E-002
   150.89999999999571        13.860849011109407        1.0067291022764815E-002
   150.99999999999571        13.861764036713993        9.1502560458595235E-003
   151.09999999999570        13.862582923873290        8.1888715929714865E-003
   151.19999999999570        13.863303086783352        7.2016291006109200E-003
   151.29999999999569        13.863923893829265        6.2080704591286097E-003
   151.39999999999569        13.864446694437522        5.2280060825680777E-003
   151.49999999999568        13.864874766508834        4.2807207131128466E-003
   151.59999999999567        13.865213186442260        3.3841993342583368E-003
   151.69999999999567        13.865468626920476        2.5544047821737291E-003
   151.79999999999566        13.865649090571775        1.8046365129970147E-003
   151.89999999999566        13.865763590232159        1.1449966038473845E-003
   151.99999999999565        13.865821788691722        5.8198459563560943E-004
   152.09999999999565        13.865833612435159        1.1823743436304861E-004
   152.19999999999564        13.865808854913077       -2.4757522081886416E-004
   152.29999999999563        13.865756785271751       -5.2069641325792524E-004
   152.39999999999563        13.865685778214379       -7.1007057372555148E-004
   152.49999999999562        13.865602979783960       -8.2798430419746152E-004
   152.59999999999562        13.865514022388568       -8.8957395390550456E-004
   152.69999999999561        13.865422800398250       -9.1221990318797333E-004
   152.79999999999561        13.865331315211900       -9.1485186349681686E-004
   152.89999999999560        13.865239595920333       -9.1719291567763251E-004
   152.99999999999559        13.865145698687041       -9.3897233291734738E-004
   153.09999999999559        13.865045784847178       -9.9913839862765291E-004
   153.19999999999558        13.864934274607100       -1.1151024007898108E-003
   153.29999999999558        13.864804070230258       -1.3020437684168834E-003
   153.39999999999557        13.864646839834750       -1.5723039550944542E-003
   153.49999999999557        13.864453350509995       -1.9348932475381909E-003
   153.59999999999556        13.864213837480200       -2.3951302979544468E-003
   153.69999999999555        13.863918394580516       -2.9544289968399954E-003
   153.79999999999555        13.863557370430499       -3.6102415001695578E-003
   153.89999999999554        13.863121754429057       -4.3561600144177443E-003
   153.99999999999554        13.862603537072813       -5.1821735624427608E-003
   154.09999999999553        13.861996030106960       -6.0750696585241248E-003
   154.19999999999553        13.861294133619442       -7.0189648751877052E-003
   154.29999999999552        13.860494539324742       -7.9959429470025292E-003
   154.39999999999552        13.859595861867875       -8.9867745686725859E-003
   154.49999999999551        13.858598692906259       -9.9716896161602467E-003
   154.59999999999550        13.857505575874747       -1.0931170315119369E-002
   154.69999999999550        13.856320902573792       -1.1846733009545101E-002
   154.79999999999549        13.855050735904740       -1.2701666690521736E-002
   154.89999999999549        13.853702566073924       -1.3481698308157283E-002
   154.99999999999548        13.852285010271856       -1.4175558020682360E-002
   155.09999999999548        13.850807468093480       -1.4775421783767279E-002
   155.19999999999547        13.849279746708532       -1.5277213849468558E-002
   155.29999999999546        13.847711670949717       -1.5680757588145796E-002
   155.39999999999546        13.846112694019304       -1.5989769304133355E-002
   155.49999999999545        13.844491524407960       -1.6211696113443325E-002
   155.59999999999545        13.842855783885900       -1.6357405220604436E-002
   155.69999999999544        13.841211710103872       -1.6440737820275060E-002
   155.79999999999544        13.839563915490595       -1.6477946132758322E-002
   155.89999999999543        13.837915211833586       -1.6487036570097480E-002
   155.99999999999542        13.836266507276763       -1.6487045568221483E-002
   156.09999999999542        13.834616779566986       -1.6497277097781683E-002
   156.19999999999541        13.832963126346076       -1.6536532209098752E-002
   156.29999999999541        13.831300890231935       -1.6622361141406739E-002
   156.39999999999540        13.829623853478186       -1.6770367537487174E-002
   156.49999999999540        13.827924494258950       -1.6993592192351768E-002
   156.59999999999539        13.826194294198492       -1.7302000604567689E-002
   156.69999999999538        13.824424084748394       -1.7702094500991219E-002
   156.79999999999538        13.822604418487101       -1.8196662612928974E-002
   156.89999999999537        13.820725950440291       -1.8784680468100157E-002
   156.99999999999537        13.818779814137248       -1.9461363030429953E-002
   157.09999999999536        13.816757977347814       -2.0218367894340887E-002
   157.19999999999536        13.814653563281395       -2.1044140664194241E-002
   157.29999999999535        13.812461124444100       -2.1924388372949240E-002
   157.39999999999534        13.810176858287720       -2.2842661563804299E-002
   157.49999999999534        13.807798756167138       -2.3781021205831258E-002
   157.59999999999533        13.805326679852916       -2.4720763142224909E-002
   157.69999999999533        13.802762362808934       -2.5643170439818841E-002
   157.79999999999532        13.800109336515765       -2.6530262931696448E-002
   157.89999999999532        13.797372785168491       -2.7365513472747096E-002
   157.99999999999531        13.794559334973538       -2.8134501949531494E-002
   158.09999999999530        13.791676786890875       -2.8825480826631070E-002
   158.19999999999530        13.788733803906958       -2.9429829839178950E-002
   158.29999999999529        13.785739565689672       -2.9942382172846265E-002
   158.39999999999529        13.782703404700991       -3.0361609886815563E-002
   158.49999999999528        13.779634438482447       -3.0689662185446651E-002
   158.59999999999528        13.776541212865215       -3.0932256172306650E-002
   158.69999999999527        13.773431370298207       -3.1098425670080032E-002
   158.79999999999526        13.770311356366211       -3.1200139319953923E-002
   158.89999999999526        13.767186175939525       -3.1251804266863956E-002
   158.99999999999525        13.764059208328892       -3.1269676106327533E-002
   159.09999999999525        13.760932088402459       -3.1271199264328677E-002
   159.19999999999524        13.757804657953258       -3.1274304492009360E-002
   159.29999999999524        13.754674988792386       -3.1296691608717633E-002
   159.39999999999523        13.751539476193862       -3.1355125985247513E-002
   159.49999999999523        13.748392998541314       -3.1464776525473408E-002
   159.59999999999522        13.745229136429757       -3.1638621115587462E-002
   159.69999999999521        13.742040442156187       -3.1886942735702750E-002
   159.79999999999521        13.738818748579146       -3.2216935770411771E-002
   159.89999999999520        13.735555504814659       -3.2632437644865744E-002
   159.99999999999520        13.732242125223562       -3.3133795910962237E-002
   160.09999999999519        13.728870337673646       -3.3717875499162955E-002
   160.19999999999519        13.725432517149571       -3.4378205240751150E-002
   160.29999999999518        13.721921991432279       -3.5105257172930136E-002
   160.39999999999517        13.718333306753111       -3.5886846791680867E-002
   160.49999999999517        13.714662442999256       -3.6708637538550498E-002
   160.59999999999516        13.710906970138469       -3.7554728607874580E-002
   160.69999999999516        13.707066139955863       -3.8408301826052850E-002
   160.79999999999515        13.703140909852390       -3.9252301034733345E-002
   160.89999999999515        13.699133898231320       -4.0070116210707538E-002
   160.99999999999514        13.695049273778238       -4.0846244530816943E-002
   161.09999999999513        13.690892583604402       -4.1566901738367294E-002
   161.19999999999513        13.686670527661347       -4.2220559430542148E-002
   161.29999999999512        13.682390688945999       -4.2798387153485141E-002
   161.39999999999512        13.678061230715350       -4.3294582306475378E-002
   161.49999999999511        13.673690573152761       -4.3706575625891114E-002
   161.59999999999511        13.669287062630227       -4.4035105225352575E-002
   161.69999999999510        13.664858646872252       -4.4284157579746908E-002
   161.79999999999509        13.660412568949614       -4.4460779226391196E-002
   161.89999999999509        13.655955092140061       -4.4574768095523729E-002
   161.99999999999508        13.651491266332700       -4.4638258073607780E-002
   162.09999999999508        13.647024744885444       -4.4665214472559611E-002
   162.19999999999507        13.642557658747062       -4.4670861383823333E-002
   162.29999999999507        13.638090552313992       -4.4671064330697320E-002
   162.39999999999506        13.633622383001633       -4.4681693123588176E-002
   162.49999999999505        13.629150583968197       -4.4717990334362169E-002
   162.59999999999505        13.624671186934670       -4.4793970335276330E-002
   162.69999999999504        13.620178999692143       -4.4921872425270182E-002
   162.79999999999504        13.615667830766878       -4.5111689252655983E-002
   162.89999999999503        13.611130751904041       -4.5370788628380065E-002
   162.99999999999503        13.606560387601553       -4.5703643024881911E-002
   163.09999999999502        13.601949219930203       -4.6111676713500513E-002
   163.19999999999501        13.597289896353091       -4.6593235771116320E-002
   163.29999999999501        13.592575528226661       -4.7143681264308776E-002
   163.39999999999500        13.587799968127788       -4.7755600988731210E-002
   163.49999999999500        13.582958055087799       -4.8419130399897023E-002
   163.59999999999499        13.578045818186425       -4.9122369013734159E-002
   163.69999999999499        13.573060630710000       -4.9851874764253581E-002
   163.79999999999498        13.568001309135598       -5.0593215744022639E-002
   163.89999999999498        13.562868153480210       -5.1331556553873607E-002
   163.99999999999497        13.557662927955494       -5.2052255247161790E-002
   164.09999999999496        13.552388783293154       -5.2741446623399989E-002
   164.19999999999496        13.547050124451962       -5.3386588411910199E-002
   164.29999999999495        13.541652429587321       -5.3976948646416847E-002
   164.39999999999495        13.536202028069400       -5.4504015179205105E-002
   164.49999999999494        13.530705846900258       -5.4961811691419282E-002
   164.59999999999494        13.525171136043808       -5.5347108564497476E-002
   164.69999999999493        13.519605183903463       -5.5659521403447910E-002
   164.79999999999492        13.514015034438540       -5.5901494649236591E-002
   164.89999999999492        13.508407217199986       -5.6078172385544599E-002
   164.99999999999491        13.502787500905812       -5.6197162941741596E-002
   165.09999999999491        13.497160680101690       -5.6268208041235182E-002
   165.19999999999490        13.491530403013074       -5.6302770886157635E-002
   165.29999999999490        13.485899046955483       -5.6313560575907223E-002
   165.39999999999489        13.480267645702662       -5.6314012528207842E-002
   165.49999999999488        13.474635871098863       -5.6317746037991001E-002
   165.59999999999488        13.469002069025491       -5.6338020733732397E-002
   165.69999999999487        13.463363347678921       -5.6387213465686870E-002
   165.79999999999487        13.457715714068135       -5.6476336107864414E-002
   165.89999999999486        13.452054252775602       -5.6614612925331730E-002
   165.99999999999486        13.446373339413000       -5.6809133626006987E-002
   166.09999999999485        13.440666879904938       -5.7064595080624052E-002
   166.19999999999484        13.434928565797327       -5.7383141076122163E-002
   166.29999999999484        13.429152135246873       -5.7764305504524847E-002
   166.39999999999483        13.423331629223494       -5.8205060233791073E-002
   166.49999999999483        13.417461632751383       -5.8699964721113641E-002
   166.59999999999482        13.411537491713517       -5.9241410378663713E-002
   166.69999999999482        13.405555496818479       -5.9819948950368414E-002
   166.79999999999481        13.399513027732477       -6.0424690860029030E-002
   166.89999999999480        13.393408652054150       -6.1043756783269489E-002
   166.99999999999480        13.387242175684948       -6.1664763692023367E-002
   167.09999999999479        13.381014643144534       -6.2275325404141525E-002
   167.19999999999479        13.374728288415428       -6.2863547291054658E-002
   167.29999999999478        13.368386438889001       -6.3418495264277785E-002
   167.39999999999478        13.361993376844074       -6.3930620449272127E-002
   167.49999999999477        13.355554164544278       -6.4392122997959864E-002
   167.59999999999476        13.349074440425213       -6.4797241190660132E-002
   167.69999999999476        13.342560194904406       -6.5142455208071812E-002
   167.79999999999475        13.336017535047709       -6.5426598566974262E-002
   167.89999999999475        13.329452447642769       -6.5650874049410016E-002
   167.99999999999474        13.322870570157828       -6.5818774849398895E-002
   168.09999999999474        13.316276978612624       -6.5935915452047661E-002
   168.19999999999473        13.309676000583034       -6.6009780295899115E-002
   168.29999999999472        13.303071060441496       -6.6049401415372966E-002
   168.39999999999472        13.296464562551311       -6.6064978901849994E-002
   168.49999999999471        13.289857816544416       -6.6067460068956585E-002
   168.59999999999471        13.283251007084882       -6.6068094595329460E-002
   168.69999999999470        13.276643208724032       -6.6077983608494623E-002
   168.79999999999470        13.270032444658561       -6.6107640654700234E-002
   168.89999999999469        13.263415786480035       -6.6166581785259734E-002
   168.99999999999469        13.256789490418242       -6.6262960617925915E-002
   169.09999999999468        13.250149164192031       -6.6403262262119525E-002
   169.19999999999467        13.243489957441044       -6.6592067509863490E-002
   169.29999999999467        13.236806767862214       -6.6831895788298776E-002
   169.39999999999466        13.230094454646416       -6.7123132157990997E-002
   169.49999999999466        13.223348050621530       -6.7464040248856758E-002
   169.59999999999465        13.216562964663018       -6.7850859585115747E-002
   169.69999999999465        13.209735166423219       -6.8277982397986256E-002
   169.79999999999464        13.202861346233854       -6.8738201893634554E-002
   169.89999999999463        13.195939044117818       -6.9223021160367021E-002
   169.99999999999463        13.188966743160194       -6.9723009576247830E-002
   170.09999999999462        13.181943923979125       -7.0228191810690427E-002
   170.19999999999462        13.174871078641905       -7.0728453372198893E-002
   170.29999999999461        13.167749684023578       -7.1213946183267207E-002
   170.39999999999461        13.160582136235895       -7.1675477876820284E-002
   170.49999999999460        13.153371649296858       -7.2104869390378218E-002
   170.59999999999459        13.146122122602998       -7.2495266938590500E-002
   170.69999999999459        13.138837982953094       -7.2841396499040340E-002
   170.79999999999458        13.131524007807668       -7.3139751454251417E-002
   170.89999999999458        13.124185137119600       -7.3388706880683219E-002
   170.99999999999457        13.116826281415875       -7.3588557037252852E-002
   171.09999999999457        13.109452133840874       -7.3741475750013261E-002
   171.19999999999456        13.102066993592363       -7.3851402485112544E-002
   171.29999999999455        13.094674607609910       -7.3923859824530549E-002
   171.39999999999455        13.087278036540386       -7.3965710695248404E-002
   171.49999999999454        13.079879549944900       -7.3984865954866641E-002
   171.59999999999454        13.072480554472282       -7.3989954726183055E-002
   171.69999999999453        13.065081557358150       -7.3989971141311353E-002
   171.79999999999453        13.057682166171595       -7.3993911865545561E-002
   171.89999999999452        13.050281124280886       -7.4010418907094339E-002
   171.99999999999451        13.042876380102179       -7.4047441787080961E-002
   172.09999999999451        13.035465186885057       -7.4111932171224207E-002
   172.19999999999450        13.028044228625486       -7.4209582595710297E-002
   172.29999999999450        13.020609766723744       -7.4344619017415958E-002
   172.39999999999449        13.013157801257709       -7.4519654660348544E-002
   172.49999999999449        13.005684240247113       -7.4735610105947189E-002
   172.59999999999448        12.998185070058677       -7.4991701884374026E-002
   172.69999999999447        12.990656520151372       -7.5285499073050391E-002
   172.79999999999447        12.983095215680775       -7.5613044705977656E-002
   172.89999999999446        12.975498312055787       -7.5969036249869559E-002
   172.99999999999446        12.967863606344576       -7.6347057112110164E-002
   173.09999999999445        12.960189621424346       -7.6739849202288324E-002
   173.19999999999445        12.952475659919282       -7.7139615050643179E-002
   173.29999999999444        12.944721826224033       -7.7538336952494014E-002
   173.39999999999444        12.936929016214410       -7.7928100096229733E-002
   173.49999999999443        12.929098875548444       -7.8301406659656736E-002
   173.59999999999442        12.921233728706650       -7.8651468417944737E-002
   173.69999999999442        12.913336482060098       -7.8972466465519725E-002
   173.79999999999441        12.905410505243889       -7.9259768162079025E-002
   173.89999999999441        12.897459495914005       -7.9510093298852572E-002
   173.99999999999440        12.889487333548027       -7.9721623659765678E-002
   174.09999999999440        12.881497928295314       -7.9894052527142281E-002
   174.19999999999439        12.873495070980210       -8.0028573151033580E-002
   174.29999999999438        12.865482290214000       -8.0127807662099856E-002
   174.39999999999438        12.857462722187936       -8.0195680260635532E-002
   174.49999999999437        12.849438998121254       -8.0237240666810344E-002
   174.59999999999437        12.841413153552400       -8.0258445688543414E-002
   174.69999999999436        12.833386562723758       -8.0265908286424784E-002
   174.79999999999436        12.825359900259935       -8.0266624638240247E-002
   174.89999999999435        12.817333131220503       -8.0267690394315430E-002
   174.99999999999434        12.809305529465318       -8.0276017551844131E-002
   175.09999999999434        12.801275723149152       -8.0298063161668307E-002
   175.19999999999433        12.793241765106012       -8.0339580431388322E-002
   175.29999999999433        12.785201224932353       -8.0405401736601878E-002
   175.39999999999432        12.777151298767940       -8.0499261644123771E-002
   175.49999999999432        12.769088932133309       -8.0623666346314668E-002
   175.59999999999431        12.761010950735947       -8.0779813973609962E-002
   175.69999999999430        12.752914193918905       -8.0967568170432117E-002
   175.79999999999430        12.744795645401844       -8.1185485170612109E-002
   175.89999999999429        12.736652556154116       -8.1430892477271324E-002
   175.99999999999429        12.728482554631816       -8.1700015222994374E-002
   176.09999999999428        12.720283740187908       -8.1988144439075858E-002
   176.19999999999428        12.712054756200883       -8.2289839870243423E-002
   176.29999999999427        12.703794840331321       -8.2599158695615363E-002
   176.39999999999426        12.695503850270667       -8.2909900606535927E-002
   176.49999999999426        12.687182264352602       -8.3215859180642018E-002
   176.59999999999425        12.678831157413072       -8.3511069395309098E-002
   176.69999999999425        12.670452153268972       -8.3790041440996346E-002
   176.79999999999424        12.662047356098288       -8.4047971706838906E-002
   176.89999999999424        12.653619263810146       -8.4280922881410411E-002
   176.99999999999423        12.645170667161098       -8.4485966490472950E-002
   177.09999999999422        12.636704538879282       -8.4661282818156630E-002
   177.19999999999422        12.628223917383609       -8.4806214956735168E-002
   177.29999999999421        12.619731789821033       -8.4921275625751969E-002
   177.39999999999421        12.611230979089589       -8.5008107314445511E-002
   177.49999999999420        12.602724039274145       -8.5069398154431014E-002
   177.59999999999420        12.594213163509211       -8.5108757649330319E-002
   177.69999999999419        12.585700107718317       -8.5130557908949828E-002
   177.79999999999418        12.577186132988118       -8.5139747301994473E-002
   177.89999999999418        12.568671968547205       -8.5141644409116743E-002
   177.99999999999417        12.560157796467594       -8.5141720796113735E-002
   178.09999999999417        12.551643258325836       -8.5145381417577687E-002
   178.19999999999416        12.543127483185817       -8.5157751400195672E-002
   178.29999999999416        12.534609135430673       -8.5183477551442968E-002
   178.39999999999415        12.526086480209120       -8.5226552215518267E-002
   178.49999999999415        12.517557463600371       -8.5290166087499772E-002
   178.59999999999414        12.509019804066117       -8.5376595342536235E-002
   178.69999999999413        12.500471091366952       -8.5487126991647122E-002
   178.79999999999413        12.491908888887128       -8.5622024798245738E-002
   178.89999999999412        12.483330835242812       -8.5780536443161734E-002
   178.99999999999412        12.474734741145189       -8.5960940976231845E-002
   179.09999999999411        12.466118677744724       -8.6160634004657510E-002
   179.19999999999411        12.457481053084257       -8.6376246604682308E-002
   179.29999999999410        12.448820673818176       -8.6603792660801676E-002
   179.39999999999409        12.440136789989666       -8.6838838285110798E-002
   179.49999999999409        12.431429121370844       -8.7076686188220953E-002
   179.59999999999408        12.422697864631774       -8.7312567390693957E-002
   179.69999999999408        12.413943681382197       -8.7541832495778196E-002
   179.79999999999407        12.405167667892925       -8.7760134892714795E-002
   179.89999999999407        12.396371308021520       -8.7963598714055749E-002
   179.99999999999406        12.387556411510854       -8.8148965106655292E-002
   180.09999999999405        12.378725040374938       -8.8313711359162286E-002
   180.19999999999405        12.369879426513522       -8.8456138614152330E-002
   180.29999999999404        12.361021883990706       -8.8575425228167012E-002
   180.39999999999404        12.352154719563655       -8.8671644270494038E-002
   180.49999999999403        12.343280145052484       -8.8745745111711224E-002
   180.59999999999403        12.334400195003862       -8.8799500486205871E-002
   180.69999999999402        12.325516652827650       -8.8835421762126429E-002
   180.79999999999401        12.316630988191099       -8.8856646365517974E-002
   180.89999999999401        12.307744307957341       -8.8866802337582484E-002
   180.99999999999400        12.298857322375508       -8.8869855818326488E-002
   181.09999999999400        12.289970327593602       -8.8869947819058659E-002
   181.19999999999399        12.281083204898279       -8.8871226953237445E-002
   181.29999999999399        12.272195436414927       -8.8877684833508497E-002
   181.39999999999398        12.263306136353297       -8.8893000616303952E-002
   181.49999999999397        12.254414096283499       -8.8920400697983792E-002
   181.59999999999397        12.245517842397367       -8.8962538861322438E-002
   181.69999999999396        12.236615702270411       -8.9021401269555406E-002
   181.79999999999396        12.227705878305857       -8.9098239645548541E-002
   181.89999999999395        12.218786524825878       -8.9193534799776847E-002
   181.99999999999395        12.209855825682840       -8.9306991430380817E-002
   182.09999999999394        12.200912069296708       -8.9437563861324523E-002
   182.19999999999393        12.191953718180660       -8.9583511160480273E-002
   182.29999999999393        12.182979470287020       -8.9742478936406883E-002
   182.39999999999392        12.173988309877508       -8.9911604095107026E-002
   182.49999999999392        12.164979546078994       -9.0087637985141494E-002
   182.59999999999391        12.155952837808682       -9.0267082703124557E-002
   182.69999999999391        12.146908204319134       -9.0446334895477737E-002
   182.79999999999390        12.137846021200058       -9.0621831190751997E-002
   182.89999999999390        12.128767002256621       -9.0790189434375057E-002
   182.99999999999389        12.119672168239727       -9.0948340168934563E-002
   183.09999999999388        12.110562803910421       -9.1093643293062271E-002
   183.19999999999388        12.101440405358739       -9.1223985516818776E-002
   183.29999999999387        12.092306619850765       -9.1337855079737795E-002
   183.39999999999387        12.083163180733587       -9.1434391171788504E-002
   183.49999999999386        12.074011840078038       -9.1513406555491825E-002
   183.59999999999386        12.064854301779555       -9.1575382984831685E-002
   183.69999999999385        12.055692157768711       -9.1621440108439478E-002
   183.79999999999384        12.046526829809997       -9.1653279587141992E-002
   183.89999999999384        12.037359519099120       -9.1673107108779711E-002
   183.99999999999383        12.028191165518091       -9.1683535810283212E-002
   184.09999999999383        12.019022417989261       -9.1687475288304593E-002
   184.19999999999382        12.009853616902051       -9.1688010872097422E-002
   184.29999999999382        12.000684789089027       -9.1688278130246867E-002
   184.39999999999381        11.991515655321164       -9.1691337678623058E-002
   184.49999999999380        11.982345649796073       -9.1700055250907617E-002
   184.59999999999380        11.973173950626741       -9.1716991693327060E-002
   184.69999999999379        11.963999519920021       -9.1744307067200465E-002
   184.79999999999379        11.954821151679170       -9.1783682408506498E-002
   184.89999999999378        11.945637525486124       -9.1836261930460919E-002
   184.99999999999378        11.936447263726608       -9.1902617595149186E-002
   185.09999999999377        11.927248990020715       -9.1982737058925471E-002
   185.19999999999376        11.918041386515634       -9.2076035050811772E-002
   185.29999999999376        11.908823247784513       -9.2181387311215113E-002
   185.39999999999375        11.899593529250849       -9.2297185336637402E-002
   185.49999999999375        11.890351388312952       -9.2421409378963246E-002
   185.59999999999374        11.881096216666364       -9.2551716465882658E-002
   185.69999999999374        11.871827662699609       -9.2685539667564265E-002
   185.79999999999373        11.862545643254272       -9.2820194453374361E-002
   185.89999999999372        11.853250344476869       -9.2952987774024526E-002
   185.99999999999372        11.843942211929411       -9.3081325474587473E-002
   186.09999999999371        11.834621930550357       -9.3202813790531913E-002
   186.19999999999371        11.825290395451031       -9.3315350993269333E-002
   186.29999999999370        11.815948674879238       -9.3417205717932841E-002
   186.39999999999370        11.806597966968983       -9.3507079102536916E-002
   186.49999999999369        11.797239552112213       -9.3584148567701170E-002
   186.59999999999368        11.787874742928265       -9.3648091839482556E-002
   186.69999999999368        11.778504833865071       -9.3699090631938722E-002
   186.79999999999367        11.769131052442340       -9.3737814227316030E-002
   186.89999999999367        11.759754514043621       -9.3765383987186743E-002
   186.99999999999366        11.750376181986997       -9.3783320566244374E-002
   187.09999999999366        11.740996834361633       -9.3793476253633087E-002
   187.19999999999365        11.731617038820580       -9.3797955410532666E-002
   187.29999999999364        11.722237136181777       -9.3799026388044646E-002
   187.39999999999364        11.712857233323524       -9.3799028582532654E-002
   187.49999999999363        11.703477205482660       -9.3800278408648866E-002
   187.59999999999363        11.694096707688505       -9.3804977941537221E-002
   187.69999999999362        11.684715194708177       -9.3815129803286629E-002
   187.79999999999362        11.675331948552737       -9.3832461554397908E-002
   187.89999999999361        11.665946112311360       -9.3858362413759458E-002
   187.99999999999361        11.656556728852378       -9.3893834589818495E-002
   188.09999999999360        11.647162782763939       -9.3939460884385539E-002
   188.19999999999359        11.637763243808472       -9.3995389554663827E-002
   188.29999999999359        11.628357110136850       -9.4061336716224214E-002
   188.39999999999358        11.618943449550054       -9.4136605867967474E-002
   188.49999999999358        11.609521437205315       -9.4220123447395623E-002
   188.59999999999357        11.600090388334616       -9.4310488706982290E-002
   188.69999999999357        11.590649784768239       -9.4406035663762752E-002
   188.79999999999356        11.581199294324774       -9.4504904434651024E-002
   188.89999999999355        11.571738782430238       -9.4605118945368674E-002
   188.99999999999355        11.562268315650007       -9.4704667802306769E-002
   189.09999999999354        11.552788157145013       -9.4801585049943599E-002
   189.19999999999354        11.543298754384816       -9.4894027601974157E-002
   189.29999999999353        11.533800719752110       -9.4980346327060441E-002
   189.39999999999353        11.524294804944111       -9.5059148079988803E-002
   189.49999999999352        11.514781870305976       -9.5129346381343238E-002
   189.59999999999351        11.505262850411475       -9.5190198945014348E-002
   189.69999999999351        11.495738717330337       -9.5241330811371941E-002
   189.79999999999350        11.486210443086229       -9.5282742441073112E-002
   189.89999999999350        11.476678962812674       -9.5314802735549431E-002
   189.99999999999349        11.467145140057625       -9.5338227550495785E-002
   190.09999999999349        11.457609735574179       -9.5354044834447191E-002
   190.19999999999348        11.448073380770781       -9.5363548033977702E-002
   190.29999999999347        11.438536556786667       -9.5368239841134572E-002
   190.39999999999347        11.428999579916487       -9.5369768701802346E-002
   190.49999999999346        11.419462593842077       -9.5369860744095702E-002
   190.59999999999346        11.409925568850454       -9.5370249916226849E-002
   190.69999999999345        11.400388307936387       -9.5372609140678272E-002
   190.79999999999345        11.390850459416637       -9.5378485197509244E-002
   190.89999999999344        11.381311535431625       -9.5389239850121779E-002
   190.99999999999343        11.371770935488454       -9.5405999431693866E-002
   191.09999999999343        11.362227974015138       -9.5429614733175461E-002
   191.19999999999342        11.352681910756075       -9.5460632590618863E-002
   191.29999999999342        11.343131982748140       -9.5499280079343274E-002
   191.39999999999341        11.333577436577620       -9.5545461705206988E-002
   191.49999999999341        11.324017559631621       -9.5598769460001579E-002
   191.59999999999340        11.314451709121670       -9.5658505099514110E-002
   191.69999999999339        11.304879337768766       -9.5723713529041479E-002
   191.79999999999339        11.295300015192733       -9.5793225760315417E-002
   191.89999999999338        11.285713444237558       -9.5865709551746975E-002
   191.99999999999338        11.276119471680211       -9.5939725573473120E-002
   192.09999999999337        11.266518093004285       -9.6013786759254316E-002
   192.19999999999337        11.256909451161846       -9.6086418424392667E-002
   192.29999999999336        11.247293829487436       -9.6156216744092235E-002
   192.39999999999336        11.237671639157670       -9.6221903297655842E-002
   192.49999999999335        11.228043401799233       -9.6282373584369960E-002
   192.59999999999334        11.218409728029521       -9.6336737697133232E-002
   192.69999999999334        11.208771292860815       -9.6384351687060402E-002
   192.79999999999333        11.199128809005694       -9.6424838551216072E-002
   192.89999999999333        11.189482999184765       -9.6458098209301457E-002
   192.99999999999332        11.179834568556217       -9.6484306285491026E-002
   193.09999999999332        11.170184178360181       -9.6503901960369731E-002
   193.19999999999331        11.160532421801461       -9.6517565587198290E-002
   193.29999999999330        11.150879803085477       -9.6526187159848384E-002
   193.39999999999330        11.141226720379294       -9.6530827061827959E-002
   193.49999999999329        11.131573453298859       -9.6532670804342385E-002
   193.59999999999329        11.121920155332202       -9.6532979666584445E-002
   193.69999999999328        11.112266851404522       -9.6533039276794755E-002
   193.79999999999328        11.102613440583047       -9.6534108214749920E-002
   193.89999999999327        11.092959703715525       -9.6537368675225499E-002
   193.99999999999326        11.083305315604434       -9.6543881110913693E-002
   194.09999999999326        11.073649861146576       -9.6554544578589405E-002
   194.19999999999325        11.063992854721265       -9.6570064253108212E-002
   194.29999999999325        11.054333761995112       -9.6590927261539311E-002
   194.39999999999324        11.044672023231341       -9.6617387637706803E-002
   194.49999999999324        11.035007077149313       -9.6649460820279642E-002
   194.59999999999323        11.025338384376244       -9.6686927730690209E-002
   194.69999999999322        11.015665449567637       -9.6729348086072656E-002
   194.79999999999322        11.005987841343426       -9.6776082242103045E-002
   194.89999999999321        10.996305209289924       -9.6826320535029778E-002
   194.99999999999321        10.986617297408561       -9.6879118813629470E-002
   195.09999999999320        10.976923953545505       -9.6933438630554411E-002
   195.19999999999320        10.967225134504870       -9.6988190406337951E-002
   195.29999999999319        10.957520906725547       -9.7042277793238818E-002
   195.39999999999318        10.947811442580319       -9.7094641452281208E-002
   195.49999999999318        10.938097012528869       -9.7144300514488469E-002
   195.59999999999317        10.928377973516593       -9.7190390122760026E-002
   195.69999999999317        10.918654754152813       -9.7232193637788678E-002
   195.79999999999316        10.908927837319695       -9.7269168331191300E-002
   195.89999999999316        10.899197740952594       -9.7300963671006990E-002
   195.99999999999315        10.889464997790915       -9.7327431616800630E-002
   196.09999999999314        10.879730134923841       -9.7348628670732615E-002
   196.19999999999314        10.869993653947477       -9.7364809763646976E-002
   196.29999999999313        10.860256012509661       -9.7376414378161927E-002
   196.39999999999313        10.850517607948534       -9.7384045611268191E-002
   196.49999999999312        10.840778763633978       -9.7388443145564538E-002
   196.59999999999312        10.831039718501868       -9.7390451321096791E-002
   196.69999999999311        10.821300620134782       -9.7390983670874065E-002
   196.79999999999310        10.811561521595102       -9.7390985396788254E-002
   196.89999999999310        10.801822382063550       -9.7391395315524001E-002
   196.99999999999309        10.792083071184026       -9.7393108795245140E-002
   197.09999999999309        10.782343376870530       -9.7396943134954519E-002
   197.19999999999308        10.772603016199195       -9.7403606713351701E-002
   197.29999999999308        10.762861648893315       -9.7413673058794240E-002
   197.39999999999307        10.753118892815866       -9.7427560774494354E-002
   197.49999999999307        10.743374340815590       -9.7445520002756331E-002
   197.59999999999306        10.733627578231649       -9.7467625839404826E-002
   197.69999999999305        10.723878200349072       -9.7493778825779795E-002
   197.79999999999305        10.714125829112849       -9.7523712362230591E-002
   197.89999999999304        10.704370128451332       -9.7557006615162395E-002
   197.99999999999304        10.694610817627337       -9.7593108239951404E-002
   198.09999999999303        10.684847682124941       -9.7631355023965527E-002
   198.19999999999303        10.675080581687382       -9.7671004375593867E-002
   198.29999999999302        10.665309455242086       -9.7711264452962868E-002
   198.39999999999301        10.655534322577655       -9.7751326644310410E-002
   198.49999999999301        10.645755282769343       -9.7790398083109326E-002
   198.59999999999300        10.635972509478830       -9.7827732905134024E-002
   198.69999999999300        10.626186243375852       -9.7862661029773604E-002
   198.79999999999299        10.616396782038848       -9.7894613370033010E-002
   198.89999999999299        10.606604467784944       -9.7923142539040331E-002
   198.99999999999298        10.596809673953128       -9.7947938318163910E-002
   199.09999999999297        10.587012790215679       -9.7968837374496673E-002
   199.19999999999297        10.577214207520269       -9.7985826954102392E-002
   199.29999999999296        10.567414303268048       -9.7999042522210394E-002
   199.39999999999296        10.557613427311786       -9.8008759562620062E-002
   199.49999999999295        10.547811889314143       -9.8015379976419625E-002
   199.59999999999295        10.538009947941548       -9.8019413725947024E-002
   199.69999999999294        10.528207802286948       -9.8021456545998586E-002
   199.79999999999293        10.518405585818524       -9.8022164684240007E-002
   199.89999999999293        10.508603363045346       -9.8022227731777559E-002
   199.99999999999292        10.498801128979364       -9.8022340659807874E-002
   200.09999999999292        10.488998811360576       -9.8023176187889097E-002
   200.19999999999291        10.479196275503156       -9.8025358574187607E-002
   200.29999999999291        10.469393331519123       -9.8029439840331495E-002
   200.39999999999290        10.459589743586408       -9.8035879327154435E-002
   200.49999999999289        10.449785240853608       -9.8045027327998149E-002
   200.59999999999289        10.439979529516615       -9.8057113369921414E-002
   200.69999999999288        10.430172305564852       -9.8072239517631887E-002
   200.79999999999288        10.420363267678020       -9.8090378868324071E-002
   200.89999999999287        10.410552129758393       -9.8111379196272386E-002
   200.99999999999287        10.400738632608158       -9.8134971502344570E-002
   201.09999999999286        10.390922554304804       -9.8160783033544294E-002
   201.19999999999285        10.381103718887950       -9.8188354168554454E-002
   201.29999999999285        10.371282003045613       -9.8217158423361900E-002
   201.39999999999284        10.361457340573459       -9.8246624721530035E-002
   201.49999999999284        10.351629724473430       -9.8276161000292725E-002
   201.59999999999283        10.341799206654569       -9.8305178188607387E-002
   201.69999999999283        10.331965895294839       -9.8333113597288788E-002
   201.79999999999282        10.322129950014496       -9.8359452803439260E-002
   201.89999999999281        10.312291575095578       -9.8383749189179207E-002
   201.99999999999281        10.302451011055142       -9.8405640404367861E-002
   202.09999999999280        10.292608524939183       -9.8424861159589719E-002
   202.19999999999280        10.282764399747863       -9.8441251913193667E-002
   202.29999999999279        10.272918923429073       -9.8454763187918182E-002
   202.39999999999279        10.263072377885923       -9.8465455431495777E-002
   202.49999999999278        10.253225028434489       -9.8473494514341536E-002
   202.59999999999278        10.243377114121600       -9.8479143128891181E-002
   202.69999999999277        10.233528839270331       -9.8482748512693702E-002
   202.79999999999276        10.223680366564830       -9.8484727055007659E-002
   202.89999999999276        10.213831811918896       -9.8485546459335785E-002
   202.99999999999275        10.203983241297086       -9.8485706218092800E-002
   203.09999999999275        10.194134669576316       -9.8485717207696929E-002
   203.19999999999274        10.184286061453179       -9.8486081231376421E-002
   203.29999999999274        10.174437334320899       -9.8487271322795097E-002
   203.39999999999273        10.164588362963155       -9.8489713577446722E-002
   203.49999999999272        10.154738985842844       -9.8493771203104749E-002
   203.59999999999272        10.144889012704942       -9.8499731379017547E-002
   203.69999999999271        10.135038233165888       -9.8507795390538860E-002
   203.79999999999271        10.125186425929211       -9.8518072366767143E-002
   203.89999999999270        10.115333368249276       -9.8530576799358977E-002
   203.99999999999270        10.105478845262565       -9.8545229867102430E-002
   204.09999999999269        10.095622658818639       -9.8561864439256033E-002
   204.19999999999268        10.085764635469934       -9.8580233487055621E-002
   204.29999999999268        10.075904633319663       -9.8600021502712978E-002
   204.39999999999267        10.066042547478304       -9.8620858413586046E-002
   204.49999999999267        10.056178313939297       -9.8642335390075803E-002
   204.59999999999266        10.046311911751065       -9.8664021882311576E-002
   204.69999999999266        10.036443363432578       -9.8685483184858813E-002
   204.79999999999265        10.026572733650438       -9.8706297821412770E-002
   204.89999999999264        10.016700126244192       -9.8726074062464683E-002
   204.99999999999264        10.006825679750506       -9.8744464936856791E-002
   205.09999999999263        9.9969495616334516       -9.8761181170542861E-002
   205.19999999999263        9.9870719614755128       -9.8776001579380004E-002
   205.29999999999262        9.9771930834201878       -9.8788780553253741E-002
   205.39999999999262        9.9673131381810336       -9.8799452391549650E-002
   205.49999999999261        9.9574323349430536       -9.8808032379803540E-002
   205.59999999999260        9.9475508734801554       -9.8814614628983360E-002
   205.69999999999260        9.9376689367974542       -9.8819366827010244E-002
   205.79999999999259        9.9277866845802745       -9.8822522171790397E-002
   205.89999999999259        9.9179042476941124       -9.8824368861621298E-002
   205.99999999999258        9.9080217239332740       -9.8825237608385852E-002
   206.09999999999258        9.8981391751624486       -9.8825487708245105E-002
   206.19999999999257        9.8882566259373252       -9.8825492251241806E-002
   206.29999999999256        9.8783740636299324       -9.8825623073932459E-002
   206.39999999999256        9.8684914400241865       -9.8826236057454386E-002
   206.49999999999255        9.8586086742894015       -9.8827657347858755E-002
   206.59999999999255        9.8487256571866428       -9.8830171027586539E-002
   206.69999999999254        9.8388422563167452       -9.8834008698974227E-002
   206.79999999999254        9.8289583221811725       -9.8839341355736091E-002
   206.89999999999253        9.8190736947991546       -9.8846273820179298E-002
   206.99999999999253        9.8091882106074930       -9.8854841916616615E-002
   207.09999999999252        9.7993017093635455       -9.8865012439480898E-002
   207.19999999999251        9.7894140407772916       -9.8876685862546693E-002
   207.29999999999251        9.7795250706145040       -9.8889701627878607E-002
   207.39999999999250        9.7696346860391188       -9.8903845753848557E-002
   207.49999999999250        9.7597427999976620       -9.8918860414572998E-002
   207.59999999999249        9.7498493544904985       -9.8934455071635674E-002
   207.69999999999249        9.7399543226219460       -9.8950318685522398E-002
   207.79999999999248        9.7300577093718879       -9.8966132500576773E-002
   207.89999999999247        9.7201595510834444       -9.8981582884442088E-002
   207.99999999999247        9.7102599137123455       -9.8996373710990418E-002
   208.09999999999246        9.7003588899319535       -9.9010237803928355E-002
   208.19999999999246        9.6904565952314439       -9.9022947005092524E-002
   208.29999999999245        9.6805531631819761       -9.9034320494677530E-002
   208.39999999999245        9.6706487400752330       -9.9044231067434957E-002
   208.49999999999244        9.6607434791596418       -9.9052609155920554E-002
   208.59999999999243        9.6508375347110942       -9.9059444485482595E-002
   208.69999999999243        9.6409310561768908       -9.9064785342024855E-002
   208.79999999999242        9.6310241826240155       -9.9068735528758514E-002
   208.89999999999242        9.6211170377061741       -9.9071449178419868E-002
   208.99999999999241        9.6112097253392452       -9.9073123669288957E-002
   209.09999999999241        9.6013023262428732       -9.9073990963714900E-002
   209.19999999999240        9.5913948954684560       -9.9074307744175277E-002
   209.29999999999239        9.5814874609922338       -9.9074344762214189E-002
   209.39999999999239        9.5715800234083694       -9.9074375838637721E-002
   209.49999999999238        9.5616725567125158       -9.9074666958527596E-002
   209.59999999999238        9.5517650101233045       -9.9075465892112469E-002
   209.69999999999237        9.5418573108489877       -9.9076992743160355E-002
   209.79999999999237        9.5319493676708049       -9.9079431781821908E-002
   209.89999999999236        9.5220410751847204       -9.9082924860839458E-002
   209.99999999999235        9.5121323185201909       -9.9087566645302688E-002
   210.09999999999235        9.5022229783392298       -9.9093401809612791E-002
   210.19999999999234        9.4923129359118104       -9.9100424274202320E-002
   210.29999999999234        9.4824020780645952       -9.9108578472152944E-002
   210.39999999999233        9.4724903018090494       -9.9117762555454916E-002
   210.49999999999233        9.4625775184715089       -9.9127833375411561E-002
   210.59999999999232        9.4526636571710601       -9.9138613004496459E-002
   210.69999999999231        9.4427486675200267       -9.9149896510333499E-002
   210.79999999999231        9.4328325214551825       -9.9161460648433813E-002
   210.89999999999230        9.4229152141441439       -9.9173073110394139E-002
   210.99999999999230        9.4129967639492094       -9.9184501949352466E-002
   211.09999999999229        9.4030772114687178       -9.9195524804907204E-002
   211.19999999999229        9.3931566177122061       -9.9205937565119570E-002
   211.29999999999228        9.3832350614989330       -9.9215562132727364E-002
   211.39999999999227        9.3733126361984471       -9.9224253004850785E-002
   211.49999999999227        9.3633894459556135       -9.9231902428341109E-002
   211.59999999999226        9.3534656015601936       -9.9238443954197134E-002
   211.69999999999226        9.3435412161320386       -9.9243854281549179E-002
   211.79999999999225        9.3336164007968581       -9.9248153351804785E-002
   211.89999999999225        9.3236912605244768       -9.9251402723818175E-002
   211.99999999999224        9.3137658902916183       -9.9253702328592860E-002
   212.09999999999224        9.3038403717151770       -9.9255185764417622E-002
   212.19999999999223        9.2939147702803666       -9.9256014348099317E-002
   212.29999999999222        9.2839891332620592       -9.9256370183068987E-002
   212.39999999999222        9.2740634884081583       -9.9256448539003936E-002
   212.49999999999221        9.2641378434222474       -9.9256449859106810E-002
   212.59999999999221        9.2542121862502764       -9.9256571719708572E-002
   212.69999999999220        9.2442864861440430       -9.9257001062333858E-002
   212.79999999999220        9.2343606954439199       -9.9257907001224402E-002
   212.89999999999219        9.2244347519958705       -9.9259434480488073E-002
   212.99999999999218        9.2145085820942807       -9.9261699015902607E-002
   213.09999999999218        9.2045821038234106       -9.9264782708708990E-002
   213.19999999999217        9.1946552306569558       -9.9268731664541365E-002
   213.29999999999217        9.1847278751677326       -9.9273554892233773E-002
   213.39999999999216        9.1747999526980308       -9.9279224697020677E-002
   213.49999999999216        9.1648713848457284       -9.9285678523032522E-002
   213.59999999999215        9.1549421026313951       -9.9292822143334500E-002
   213.69999999999214        9.1450120492269686       -9.9300534044256955E-002
   213.79999999999214        9.1350811821463314       -9.9308670806364394E-002
   213.89999999999213        9.1251494748214590       -9.9317073248730445E-002
   213.99999999999213        9.1152169175137114       -9.9325573077476276E-002
   214.09999999999212        9.1052835175372504       -9.9333999764614822E-002
   214.19999999999212        9.0953492987993005       -9.9342187379504177E-002
   214.29999999999211        9.0854143006890418       -9.9349981102579754E-002
   214.39999999999210        9.0754785763721415       -9.9357243168993775E-002
   214.49999999999210        9.0655421905703992       -9.9363858017421119E-002
   214.59999999999209        9.0556052169248691       -9.9369736455301408E-002
   214.69999999999209        9.0456677350554102       -9.9374818694582520E-002
   214.79999999999208        9.0357298274394324       -9.9379076159774538E-002
   214.89999999999208        9.0257915762373511       -9.9382512020819838E-002
   214.99999999999207        9.0158530601918656       -9.9385160454862356E-002
   215.09999999999206        9.0059143517227263       -9.9387084691389557E-002
   215.19999999999206        8.9959755143284816       -9.9388373942447844E-002
   215.29999999999205        8.9860366003922927       -9.9389139361882567E-002
   215.39999999999205        8.9760976494709670       -9.9389509213250488E-002
   215.49999999999204        8.9661586871255761       -9.9389623453908504E-002
   215.59999999999204        8.9562197243293920       -9.9389627961848304E-002
   215.69999999999203        8.9462807574652370       -9.9389668641541709E-002
   215.79999999999202        8.9363417689007179       -9.9389885645186304E-002
   215.89999999999202        8.9264027281070693       -9.9390407936481684E-002
   215.99999999999201        8.9164635932664709       -9.9391348405976049E-002
   216.09999999999201        8.9065243132943710       -9.9392799720993921E-002
   216.19999999999200        8.8965848301883330       -9.9394831060377623E-002
   216.29999999999200        8.8866450816037155       -9.9397485846181841E-002
   216.39999999999199        8.8767050035494481       -9.9400780542668085E-002
   216.49999999999199        8.8667645330945302       -9.9404704549185485E-002
   216.59999999999198        8.8568236109775729       -9.9409221169571266E-002
   216.69999999999197        8.8468821840177423       -9.9414269598307167E-002
   216.79999999999197        8.8369402072352941       -9.9419767824479352E-002
   216.89999999999196        8.8269976456032833       -9.9425616320101773E-002
   216.99999999999196        8.8170544753681970       -9.9431702350854120E-002
   217.09999999999195        8.8071106848956191       -9.9437904725769979E-002
   217.19999999999195        8.7971662750167585       -9.9444098788605426E-002
   217.29999999999194        8.7872212588719663       -9.9450161447920876E-002
   217.39999999999193        8.7772756612674279       -9.9455976045384392E-002
   217.49999999999193        8.7673295175802082       -9.9461436872195025E-002
   217.59999999999192        8.7573828722640830       -9.9466453161260085E-002
   217.69999999999192        8.7474357770233837       -9.9470952406989957E-002
   217.79999999999191        8.7374882887339620       -9.9474882894208444E-002
   217.89999999999191        8.7275404671988195       -9.9478215351429158E-002
   217.99999999999190        8.7175923728307989       -9.9480943680197803E-002
   218.09999999999189        8.7076440643558151       -9.9483084749844394E-002
   218.19999999999189        8.6976955966273835       -9.9484677284309084E-002
   218.29999999999188        8.6877470186370616       -9.9485779903225560E-002
   218.39999999999188        8.6777983717958822       -9.9486468411791429E-002
   218.49999999999187        8.6678496885496923       -9.9486832461905497E-002
   218.59999999999187        8.6579009913767333       -9.9486971729584248E-002
   218.69999999999186        8.6479522921997329       -9.9486991769999158E-002
   218.79999999999185        8.6380035922276246       -9.9486999721076386E-002
   218.89999999999185        8.6280548822247027       -9.9487100029225284E-002
   218.99999999999184        8.6181061431880579       -9.9487390366445286E-002
   219.09999999999184        8.6081573473983468       -9.9487957897111859E-002
   219.19999999999183        8.5982084597947743       -9.9488876035726842E-002
   219.29999999999183        8.5882594396133118       -9.9490201814632195E-002
   219.39999999999182        8.5783102422179009       -9.9491973954117213E-002
   219.49999999999181        8.5683608210481381       -9.9494211697636850E-002
   219.59999999999181        8.5584111296038134       -9.9496914443244044E-002
   219.69999999999180        8.5484611233868026       -9.9500062170113798E-002
   219.79999999999180        8.5385107617240532       -9.9503616627492963E-002
   219.89999999999179        8.5285600094016747       -9.9507523223785491E-002
   219.99999999999179        8.5186088380489835       -9.9511713526916790E-002
   220.09999999999178        8.5086572272225229       -9.9516108264607647E-002
   220.19999999999177        8.4987051651529679       -9.9520620695541601E-002
   220.29999999999177        8.4887526491319445       -9.9525160210235220E-002
   220.39999999999176        8.4787996855305359       -9.9529636014093592E-002
   220.49999999999176        8.4688462894560566       -9.9533960744789526E-002
   220.59999999999175        8.4588924840678921       -9.9538053881640068E-002
   220.69999999999175        8.4489382995863185       -9.9541844815731959E-002
   220.79999999999174        8.4389837720397569       -9.9545275465618130E-002
   220.89999999999173        8.4290289418053828       -9.9548302343734116E-002
   220.99999999999173        8.4190738520051447       -9.9550898002373017E-002
   221.09999999999172        8.4091185468237342       -9.9553051814104301E-002
   221.19999999999172        8.3991630698168507       -9.9554770068842044E-002
   221.29999999999171        8.3892074622771258       -9.9556075397253835E-002
   221.39999999999171        8.3792517617214504       -9.9557005556755687E-002
   221.49999999999170        8.3692960005573571       -9.9557611640926927E-002
   221.59999999999170        8.3593402049778707       -9.9557955794863387E-002
   221.69999999999169        8.3493843941241739       -9.9558108536965478E-002
   221.79999999999168        8.3394285795440446       -9.9558145801289327E-002
   221.89999999999168        8.3294727649617020       -9.9558145823419403E-002
   221.99999999999167        8.3195169463620431       -9.9558185996595439E-002
   222.09999999999167        8.3095611123796935       -9.9558339823495282E-002
   222.19999999999166        8.2996052449714135       -9.9558674082792564E-002
   222.29999999999166        8.2896493203395405       -9.9559246318721886E-002
   222.39999999999165        8.2796933100648484       -9.9560102746917317E-002
   222.49999999999164        8.2697371823997070       -9.9561276651417424E-002
   222.59999999999164        8.2597809036670320       -9.9562787326748350E-002
   222.69999999999163        8.2498244397074032       -9.9564639596289625E-002
   222.79999999999163        8.2398677573159400       -9.9566823914631328E-002
   222.89999999999162        8.2299108256121105       -9.9569317038293775E-002
   222.99999999999162        8.2199536172894181       -9.9572083226925179E-002
   223.09999999999161        8.2099961096977392       -9.9575075916781650E-002
   223.19999999999160        8.2000382857186693       -9.9578239790694550E-002
   223.29999999999160        8.1900801344032210       -9.9581513154489057E-002
   223.39999999999159        8.1801216513512784       -9.9584830519432468E-002
   223.49999999999159        8.1701628388228684       -9.9588125284099452E-002
   223.59999999999158        8.1602037055821484       -9.9591332407205274E-002
   223.69999999999158        8.1502442664856023       -9.9594390965465296E-002
   223.79999999999157        8.1402845418358822       -9.9597246497203182E-002
   223.89999999999156        8.1303245565315923       -9.9599853042904862E-002
   223.99999999999156        8.1203643390508216       -9.9602174807708679E-002
   224.09999999999155        8.1104039203120895       -9.9604187387320339E-002
   224.19999999999155        8.1004433324603564       -9.9605878517335961E-002
   224.29999999999154        8.0904826076277896       -9.9607248325672804E-002
   224.39999999999154        8.0805217767189959       -9.9608309087938607E-002
   224.49999999999153        8.0705608682684655       -9.9609084505308573E-002
   224.59999999999152        8.0605999074141614       -9.9609608543048511E-002
   224.69999999999152        8.0506389150257114       -9.9609923884509094E-002
   224.79999999999151        8.0406779070187522       -9.9610080069594736E-002
   224.89999999999151        8.0307168938789655       -9.9610131397868298E-002
   224.99999999999150        8.0207558804105457       -9.9610134684206555E-002
   225.09999999999150        8.0107948657146419       -9.9610146959031559E-002
   225.19999999999149        8.0008338433940906       -9.9610223205518239E-002
   225.29999999999148        7.9908728019718032       -9.9610414222878543E-002
   225.39999999999148        7.9809117255019979       -9.9610764698051135E-002
   225.49999999999147        7.9709505943461760       -9.9611311558220034E-002
   225.59999999999147        7.9609893860797758       -9.9612082664001927E-002
   225.69999999999146        7.9510280764909327       -9.9613095888431646E-002
   225.79999999999146        7.9410666406298658       -9.9614358610665144E-002
   225.89999999999145        7.9311050538662373       -9.9615867636282093E-002
   225.99999999999145        7.9211432929123475       -9.9617609538898755E-002
   226.09999999999144        7.9111813367722297       -9.9619561401179765E-002
   226.19999999999143        7.9012191675804377       -9.9621691917915076E-002
   226.29999999999143        7.8912567712994184       -9.9623962810192895E-002
   226.39999999999142        7.8812941382505830       -9.9626330488357839E-002
   226.49999999999142        7.8713312634613031       -9.9628747892800629E-002
   226.59999999999141        7.8613681468177061       -9.9631166435970780E-002
   226.69999999999141        7.8514047930210555       -9.9633537966503219E-002
   226.79999999999140        7.8414412113533514       -9.9635816677039343E-002
   226.89999999999139        7.8314774152652404       -9.9637960881113471E-002
   226.99999999999139        7.8215134218061246       -9.9639934591153764E-002
   227.09999999999138        7.8115492509222353       -9.9641708838890550E-002
   227.19999999999138        7.8015849246531497       -9.9643262690857201E-002
   227.29999999999137        7.7916204662606781       -9.9644583924712732E-002
   227.39999999999137        7.7816558993260516       -9.9645669346261997E-002
   227.49999999999136        7.7716912468518800       -9.9646524741713927E-002
   227.59999999999135        7.7617265304044487       -9.9647164474308519E-002
   227.69999999999135        7.7517617693296108       -9.9647610748381549E-002
   227.79999999999134        7.7417969800719426       -9.9647892576681274E-002
   227.89999999999134        7.7318321756221602       -9.9648044497822288E-002
   227.99999999999133        7.7218673651121854       -9.9648105099750847E-002
   228.09999999999133        7.7119025535710168       -9.9648115411688984E-002
   228.19999999999132        7.7019377418479165       -9.9648117231006653E-002
   228.29999999999131        7.6919729267026424       -9.9648151452736589E-002
   228.39999999999131        7.6820081010558425       -9.9648256467998297E-002
   228.49999999999130        7.6720432543864874       -9.9648466693547766E-002
   228.59999999999130        7.6620783732576641       -9.9648811288230207E-002
   228.69999999999129        7.6521134419473054       -9.9649313103587267E-002
   228.79999999999129        7.6421484431567412       -9.9649987905637311E-002
   228.89999999999128        7.6321833587674064       -9.9650843893348398E-002
   228.99999999999127        7.6222181706147030       -9.9651881527038619E-002
   229.09999999999127        7.6122528612479661       -9.9653093667372128E-002
   229.19999999999126        7.6022874146466384       -9.9654466013275100E-002
   229.29999999999126        7.5923218168650921       -9.9655977815459582E-002
   229.39999999999125        7.5823560565819159       -9.9657602831763378E-002
   229.49999999999125        7.5723901255337580       -9.9659310481583288E-002
   229.59999999999124        7.5624240188187954       -9.9661067149621321E-002
   229.69999999999123        7.5524577350603730       -9.9662837584222327E-002
   229.79999999999123        7.5424912764270822       -9.9664586332910698E-002
   229.89999999999122        7.5325246485113428       -9.9666279157394927E-002
   229.99999999999122        7.5225578600741159       -9.9667884372268659E-002
   230.09999999999121        7.5125909226685383       -9.9669374055772586E-002
   230.19999999999121        7.5026238501598295       -9.9670725087085174E-002
   230.29999999999120        7.4926566581625895       -9.9671919972400783E-002
   230.39999999999119        7.4826893634194711       -9.9672947431188319E-002
   230.49999999999119        7.4727219831470597       -9.9673802724112609E-002
   230.59999999999118        7.4627545343755877       -9.9674487714724633E-002
   230.69999999999118        7.4527870333088124       -9.9675010667753500E-002
   230.79999999999117        7.4428194947290889       -9.9675385797234173E-002
   230.89999999999117        7.4328519314703518       -9.9675632587374108E-002
   230.99999999999116        7.4228843539785885       -9.9675774917630092E-002
   231.09999999999116        7.4129167699755270       -9.9675840030615068E-002
   231.19999999999115        7.4029491842368342       -9.9675857386927857E-002
   231.29999999999114        7.3929815984913727       -9.9675857454613270E-002
   231.39999999999114        7.3830140114431115       -9.9675870482608467E-002
   231.49999999999113        7.3730464189123923       -9.9675925307188024E-002
   231.59999999999113        7.3630788140885786       -9.9676048238137901E-002
   231.69999999999112        7.3531111878818489       -9.9676262067296129E-002
   231.79999999999112        7.3431435293582092       -9.9676585236394638E-002
   231.89999999999111        7.3331758262388016       -9.9677031194079835E-002
   231.99999999999110        7.3232080654424125       -9.9677607963886583E-002
   232.09999999999110        7.3132402336487994       -9.9678317936133604E-002
   232.19999999999109        7.3032723178600429       -9.9679157887561487E-002
   232.29999999999109        7.2933043059377010       -9.9680119223417102E-002
   232.39999999999108        7.2833361870949052       -9.9681188427961989E-002
   232.49999999999108        7.2733679523247670       -9.9682347701385607E-002
   232.59999999999107        7.2633995947493526       -9.9683575754140441E-002
   232.69999999999106        7.2534311098769484       -9.9684848724040723E-002
   232.79999999999106        7.2434624957592204       -9.9686141177279849E-002
   232.89999999999105        7.2334937530440246       -9.9687427151960231E-002
   232.99999999999105        7.2235248849238385       -9.9688681201862639E-002
   233.09999999999104        7.2135558969839373       -9.9689879399011014E-002
   233.19999999999104        7.2035867969583327       -9.9691000256046922E-002
   233.29999999999103        7.1936175944049943       -9.9692025533384757E-002
   233.39999999999102        7.1836483003148555       -9.9692940901388513E-002
   233.49999999999102        7.1736789266714398       -9.9693736434157063E-002
   233.59999999999101        7.1637094859795747       -9.9694406918655359E-002
   233.69999999999101        7.1537399907825163       -9.9694951970582563E-002
   233.79999999999100        7.1437704531868951       -9.9695375956211862E-002
   233.89999999999100        7.1338008844141791       -9.9695687727155285E-002
   233.99999999999099        7.1238312943959494       -9.9695900182295821E-002
   234.09999999999098        7.1138616914281787       -9.9696029677708173E-002
   234.19999999999098        7.1038920818970777       -9.9696095311011215E-002
   234.29999999999097        7.0939224700859720       -9.9696118111055554E-002
   234.39999999999097        7.0839528580692726       -9.9696120166994473E-002
   234.49999999999096        7.0739832456960210       -9.9696123732517627E-002
   234.59999999999096        7.0640136306618908       -9.9696150341302511E-002
   234.69999999999095        7.0540440086650333       -9.9696219968578373E-002
   234.79999999999094        7.0440743736379163       -9.9696350271173934E-002
   234.89999999999094        7.0341047180444498       -9.9696555934662534E-002
   234.99999999999093        7.0241350332293102       -9.9696848151398662E-002
   235.09999999999093        7.0141653098045529       -9.9697234247571667E-002
   235.19999999999092        7.0041955380574406       -9.9697717471126629E-002
   235.29999999999092        6.9942257083628627       -9.9698296945781167E-002
   235.39999999999091        6.9842558115838962       -9.9698967789668899E-002
   235.49999999999091        6.9742858394448328       -9.9699721390633711E-002
   235.59999999999090        6.9643157848624186       -9.9700545824138023E-002
   235.69999999999089        6.9543456422229823       -9.9701426394364703E-002
   235.79999999999089        6.9443754075955235       -9.9702346274586531E-002
   235.89999999999088        6.9344050788735823       -9.9703287219410602E-002
   235.99999999999088        6.9244346558416625       -9.9704230319194898E-002
   236.09999999999087        6.9144641401650775       -9.9705156765849193E-002
   236.19999999999087        6.9044935353051384       -9.9706048599391237E-002
   236.29999999999086        6.8945228463645387       -9.9706889406000851E-002
   236.39999999999085        6.8845520798704563       -9.9707664940820825E-002
   236.49999999999085        6.8745812435052294       -9.9708363652271842E-002
   236.59999999999084        6.8646103457963275       -9.9708977089019865E-002
   236.69999999999084        6.8546393957787508       -9.9709500175767560E-002
   236.79999999999083        6.8446684026437987       -9.9709931349523814E-002
   236.89999999999083        6.8346973753884281       -9.9710272553710011E-002
   236.99999999999082        6.8247263224791119       -9.9710529093158487E-002
   237.09999999999081        6.8147552515432599       -9.9710709358520458E-002
   237.19999999999081        6.8047841690998983       -9.9710824433616452E-002
   237.29999999999080        6.7948130803395346       -9.9710887603640747E-002
   237.39999999999080        6.7848419889609630       -9.9710913785712119E-002
   237.49999999999079        6.7748708970703708       -9.9710918905919418E-002
   237.59999999999079        6.7648998051455056       -9.9710919248655619E-002
   237.69999999999078        6.7549287120650430       -9.9710930804621831E-002
   237.79999999999077        6.7449576152007014       -9.9710968643412626E-002
   237.89999999999077        6.7349865105671913       -9.9711046335103387E-002
   237.99999999999076        6.7250153930229084       -9.9711175442830882E-002
   238.09999999999076        6.7150442565123978       -9.9711365105103159E-002
   238.19999999999075        6.7050730943401335       -9.9711621722641031E-002
   238.29999999999075        6.6951018994641229       -9.9711948760109886E-002
   238.39999999999074        6.6851306647972892       -9.9712346668333507E-002
   238.49999999999073        6.6751593835045204       -9.9712812927687924E-002
   238.59999999999073        6.6651880492836657       -9.9713342208548189E-002
   238.69999999999072        6.6552166566196558       -9.9713926640095929E-002
   238.79999999999072        6.6452452010021892       -9.9714556174665958E-002
   238.89999999999071        6.6352736790990621       -9.9715219031271493E-002
   238.99999999999071        6.6253020888791490       -9.9715902199128681E-002
   239.09999999999070        6.6153304296811486       -9.9716591979999658E-002
   239.19999999999069        6.6053587022264431       -9.9717274547052343E-002
   239.29999999999069        6.5953869085766712       -9.9717936497722023E-002
   239.39999999999068        6.5854150520387966       -9.9718565378744656E-002
   239.49999999999068        6.5754431370224893       -9.9719150163069703E-002
   239.59999999999067        6.5654711688564218       -9.9719681660673729E-002
   239.69999999999067        6.5554991535715939       -9.9720152848276677E-002
   239.79999999999066        6.5455270976609459       -9.9720559106480380E-002
   239.89999999999065        6.5355550078252707       -9.9720898356751950E-002
   239.99999999999065        6.5255828907157909       -9.9721171094801539E-002
   240.09999999999064        6.5156107526836822       -9.9721380321085532E-002
   240.19999999999064        6.5056385995463586       -9.9721531373236166E-002
   240.29999999999063        6.4956664363794570       -9.9721631669016680E-002
   240.39999999999063        6.4856942673422786       -9.9721690371782717E-002
   240.49999999999062        6.4757220955429515       -9.9721717993269468E-002
   240.59999999999062        6.4657499229478796       -9.9721725950718071E-002
   240.69999999999061        6.4557777503381963       -9.9721726096829860E-002
   240.79999999999060        6.4458055773140215       -9.9721730241748810E-002
   240.89999999999060        6.4358334023454002       -9.9721749686208089E-002
   240.99999999999059        6.4258612228669847       -9.9721794784153467E-002
   241.09999999999059        6.4158890354118228       -9.9721874551622777E-002
   241.19999999999058        6.4059168357781733       -9.9721996336491259E-002
   241.29999999999058        6.3959446192220746       -9.9722165560986259E-002
   241.39999999999057        6.3859723806674999       -9.9722385545749748E-002
   241.49999999999056        6.3760001149254188       -9.9722657420815194E-002
   241.59999999999056        6.3660278169128883       -9.9722980125308600E-002
   241.69999999999055        6.3560554818634758       -9.9723350494124938E-002
   241.79999999999055        6.3460831055208349       -9.9723763426413189E-002
   241.89999999999054        6.3361106843080792       -9.9724212127557568E-002
   241.99999999999054        6.3261382154667203       -9.9724688413589890E-002
   242.09999999999053        6.3161656971602493       -9.9725183064708761E-002
   242.19999999999052        6.3061931285389594       -9.9725686212896236E-002
   242.29999999999052        6.2962205097642023       -9.9726187747566600E-002
   242.39999999999051        6.2862478419919237       -9.9726677722784929E-002
   242.49999999999051        6.2762751273169375       -9.9727146749857359E-002
   242.59999999999050        6.2663023686809378       -9.9727586359997331E-002
   242.69999999999050        6.2563295697486119       -9.9727989323263391E-002
   242.79999999999049        6.2463567347574145       -9.9728349911974587E-002
   242.89999999999048        6.2363838683474899       -9.9728664099247466E-002
   242.99999999999048        6.2264109753788839       -9.9728929686060341E-002
   243.09999999999047        6.2164380607435623       -9.9729146353218959E-002
   243.19999999999047        6.2064651291797972       -9.9729315637650959E-002
   243.29999999999046        6.1964921850962495       -9.9729440835472347E-002
   243.39999999999046        6.1865192324125369       -9.9729526837127672E-002
   243.49999999999045        6.1765462744222868       -9.9729579902497284E-002
   243.59999999999044        6.1665733136836778       -9.9729607386091629E-002
   243.69999999999044        6.1566003519412549       -9.9729617424233197E-002
   243.79999999999043        6.1466273900815152       -9.9729618597399761E-002
   243.89999999999043        6.1366544281233528       -9.9729619581627002E-002
   243.99999999999042        6.1266814652430499       -9.9729628803027354E-002
   244.09999999999042        6.1167084998321419       -9.9729654109078886E-002
   244.19999999999041        6.1067355295852019       -9.9729702469401590E-002
   244.29999999999040        6.0967625516134705       -9.9729779717315170E-002
   244.39999999999040        6.0867895625793071       -9.9729890341629365E-002
   244.49999999999039        6.0768165588457137       -9.9730037335935981E-002
   244.59999999999039        6.0668435366346891       -9.9730222110244751E-002
   244.69999999999038        6.0568704921879659       -9.9730444467233878E-002
   244.79999999999038        6.0468974219236884       -9.9730702642775976E-002
   244.89999999999037        6.0369243225829026       -9.9730993407854976E-002
   244.99999999999037        6.0269511913602418       -9.9731312226609484E-002
   245.09999999999036        6.0169780260139305       -9.9731653463114509E-002
   245.19999999999035        6.0070048249511583       -9.9732010627724896E-002
   245.29999999999035        5.9970315872859166       -9.9732376652415355E-002
   245.39999999999034        5.9870583128675552       -9.9732744183610597E-002
   245.49999999999034        5.9770850022795017       -9.9733105880532774E-002
   245.59999999999033        5.9671116568087905       -9.9733454707112271E-002
   245.69999999999033        5.9571382783881903       -9.9733784206000500E-002
   245.79999999999032        5.9471648695137738       -9.9734088744161495E-002
   245.89999999999031        5.9371914331416882       -9.9734363720856214E-002
   245.99999999999031        5.9272179725686369       -9.9734605730508935E-002
   246.09999999999030        5.9172444913011484       -9.9734812674885320E-002
   246.19999999999030        5.9072709929190346       -9.9734983821134812E-002
   246.29999999999029        5.8972974809385876       -9.9735119804467531E-002
   246.39999999999029        5.8873239586809420       -9.9735222576458338E-002
   246.49999999999028        5.8773504291507308       -9.9735295302109811E-002
   246.59999999999027        5.8673768949296532       -9.9735342210777816E-002
   246.69999999999027        5.8574033580888738       -9.9735368407793901E-002
   246.79999999999026        5.8474298201233692       -9.9735379655043310E-002
   246.89999999999026        5.8374562819103870       -9.9735382129826078E-002
   246.99999999999025        5.8274827436931869       -9.9735382172005602E-002
   247.09999999999025        5.8175092050902153       -9.9735386029715545E-002
   247.19999999999024        5.8075356651288406       -9.9735399613749359E-002
   247.29999999999023        5.7975621223018194       -9.9735428270210882E-002
   247.39999999999023        5.7875885746438103       -9.9735476580089633E-002
   247.49999999999022        5.7776150198244922       -9.9735548193183379E-002
   247.59999999999022        5.7676414552542639       -9.9735645702279607E-002
   247.69999999999021        5.7576678781980846       -9.9735770561792170E-002
   247.79999999999021        5.7476942858927647       -9.9735923053200851E-002
   247.89999999999020        5.7377206756629908       -9.9736102297737148E-002
   247.99999999999019        5.7277470450315029       -9.9736306314875081E-002
   248.09999999999019        5.7177733918191631       -9.9736532123395699E-002
   248.19999999999018        5.7077997142311458       -9.9736775880168230E-002
   248.29999999999018        5.6978260109261072       -9.9737033050389542E-002
   248.39999999999017        5.6878522810659176       -9.9737298601899033E-002
   248.49999999999017        5.6778785243443801       -9.9737567215376730E-002
   248.59999999999016        5.6679047409942038       -9.9737833501764406E-002
   248.69999999999015        5.6579309317723903       -9.9738092218134594E-002
   248.79999999999015        5.6479570979250431       -9.9738338473468205E-002
   248.89999999999014        5.6379832411334059       -9.9738567916371590E-002
   248.99999999999014        5.6280093634436419       -9.9738776897639006E-002
   249.09999999999013        5.6180354671834714       -9.9738962601706060E-002
   249.19999999999013        5.6080615548692325       -9.9739123142392735E-002
   249.29999999999012        5.5980876291072486       -9.9739257619843896E-002
   249.39999999999011        5.5881136924935308       -9.9739366137176849E-002
   249.49999999999011        5.5781397475158334       -9.9739449776974867E-002
   249.59999999999010        5.5681657964618978       -9.9739510539357062E-002
   249.69999999999010        5.5581918413374130       -9.9739551244845834E-002
   249.79999999999009        5.5482178837967542       -9.9739575406586997E-002
   249.89999999999009        5.5382439250889934       -9.9739587077603886E-002
   249.99999999999008        5.5282699660210293       -9.9739590679645052E-002
   250.09999999999008        5.5182960069389511       -9.9739590820785817E-002
   250.19999999999007        5.5083220477280266       -9.9739592109248321E-002
   250.29999999999006        5.4983480878309363       -9.9739598970906423E-002
   250.39999999999006        5.4883741262831718       -9.9739615477647744E-002
   250.49999999999005        5.4784001617638527       -9.9739645193191284E-002
   250.59999999999005        5.4684261926596394       -9.9739691042135398E-002
   250.69999999999004        5.4584522171389418       -9.9739755206974007E-002
   250.79999999999004        5.4484782332332804       -9.9739839056614391E-002
   250.89999999999003        5.4385042389224196       -9.9739943108609203E-002
   250.99999999999002        5.4285302322198259       -9.9740067025933188E-002
   251.09999999999002        5.4185562112550514       -9.9740209647746714E-002
   251.19999999999001        5.4085821743498261       -9.9740369052250477E-002
   251.29999999999001        5.3986081200849760       -9.9740542648498992E-002
   251.39999999999000        5.3886340473556809       -9.9740727292953107E-002
   251.49999999999000        5.3786599554131156       -9.9740919425653329E-002
   251.59999999998999        5.3686858438910940       -9.9741115220218474E-002
   251.69999999998998        5.3587117128169499       -9.9741310741440145E-002
   251.79999999998998        5.3487375626065434       -9.9741502104065696E-002
   251.89999999998997        5.3387633940438990       -9.9741685626442436E-002
   251.99999999998997        5.3287892082465964       -9.9741857973025219E-002
   252.09999999998996        5.3188150066185651       -9.9742016280310930E-002
   252.19999999998996        5.3088407907924120       -9.9742158261529129E-002
   252.29999999998995        5.2988665625637763       -9.9742282286354331E-002
   252.39999999998994        5.2888923238204795       -9.9742387432971050E-002
   252.49999999998994        5.2789180764693819       -9.9742473510973526E-002
   252.59999999998993        5.2689438223639051       -9.9742541054769762E-002
   252.69999999998993        5.2589695632350715       -9.9742591288337484E-002
   252.79999999998992        5.2489953006287413       -9.9742626063299686E-002
   252.89999999998992        5.2390210358514109       -9.9742647773307977E-002
   252.99999999998991        5.2290467699265504       -9.9742659248603011E-002
   253.09999999998990        5.2190725035630177       -9.9742663635331491E-002
   253.19999999998990        5.2090982371365460       -9.9742664264713621E-002
   253.29999999998989        5.1991239706848003       -9.9742664517456475E-002
   253.39999999998989        5.1891497039159109       -9.9742667688890660E-002
   253.49999999998988        5.1791754362298938       -9.9742676860170063E-002
   253.59999999998988        5.1692011667518409       -9.9742694780527719E-002
   253.69999999998987        5.1592268943753368       -9.9742723765042979E-002
   253.79999999998986        5.1492526178141693       -9.9742765611670767E-002
   253.89999999998986        5.1392783356601246       -9.9742821540444601E-002
   253.99999999998985        5.1293040464444415       -9.9742892156827009E-002
   254.09999999998985        5.1193297487004230       -9.9742977440182998E-002
   254.19999999998984        5.1093554410246895       -9.9743076757335639E-002
   254.29999999998984        5.0993811221346723       -9.9743188900167770E-002
   254.39999999998983        5.0894067909201421       -9.9743312145299690E-002
   254.49999999998983        5.0794324464868383       -9.9743444333035503E-002
   254.59999999998982        5.0694580881906326       -9.9743582962061511E-002
   254.69999999998981        5.0594837156610506       -9.9743725295824384E-002
   254.79999999998981        5.0495093288134374       -9.9743868476134007E-002
   254.89999999998980        5.0395349278495036       -9.9744009639337550E-002
   254.99999999998980        5.0295605132464631       -9.9744146030401673E-002
   255.09999999998979        5.0195860857354218       -9.9744275110415045E-002
   255.19999999998979        5.0096116462700842       -9.9744394653374147E-002
   255.29999999998978        4.9996371959872219       -9.9744502828622461E-002
   255.39999999998977        4.9896627361606267       -9.9744598265955026E-002
   255.49999999998977        4.9796882681505119       -9.9744680101147870E-002
   255.59999999998976        4.9697137933504623       -9.9744748000493128E-002
   255.69999999998976        4.9597393131340839       -9.9744802163782828E-002
   255.79999999998975        4.9497648288034792       -9.9744843306050476E-002
   255.89999999998975        4.9397903415415572       -9.9744872619217093E-002
   255.99999999998974        4.9298158523700009       -9.9744891715563291E-002
   256.09999999998973        4.9198413621144379       -9.9744902555632356E-002
   256.19999999998976        4.9098668713780640       -9.9744907363735577E-002
   256.29999999998978        4.8998923805245980       -9.9744908534660656E-002
   256.39999999998980        4.8899178896710520       -9.9744908535461307E-002
   256.49999999998983        4.8799433986904193       -9.9744909806324833E-002
   256.59999999998985        4.8699689072239725       -9.9744914664471676E-002
   256.69999999998987        4.8599944147024887       -9.9744925214841823E-002
   256.79999999998989        4.8500199203753906       -9.9744943270979367E-002
   256.89999999998992        4.8400454233464849       -9.9744970289053644E-002
   256.99999999998994        4.8300709226147474       -9.9745007317375567E-002
   257.09999999998996        4.8200964171184371       -9.9745054963105942E-002
   257.19999999998998        4.8101219057807238       -9.9745113377136180E-002
   257.29999999999001        4.8001473875549854       -9.9745182257380952E-002
   257.39999999999003        4.7901728614679868       -9.9745260869986654E-002
   257.49999999999005        4.7801983266592609       -9.9745348087258115E-002
   257.59999999999008        4.7702237824152141       -9.9745442440465917E-002
   257.69999999999010        4.7602492281966997       -9.9745542185142658E-002
   257.79999999999012        4.7502746636590967       -9.9745645376027869E-002
   257.89999999999014        4.7403000886642470       -9.9745749948494708E-002
   257.99999999999017        4.7303255032839369       -9.9745853803097251E-002
   258.09999999999019        4.7203509077949546       -9.9745954889819688E-002
   258.19999999999021        4.7103763026660861       -9.9746051288688825E-002
   258.29999999999023        4.7004016885377240       -9.9746141283621498E-002
   258.39999999999026        4.6904270661950527       -9.9746223426709649E-002
   258.49999999999028        4.6804524365359947       -9.9746296590580624E-002
   258.59999999999030        4.6704778005352958       -9.9746360006990623E-002
   258.69999999999033        4.6605031592062565       -9.9746413290392563E-002
   258.79999999999035        4.6505285135616727       -9.9746456445840889E-002
   258.89999999999037        4.6405538645755495       -9.9746489861230372E-002
   258.99999999999039        4.6305792131471009       -9.9746514284488136E-002
   259.09999999999042        4.6206045600684087       -9.9746530786923068E-002
   259.19999999999044        4.6106299059969622       -9.9746540714462359E-002
   259.29999999999046        4.6006552514340671       -9.9746545628951674E-002
   259.39999999999048        4.5906805967098627       -9.9746547242046610E-002
   259.49999999999051        4.5807059419754159       -9.9746547344467001E-002
   259.59999999999053        4.5707312872020642       -9.9746547733514823E-002
   259.69999999999055        4.5607566321878874       -9.9746550141767767E-002
   259.79999999999058        4.5507819765709119       -9.9746556169756043E-002
   259.89999999999060        4.5408073198483905       -9.9746567225216104E-002
   259.99999999999062        4.5308326614012699       -9.9746584471202451E-002
   260.09999999999064        4.5208580005227761       -9.9746608784941695E-002
   260.19999999999067        4.5108833364498908       -9.9746640728849159E-002
   260.29999999999069        4.5009086683964288       -9.9746680534617244E-002
   260.39999999999071        4.4909339955863539       -9.9746728100747861E-002
   260.49999999999073        4.4809593172860183       -9.9746783003360054E-002
   260.59999999999076        4.4709846328340603       -9.9746844519580130E-002
   260.69999999999078        4.4610099416678271       -9.9746911662336138E-002
   260.79999999999080        4.4510352433453324       -9.9746983224948876E-002
   260.89999999999083        4.4410605375619765       -9.9747057833554656E-002
   260.99999999999085        4.4310858241614639       -9.9747134005123278E-002
   261.09999999999087        4.4211111031405981       -9.9747210208656747E-002
   261.19999999999089        4.4111363746478904       -9.9747284927076019E-002
   261.29999999999092        4.4011616389761583       -9.9747356717325181E-002
   261.39999999999094        4.3911868965495238       -9.9747424266342269E-002
   261.49999999999096        4.3812121479054484       -9.9747486440756788E-002
   261.59999999999098        4.3712373936726019       -9.9747542328465361E-002
   261.69999999999101        4.3612626345455423       -9.9747591270596250E-002
   261.79999999999103        4.3512878712572638       -9.9747632882784446E-002
   261.89999999999105        4.3413131045507516       -9.9747667065125015E-002
   261.99999999999108        4.3313383351506882       -9.9747694000634157E-002
   262.09999999999110        4.3213635637364378       -9.9747714142507313E-002
   262.19999999999112        4.3113887909173476       -9.9747728190902579E-002
   262.29999999999114        4.3014140172113100       -9.9747737060379024E-002
   262.39999999999117        4.2914392430273631       -9.9747741839468135E-002
   262.49999999999119        4.2814644686529491       -9.9747743744139652E-002
   262.59999999999121        4.2714896942462364       -9.9747744067130453E-002
   262.69999999999123        4.2615149198337132       -9.9747744125230131E-002
   262.79999999999126        4.2515401453130472       -9.9747745206656843E-002
   262.89999999999128        4.2415653704609859       -9.9747748520610705E-002
   262.99999999999130        4.2315905949458896       -9.9747755150964332E-002
   263.09999999999133        4.2216158183443051       -9.9747766015846909E-002
   263.19999999999135        4.2116410401608437       -9.9747781834609320E-002
   263.29999999999137        4.2016662598505103       -9.9747803103335447E-002
   263.39999999999139        4.1916914768425402       -9.9747830079702074E-002
   263.49999999999142        4.1817166905647802       -9.9747862777603016E-002
   263.59999999999144        4.1717419004676248       -9.9747900971557016E-002
   263.69999999999146        4.1617671060465717       -9.9747944210530307E-002
   263.79999999999148        4.1517923068625278       -9.9747991840438144E-002
   263.89999999999151        4.1418175025591015       -9.9748043034259701E-002
   263.99999999999153        4.1318426928762593       -9.9748096828419702E-002
   264.09999999999155        4.1218678776598727       -9.9748152163868023E-002
   264.19999999999158        4.1118930568668590       -9.9748207930133059E-002
   264.29999999999160        4.1019182305658051       -9.9748263010541016E-002
   264.39999999999162        4.0919433989331271       -9.9748316326782674E-002
   264.49999999999164        4.0819685622450201       -9.9748366881071332E-002
   264.59999999999167        4.0719937208655939       -9.9748413794265953E-002
   264.69999999999169        4.0620188752317414       -9.9748456338526248E-002
   264.79999999999171        4.0520440258354107       -9.9748493963311730E-002
   264.89999999999173        4.0420691732040286       -9.9748526313824692E-002
   264.99999999999176        4.0320943178798974       -9.9748553241314999E-002
   265.09999999999178        4.0221194603993977       -9.9748574804999046E-002
   265.19999999999180        4.0121446012728290       -9.9748591265683209E-002
   265.29999999999183        4.0021697409656785       -9.9748603071509651E-002
   265.39999999999185        3.9921948798820237       -9.9748610836546736E-002
   265.49999999999187        3.9822200183507022       -9.9748615313216063E-002
   265.59999999999189        3.9722451566147248       -9.9748617359773098E-002
   265.69999999999192        3.9622702948243016       -9.9748617904230785E-002
   265.79999999999194        3.9522954330336786       -9.9748617906228798E-002
   265.89999999999196        3.9423205712018383       -9.9748618318403232E-002
   265.99999999999199        3.9323457091969582       -9.9748620048800113E-002
   266.09999999999201        3.9223708468043776       -9.9748623925804386E-002
   266.19999999999203        3.9123959837376852       -9.9748630666926699E-002
   266.29999999999205        3.9024211196524239       -9.9748640852610593E-002
   266.39999999999208        3.8924462541618237       -9.9748654906000350E-002
   266.49999999999210        3.8824713868538883       -9.9748673079354436E-002
   266.59999999999212        3.8724965173091372       -9.9748695447511970E-002
   266.69999999999214        3.8625216451182842       -9.9748721908531610E-002
   266.79999999999217        3.8525467698991509       -9.9748752191335194E-002
   266.89999999999219        3.8425718913121596       -9.9748785869913592E-002
   266.99999999999221        3.8325970090738197       -9.9748822383400534E-002
   267.09999999999224        3.8226221229677098       -9.9748861061100993E-002
   267.19999999999226        3.8126472328525716       -9.9748901151382199E-002
   267.29999999999228        3.8026723386672514       -9.9748941853203571E-002
   267.39999999999230        3.7926974404323532       -9.9748982348981469E-002
   267.49999999999233        3.7827225382486076       -9.9749021837457527E-002
   267.59999999999235        3.7727476322920812       -9.9749059565265571E-002
   267.69999999999237        3.7627727228064840       -9.9749094855969819E-002
   267.79999999999239        3.7527978100929369       -9.9749127135471669E-002
   267.89999999999242        3.7428228944976523       -9.9749155952848501E-002
   267.99999999999244        3.7328479763980633       -9.9749180995887948E-002
   268.09999999999246        3.7228730561879826       -9.9749202100806136E-002
   268.19999999999249        3.7128981342623946       -9.9749219255879554E-002
   268.29999999999251        3.7029232110024979       -9.9749232598967175E-002
   268.39999999999253        3.6929482867615837       -9.9749242409142583E-002
   268.49999999999255        3.6829733618522953       -9.9749249092885128E-002
   268.59999999999258        3.6729984365357469       -9.9749253165486343E-002
   268.69999999999260        3.6630235110128964       -9.9749255228504918E-002
   268.79999999999262        3.6530485854184720       -9.9749255944243567E-002
   268.89999999999264        3.6430736598176399       -9.9749256008320242E-002
   268.99999999999267        3.6330987342054937       -9.9749256121460558E-002
   269.09999999999269        3.6231238085093289       -9.9749256961646576E-002
   269.19999999999271        3.6131488825935567       -9.9749259157720774E-002
   269.29999999999274        3.6031739562670104       -9.9749263265464100E-002
   269.39999999999276        3.5931990292923057       -9.9749269747048813E-002
   269.49999999999278        3.5832241013968442       -9.9749278954614842E-002
   269.59999999999280        3.5732491722849904       -9.9749291118539807E-002
   269.69999999999283        3.5632742416509129       -9.9749306340775279E-002
   269.79999999999285        3.5532993091915714       -9.9749324593413208E-002
   269.89999999999287        3.5433243746193277       -9.9749345722435698E-002
   269.99999999999289        3.5333494376736883       -9.9749369456396300E-002
   270.09999999999292        3.5233744981317292       -9.9749395419590353E-002
   270.19999999999294        3.5133995558168190       -9.9749423149102331E-002
   270.29999999999296        3.5034246106053213       -9.9749452114976489E-002
   270.39999999999299        3.4934496624310563       -9.9749481742648097E-002
   270.49999999999301        3.4834747112873865       -9.9749511436699717E-002
   270.59999999999303        3.4734997572268891       -9.9749540604973194E-002
   270.69999999999305        3.4635248003586816       -9.9749568682073075E-002
   270.79999999999308        3.4535498408435474       -9.9749595151340326E-002
   270.89999999999310        3.4435748788871021       -9.9749619564454439E-002
   270.99999999999312        3.4335999147313090       -9.9749641557932811E-002
   271.09999999999314        3.4236249486447154       -9.9749660865933870E-002
   271.19999999999317        3.4136499809118224       -9.9749677328929101E-002
   271.29999999999319        3.4036750118220240       -9.9749690897981733E-002
   271.39999999999321        3.3937000416585690       -9.9749701634549312E-002
   271.49999999999324        3.3837250706879782       -9.9749709705907005E-002
   271.59999999999326        3.3737500991503322       -9.9749715376460157E-002
   271.69999999999328        3.3637751272507947       -9.9749718995372619E-002
   271.79999999999330        3.3538001551526873       -9.9749720981075235E-002
   271.89999999999333        3.3438251829723540       -9.9749721803331332E-002
   271.99999999999335        3.3338502107759922       -9.9749721963619781E-002
   272.09999999999337        3.3238752385785273       -9.9749721974647848E-002
   272.19999999999339        3.3139002663445449       -9.9749722339824390E-002
   272.29999999999342        3.3039252939911941       -9.9749723533509208E-002
   272.39999999999344        3.2939503213929133       -9.9749725982807194E-002
   272.49999999999346        3.2839753483877532       -9.9749730051599414E-002
   272.59999999999349        3.2740003747850133       -9.9749736027400726E-002
   272.69999999999351        3.2640254003738622       -9.9749744111509567E-002
   272.79999999999353        3.2540504249325846       -9.9749754412775601E-002
   272.89999999999355        3.2440754482380685       -9.9749766945160911E-002
   272.99999999999358        3.2341004700751568       -9.9749781629116158E-002
   273.09999999999360        3.2241254902454926       -9.9749798296641420E-002
   273.19999999999362        3.2141505085755169       -9.9749816699757715E-002
   273.29999999999364        3.2041755249233184       -9.9749836521984978E-002
   273.39999999999367        3.1942005391840871       -9.9749857392311375E-002
   273.49999999999369        3.1842255512939821       -9.9749878901049804E-002
   273.59999999999371        3.1742505612322907       -9.9749900616914522E-002
   273.69999999999374        3.1642755690218292       -9.9749922104615946E-002
   273.79999999999376        3.1543005747276025       -9.9749942942264649E-002
   273.89999999999378        3.1443255784538127       -9.9749962737897477E-002
   273.99999999999380        3.1343505803393641       -9.9749981144487035E-002
   274.09999999999383        3.1243755805520772       -9.9749997872868965E-002
   274.19999999999385        3.1144005792818659       -9.9750012702114824E-002
   274.29999999999387        3.1044255767331670       -9.9750025486989802E-002
   274.39999999999390        3.0944505731169412       -9.9750036162256805E-002
   274.49999999999392        3.0844755686425693       -9.9750044743718805E-002
   274.59999999999394        3.0745005635099671       -9.9750051326022729E-002
   274.69999999999396        3.0645255579022295       -9.9750056077376401E-002
   274.79999999999399        3.0545505519790845       -9.9750059231449584E-002
   274.89999999999401        3.0445755458714010       -9.9750061076836510E-002
   274.99999999999403        3.0346005396769464       -9.9750061944546636E-002
   275.09999999999405        3.0246255334575403       -9.9750062194059519E-002
   275.19999999999408        3.0146505272376878       -9.9750062198525738E-002
   275.29999999999410        3.0046755210047160       -9.9750062329718531E-002
   275.39999999999412        2.9947005147103822       -9.9750062943338449E-002
   275.49999999999415        2.9847255082738573       -9.9750064365247457E-002
   275.59999999999417        2.9747505015859415       -9.9750066879160521E-002
   275.69999999999419        2.9647754945143161       -9.9750070716254371E-002
   275.79999999999421        2.9548004869096092       -9.9750076047068106E-002
   275.89999999999424        2.9448254786120120       -9.9750082975971432E-002
   275.99999999999426        2.9348504694581750       -9.9750091538369348E-002
   276.09999999999428        2.9248754592881050       -9.9750101700699992E-002
   276.19999999999430        2.9149004479517879       -9.9750113363170093E-002
   276.29999999999433        2.9049254353152816       -9.9750126365065264E-002
   276.39999999999435        2.8949504212660444       -9.9750140492373129E-002
   276.49999999999437        2.8849754057173072       -9.9750155487370762E-002
   276.59999999999440        2.8750003886113316       -9.9750171059756809E-002
   276.69999999999442        2.8650253699214461       -9.9750186898855675E-002
   276.79999999999444        2.8550503496528075       -9.9750202686387998E-002
   276.89999999999446        2.8450753278418786       -9.9750218109289204E-002
   276.99999999999449        2.8351003045546719       -9.9750232872066191E-002
   277.09999999999451        2.8251252798838506       -9.9750246708210921E-002
   277.19999999999453        2.8151502539448270       -9.9750259390236323E-002
   277.29999999999455        2.8051752268710306       -9.9750270737963539E-002
   277.39999999999458        2.7952001988085540       -9.9750280624766249E-002
   277.49999999999460        2.7852251699103974       -9.9750288981564600E-002
   277.59999999999462        2.7752501403305518       -9.9750295798455013E-002
   277.69999999999465        2.7652751102181559       -9.9750301123957955E-002
   277.79999999999467        2.7553000797119598       -9.9750305061960878E-002
   277.89999999999469        2.7453250489353076       -9.9750307766523549E-002
   277.99999999999471        2.7353500179918280       -9.9750309434794224E-002
   278.09999999999474        2.7253749869619925       -9.9750310298355585E-002
   278.19999999999476        2.7153999559006552       -9.9750310613375137E-002
   278.29999999999478        2.7054249248356577       -9.9750310649974777E-002
   278.39999999999480        2.6954498937675320       -9.9750310681257129E-002
   278.49999999999483        2.6854748626702887       -9.9750310972431103E-002
   278.59999999999485        2.6754998314932421       -9.9750311770466435E-002
   278.69999999999487        2.6655248001637744       -9.9750313294677442E-002
   278.79999999999490        2.6555497685909151       -9.9750315728591291E-002
   278.89999999999492        2.6455747366695754       -9.9750319213398317E-002
   278.99999999999494        2.6355997042852541       -9.9750323843212779E-002
   279.09999999999496        2.6256246713190246       -9.9750329662296439E-002
   279.19999999999499        2.6156496376525928       -9.9750336664316153E-002
   279.29999999999501        2.6056746031732305       -9.9750344793624574E-002
   279.39999999999503        2.5956995677783832       -9.9750353948473036E-002
   279.49999999999505        2.5857245313797841       -9.9750363985990603E-002
   279.59999999999508        2.5757494939069145       -9.9750374728696620E-002
   279.69999999999510        2.5657744553096888       -9.9750385972257785E-002
   279.79999999999512        2.5557994155602732       -9.9750397494157081E-002
   279.89999999999515        2.5458243746539821       -9.9750409062912243E-002
   279.99999999999517        2.5358493326092355       -9.9750420447466973E-002
   280.09999999999519        2.5258742894665978       -9.9750431426378530E-002
   280.19999999999521        2.5158992452869535       -9.9750441796441117E-002
   280.29999999999524        2.5059242001489119       -9.9750451380413815E-002
   280.39999999999526        2.4959491541455554       -9.9750460033564026E-002
   280.49999999999528        2.4859741073806765       -9.9750467648790295E-002
   280.59999999999530        2.4759990599646615       -9.9750474160149177E-002
   280.69999999999533        2.4660240120101937       -9.9750479544677903E-002
   280.79999999999535        2.4560489636279463       -9.9750483822474284E-002
   280.89999999999537        2.4460739149224398       -9.9750487055065284E-002
   280.99999999999540        2.4360988659882232       -9.9750489342163073E-002
   281.09999999999542        2.4261238169065265       -9.9750490816969170E-002
   281.19999999999544        2.4161487677425022       -9.9750491640242175E-002
   281.29999999999546        2.4061737185431631       -9.9750491993388937E-002
   281.39999999999549        2.3961986693360759       -9.9750492070872970E-002
   281.49999999999551        2.3862236201288503       -9.9750492072254948E-002
   281.59999999999553        2.3762485709094312       -9.9750492194188731E-002
   281.69999999999555        2.3662735216471620       -9.9750492622691395E-002
   281.79999999999558        2.3562984722945632       -9.9750493525988831E-002
   281.89999999999560        2.3463234227897423       -9.9750495048209528E-002
   281.99999999999562        2.3363483730593262       -9.9750497304159927E-002
   282.09999999999565        2.3263733230217896       -9.9750500375367493E-002
   282.19999999999567        2.3163982725910373       -9.9750504307523302E-002
   282.29999999999569        2.3064232216800975       -9.9750509109397881E-002
   282.39999999999571        2.2964481702047732       -9.9750514753244271E-002
   282.49999999999574        2.2864731180871090       -9.9750521176642543E-002
   282.59999999999576        2.2764980652585405       -9.9750528285684106E-002
   282.69999999999578        2.2665230116626063       -9.9750535959342773E-002
   282.79999999999580        2.2565479572571228       -9.9750544054835397E-002
   282.89999999999583        2.2465729020157488       -9.9750552413739757E-002
   282.99999999999585        2.2365978459288876       -9.9750560868611615E-002
   283.09999999999587        2.2266227890039048       -9.9750569249828502E-002
   283.19999999999590        2.2166477312646662       -9.9750577392383966E-002
   283.29999999999592        2.2066726727504298       -9.9750585142363429E-002
   283.39999999999594        2.1966976135141447       -9.9750592362851082E-002
   283.49999999999596        2.1867225536202404       -9.9750598939044435E-002
   283.59999999999599        2.1767474931420017       -9.9750604782389285E-002
   283.69999999999601        2.1667724321586426       -9.9750609833590381E-002
   283.79999999999603        2.1567973707522023       -9.9750614064400570E-002
   283.89999999999606        2.1468223090043881       -9.9750617478141596E-002
   283.99999999999608        2.1368472469934918       -9.9750620108961185E-002
   284.09999999999610        2.1268721847915035       -9.9750622019880844E-002
   284.19999999999612        2.1168971224615301       -9.9750623299735997E-002
   284.29999999999615        2.1069220600556147       -9.9750624059151846E-002
   284.39999999999617        2.0969469976130415       -9.9750624425733958E-002
   284.49999999999619        2.0869719351591733       -9.9750624538679972E-002
   284.59999999999621        2.0769968727048695       -9.9750624543037944E-002
   284.69999999999624        2.0670218102464850       -9.9750624583846287E-002
   284.79999999999626        2.0570467477664458       -9.9750624800390222E-002
   284.89999999999628        2.0470716852343656       -9.9750625320800507E-002
   284.99999999999631        2.0370966226086455       -9.9750626257202130E-002
   285.09999999999633        2.0271215598384860       -9.9750627701594541E-002
   285.19999999999635        2.0171464968662245       -9.9750629722612560E-002
   285.29999999999637        2.0071714336298965       -9.9750632363279010E-002
   285.39999999999640        1.9971963700659146       -9.9750635639818647E-002
   285.49999999999642        1.9872213061117585       -9.9750639541559397E-002
   285.59999999999644        1.9772462417085681       -9.9750644031903216E-002
   285.69999999999646        1.9672711768035374       -9.9750649050306825E-002
   285.79999999999649        1.9572961113520200       -9.9750654515173690E-002
   285.89999999999651        1.9473210453192675       -9.9750660327524193E-002
   285.99999999999653        1.9373459786817393       -9.9750666375283015E-002
   286.09999999999656        1.9273709114279391       -9.9750672538001128E-002
   286.19999999999658        1.9173958435587575       -9.9750678691816433E-002
   286.29999999999660        1.9074207750873124       -9.9750684714451268E-002
   286.39999999999662        1.8974457060383076       -9.9750690490047658E-002
   286.49999999999665        1.8874706364469425       -9.9750695913651669E-002
   286.59999999999667        1.8774955663574249       -9.9750700895175626E-002
   286.69999999999669        1.8675204958211558       -9.9750705362691469E-002
   286.79999999999671        1.8575454248946619       -9.9750709264937606E-002
   286.89999999999674        1.8475703536373664       -9.9750712572955411E-002
   286.99999999999676        1.8375952821092856       -9.9750715280807700E-002
   287.09999999999678        1.8276202103687487       -9.9750717405368908E-002
   287.19999999999681        1.8176451384702272       -9.9750718985213593E-002
   287.29999999999683        1.8076700664623606       -9.9750720078665464E-002
   287.39999999999685        1.7976949943862506       -9.9750720761100933E-002
   287.49999999999687        1.7877199222740876       -9.9750721121629096E-002
   287.59999999999690        1.7777448501481583       -9.9750721259292338E-002
   287.69999999999692        1.7677697780202635       -9.9750721278947838E-002
   287.79999999999694        1.7577947058915635       -9.9750721286999897E-002
   287.89999999999696        1.7478196337528480       -9.9750721387155503E-002
   287.99999999999699        1.7378445615852109       -9.9750721676371057E-002
   288.09999999999701        1.7278694893610962       -9.9750722241147477E-002
   288.19999999999703        1.7178944170456647       -9.9750723154313867E-002
   288.29999999999706        1.7079193445984229       -9.9750724472417673E-002
   288.39999999999708        1.6979442719750415       -9.9750726233812939E-002
   288.49999999999710        1.6879691991292907       -9.9750728457508694E-002
   288.59999999999712        1.6779941260150097       -9.9750731142808163E-002
   288.69999999999715        1.6680190525880361       -9.9750734269737268E-002
   288.79999999999717        1.6580439788080130       -9.9750737800229944E-002
   288.89999999999719        1.6480689046400123       -9.9750741680008040E-002
   288.99999999999721        1.6380938300559056       -9.9750745841067454E-002
   289.09999999999724        1.6281187550354397       -9.9750750204659705E-002
   289.19999999999726        1.6181436795669757       -9.9750754684640883E-002
   289.29999999999728        1.6081686036478708       -9.9750759191047492E-002
   289.39999999999731        1.5981935272844956       -9.9750763633753001E-002
   289.49999999999733        1.5882184504918897       -9.9750767926058082E-002
   289.59999999999735        1.5782433732930823       -9.9750771988073486E-002
   289.69999999999737        1.5682682957181058       -9.9750775749765291E-002
   289.79999999999740        1.5582932178027509       -9.9750779153548366E-002
   289.89999999999742        1.5483181395871175       -9.9750782156334025E-002
   289.99999999999744        1.5383430611140214       -9.9750784730961467E-002
   290.09999999999746        1.5283679824273246       -9.9750786866968325E-002
   290.19999999999749        1.5183929035702564       -9.9750788570682911E-002
   290.29999999999751        1.5084178245837916       -9.9750789864647985E-002
   290.39999999999753        1.4984427455051503       -9.9750790786412094E-002
   290.49999999999756        1.4884676663664753       -9.9750791386749152E-002
   290.59999999999758        1.4784925871937364       -9.9750791727388197E-002
   290.69999999999760        1.4685175080059012       -9.9750791878353173E-002
   290.79999999999762        1.4585424288143987       -9.9750791915026213E-002
   290.89999999999765        1.4485673496228930       -9.9750791915056328E-002
   290.99999999999767        1.4385922704273690       -9.9750791955239435E-002
   291.09999999999769        1.4286171912165195       -9.9750792108494121E-002
   291.19999999999771        1.4186421119724144       -9.9750792441051256E-002
   291.29999999999774        1.4086670326714179       -9.9750793009964839E-002
   291.39999999999776        1.3986919532853141       -9.9750793861036538E-002
   291.49999999999778        1.3887168737825915       -9.9750795027228015E-002
   291.59999999999781        1.3787417941298301       -9.9750796527614524E-002
   291.69999999999783        1.3687667142931390       -9.9750798366910434E-002
   291.79999999999785        1.3587916342395816       -9.9750800535574294E-002
   291.89999999999787        1.3488165539385339       -9.9750803010477646E-002
   291.99999999999790        1.3388414733629239       -9.9750805756099972E-002
   292.09999999999792        1.3288663924903048       -9.9750808726191742E-002
   292.19999999999794        1.3188913113037217       -9.9750811865830416E-002
   292.29999999999797        1.3089162297923438       -9.9750815113779784E-002
   292.39999999999799        1.2989411479518385       -9.9750818405053149E-002
   292.49999999999801        1.2889660657844810       -9.9750821673574436E-002
   292.59999999999803        1.2789909832989981       -9.9750824854829626E-002
   292.69999999999806        1.2690159005101578       -9.9750827888403490E-002
   292.79999999999808        1.2590408174381276       -9.9750830720303219E-002
   292.89999999999810        1.2490657341076294       -9.9750833304980843E-002
   292.99999999999812        1.2390906505469315       -9.9750835606980198E-002
   293.09999999999815        1.2291155667867164       -9.9750837602150449E-002
   293.19999999999817        1.2191404828588777       -9.9750839278386710E-002
   293.29999999999819        1.2091653987952899       -9.9750840635877622E-002
   293.39999999999822        1.1991903146266039       -9.9750841686859854E-002
   293.49999999999824        1.1892152303811139       -9.9750842454899194E-002
   293.59999999999826        1.1792401460837403       -9.9750842973736042E-002
   293.69999999999828        1.1692650617551652       -9.9750843285749777E-002
   293.79999999999831        1.1592899774111540       -9.9750843440110634E-002
   293.89999999999833        1.1493148930620842       -9.9750843490698626E-002
   293.99999999999835        1.1393398087126965       -9.9750843493876654E-002
   294.09999999999837        1.1293647243620755       -9.9750843506209275E-002
   294.19999999999840        1.1193896400038537       -9.9750843582218640E-002
   294.29999999999842        1.1094145556266271       -9.9750843772266062E-002
   294.39999999999844        1.0994394712145630       -9.9750844120640697E-002
   294.49999999999847        1.0894643867481704       -9.9750844663927252E-002
   294.59999999999849        1.0794893022051992       -9.9750845429711826E-002
   294.69999999999851        1.0695142175616321       -9.9750846435670726E-002
   294.79999999999853        1.0595391327927250       -9.9750847689070707E-002
   294.89999999999856        1.0495640478740558       -9.9750849186692289E-002
   294.99999999999858        1.0395889627825388       -9.9750850915170955E-002
   295.09999999999860        1.0296138774973653       -9.9750852851734212E-002
   295.19999999999862        1.0196387920008356       -9.9750854965297481E-002
   295.29999999999865        1.0096637062790488       -9.9750857217868222E-002
   295.39999999999867       0.99968862032242911       -9.9750859566196309E-002
   295.49999999999869       0.98971353412606911       -9.9750861963600418E-002
   295.59999999999872       0.97973844768987972       -9.9750864361894231E-002
   295.69999999999874       0.96976336101854632       -9.9750866713334177E-002
   295.79999999999876       0.95978827412129519       -9.9750868972510856E-002
   295.89999999999878       0.94981318701148421       -9.9750871098110205E-002
   295.99999999999881       0.93983809970603649       -9.9750873054477079E-002
   296.09999999999883       0.92986301222474421       -9.9750874812923065E-002
   296.19999999999885       0.91988792458947100       -9.9750876352731721E-002
   296.29999999999887       0.90991283682328827       -9.9750877661827303E-002
   296.39999999999890       0.89993774894957956       -9.9750878737087170E-002
   296.49999999999892       0.88996266099115029       -9.9750879584292490E-002
   296.59999999999894       0.87998757296937768       -9.9750880217726337E-002
   296.69999999999897       0.87001248490343341       -9.9750880659442279E-002
   296.79999999999899       0.86003739680960956       -9.9750880938238889E-002
   296.89999999999901       0.85006230870077082       -9.9750881088386839E-002
   296.99999999999903       0.84008722058595442       -9.9750881148163884E-002
   297.09999999999906       0.83011213247012838       -9.9750881158259933E-002
   297.19999999999908       0.82013704435411661       -9.9750881160117849E-002
   297.29999999999910       0.81016195623468890       -9.9750881194277330E-002
   297.39999999999912       0.80018686810481010       -9.9750881298787453E-002
   297.49999999999915       0.79021177995403513       -9.9750881507749578E-002
   297.59999999999917       0.78023669176903054       -9.9750881850045853E-002
   297.69999999999919       0.77026160353420048       -9.9750882348300110E-002
   297.79999999999922       0.76028651523238966       -9.9750883018107875E-002
   297.89999999999924       0.75031142684563357       -9.9750883867560536E-002
   297.99999999999926       0.74033633835592583       -9.9750884897076939E-002
   298.09999999999928       0.73036124974597150       -9.9750886099542857E-002
   298.19999999999931       0.72038616099989683       -9.9750887460746715E-002
   298.29999999999933       0.71041107210388799       -9.9750888960088380E-002
   298.39999999999935       0.70043598304673527       -9.9750890571527501E-002
   298.49999999999937       0.69046089382026232       -9.9750892264728955E-002
   298.59999999999940       0.68048580441962669       -9.9750894006356047E-002
   298.69999999999942       0.67051071484348101       -9.9750895761457126E-002
   298.79999999999944       0.66053562509399211       -9.9750897494888760E-002
   298.89999999999947       0.65056053517672030       -9.9750899172718288E-002
   298.99999999999949       0.64058544510036530       -9.9750900763550351E-002
   299.09999999999951       0.63061035487639261       -9.9750902239726394E-002
   299.19999999999953       0.62063526451855744       -9.9750903578351938E-002
   299.29999999999956       0.61066017404234596       -9.9750904762114290E-002
   299.39999999999958       0.60068508346435967       -9.9750905779862370E-002
   299.49999999999960       0.59070999280166658       -9.9750906626930425E-002
   299.59999999999962       0.58073490207114675       -9.9750907305197770E-002
   299.69999999999965       0.57075981128885800       -9.9750907822887480E-002
   299.79999999999967       0.56078472046944627       -9.9750908194117222E-002
   299.89999999999969       0.55080962962562374       -9.9750908438224872E-002
   299.99999999999972       0.54083453876773369       -9.9750908578900371E-002
   300.09999999999974       0.53085944790341755       -9.9750908643161884E-002
   300.19999999999976       0.52088435703739555       -9.9750908660220197E-002
   300.29999999999978       0.51090926617136767       -9.9750908660278512E-002
   300.39999999999981       0.50093417530403594       -9.9750908673316707E-002
   300.49999999999983       0.49095908443124509       -9.9750908727908524E-002
   300.59999999999985       0.48098399354623328       -9.9750908850118045E-002
   300.69999999999987       0.47100890263998152       -9.9750909062517643E-002
   300.79999999999990       0.46103381170164509       -9.9750909383364103E-002
   300.89999999999992       0.45105872071904884       -9.9750909825962311E-002
   300.99999999999994       0.44108362967922504       -9.9750910398238177E-002
   301.09999999999997       0.43110853856897169       -9.9750911102533577E-002
   301.19999999999999       0.42113344737540898       -9.9750911935626976E-002
   301.30000000000001       0.41115835608651152       -9.9750912888974530E-002
   301.40000000000003       0.40118326469159576       -9.9750913949157666E-002
   301.50000000000006       0.39120817318174422       -9.9750915098515219E-002
   301.60000000000008       0.38123308155015107       -9.9750916315931526E-002
   301.70000000000010       0.37125798979237645       -9.9750917577745929E-002
   301.80000000000013       0.36128289790650192       -9.9750918858745249E-002
   301.90000000000015       0.35130780589318211       -9.9750920133198168E-002
   302.00000000000017       0.34133271375559315       -9.9750921375889617E-002
   302.10000000000019       0.33135762149928172       -9.9750922563114131E-002
   302.20000000000022       0.32138252913192278       -9.9750923673589509E-002
   302.30000000000024       0.31140743666299719       -9.9750924689256101E-002
   302.40000000000026       0.30143234410340397       -9.9750925595932294E-002
   302.50000000000028       0.29145725146502366       -9.9750926383802979E-002
   302.60000000000031       0.28148215876025118       -9.9750927047724952E-002
   302.70000000000033       0.27150706600151708       -9.9750927587340749E-002
   302.80000000000035       0.26153197320081706       -9.9750928007000195E-002
   302.90000000000038       0.25155688036926738       -9.9750928315496631E-002
   303.00000000000040       0.24158178751670417       -9.9750928525631929E-002
   303.10000000000042       0.23160669465134107       -9.9750928653630944E-002
   303.20000000000044       0.22163160177949789       -9.9750928718431733E-002
   303.30000000000047       0.21165650890540968       -9.9750928740882081E-002
   303.40000000000049       0.20168141603112208       -9.9750928742876152E-002
   303.50000000000051       0.19170632315647540       -9.9750928746466738E-002
   303.60000000000053       0.18173123027917654       -9.9750928772988759E-002
   303.70000000000056       0.17175613739495366       -9.9750928842228678E-002
   303.80000000000058       0.16178104449778646       -9.9750928971671843E-002
   303.90000000000060       0.15180595158020085       -9.9750929175856096E-002
   304.00000000000063       0.14183085863361533       -9.9750929465855259E-002
   304.10000000000065       0.13185576564872431       -9.9750929848910305E-002
   304.20000000000067       0.12188067261590231       -9.9750930328220036E-002
   304.30000000000069       0.11190557952561267       -9.9750930902896370E-002
   304.40000000000072       0.10193048636880439       -9.9750931568082735E-002
   304.50000000000074        9.1955393137281627E-002  -9.9750932315227650E-002
   304.60000000000076        8.1980299824031669E-002  -9.9750933132499553E-002
   304.70000000000078        7.2005206423499307E-002  -9.9750934005323574E-002
   304.80000000000081        6.2030112931797651E-002  -9.9750934917016559E-002
   304.90000000000083        5.2055019346848336E-002  -9.9750935849493183E-002
   305.00000000000085        4.2079925668446969E-002  -9.9750936784013672E-002
   305.10000000000088        3.2104831898252709E-002  -9.9750937701942627E-002
   305.20000000000090        2.2129738039703840E-002  -9.9750938585488683E-002
   305.30000000000092        1.2154644097864251E-002  -9.9750939418395898E-002
   305.40000000000094        2.1795500792082013E-003  -9.9750940186560486E-002
   305.50000000000097       -7.7955440086467775E-003  -9.9750940878549785E-002
   305.60000000000099       -1.7770638157247276E-002  -9.9750941486004968E-002
   305.70000000000101       -2.7745732357638636E-002  -9.9750942003913587E-002
   305.80000000000103       -3.7720826600713027E-002  -9.9750942430743908E-002
   305.90000000000106       -4.7695920877556863E-002  -9.9750942768438378E-002
   306.00000000000108       -5.7671015179783791E-002  -9.9750943022269264E-002
   306.10000000000110       -6.7646109499840276E-002  -9.9750943200564893E-002
   306.20000000000113       -7.7621203831272287E-002  -9.9750943314320092E-002
   306.30000000000115       -8.7596298168943126E-002  -9.9750943376708395E-002
   306.40000000000117       -9.7571392509194874E-002  -9.9750943402517431E-002
   306.50000000000119      -0.10754648684994803       -9.9750943407531462E-002
   306.60000000000122      -0.11752158119073669       -9.9750943407886566E-002
   306.70000000000124      -0.12749667553267915       -9.9750943419424656E-002
   306.80000000000126      -0.13747176987838636       -9.9750943457071944E-002
   306.90000000000128      -0.14744686423181297       -9.9750943534266126E-002
   307.00000000000131      -0.15742195859805838       -9.9750943662454003E-002
   307.10000000000133      -0.16739705298312618       -9.9750943850678092E-002
   307.20000000000135      -0.17737214739365287       -9.9750944105266887E-002
   307.30000000000138      -0.18734724183661677       -9.9750944429638957E-002
   307.40000000000140      -0.19732233631903942       -9.9750944824226556E-002
   307.50000000000142      -0.20729743084769134       -9.9750945286519163E-002
   307.60000000000144      -0.21727252542881365       -9.9750945811223041E-002
   307.70000000000147      -0.22724762006786645       -9.9750946390528117E-002
   307.80000000000149      -0.23722271476931339       -9.9750947014469404E-002
   307.90000000000151      -0.24719780953645007       -9.9750947671366816E-002
   308.00000000000153      -0.25717290437128248       -9.9750948348324348E-002
   308.10000000000156      -0.26714799927445926       -9.9750949031767552E-002
   308.20000000000158      -0.27712309424525899       -9.9750949707997319E-002
   308.30000000000160      -0.28709818928163278       -9.9750950363737545E-002
   308.40000000000163      -0.29707328438029829       -9.9750950986655179E-002
   308.50000000000165      -0.30704837953688152       -9.9750951565832469E-002
   308.60000000000167      -0.31702347474609888       -9.9750952092173620E-002
   308.70000000000169      -0.32699857000197197       -9.9750952558731038E-002
   308.80000000000172      -0.33697366529806594       -9.9750952960939804E-002
   308.90000000000174      -0.34694876062774122       -9.9750953296752917E-002
   309.00000000000176      -0.35692385598440862       -9.9750953566673808E-002
   309.10000000000178      -0.36689895136177730       -9.9750953773687034E-002
   309.20000000000181      -0.37687404675408648       -9.9750953923091745E-002
   309.30000000000183      -0.38684914215631117       -9.9750954022246596E-002
   309.40000000000185      -0.39682423756433494       -9.9750954080237944E-002
   309.50000000000188      -0.40679933297508353       -9.9750954107486051E-002
   309.60000000000190      -0.41677442838661416       -9.9750954115306073E-002
   309.70000000000192      -0.42674952379815839       -9.9750954115442311E-002
   309.80000000000194      -0.43672461921011785       -9.9750954119594559E-002
   309.90000000000197      -0.44669971462401342       -9.9750954138955697E-002
   310.00000000000199      -0.45667481004239130       -9.9750954183778523E-002
   310.10000000000201      -0.46664990546869017       -9.9750954262988523E-002
   310.20000000000203      -0.47662500090707588       -9.9750954383856991E-002
   310.30000000000206      -0.48660009636225049       -9.9750954551746304E-002
   310.40000000000208      -0.49657519183924409       -9.9750954769936034E-002
   310.50000000000210      -0.50655028734319762       -9.9750955039535197E-002
   310.60000000000213      -0.51652538287914584       -9.9750955359482391E-002
   310.70000000000215      -0.52650047845180903       -9.9750955726632076E-002
   310.80000000000217      -0.53647557406540125       -9.9750956135921887E-002
   310.90000000000219      -0.54645066972346257       -9.9750956580612726E-002
   311.00000000000222      -0.55642576542872169       -9.9750957052590628E-002
   311.10000000000224      -0.56640086118299338       -9.9750957542717192E-002
   311.20000000000226      -0.57637595698711475       -9.9750958041213783E-002
   311.30000000000229      -0.58635105284092104       -9.9750958538063414E-002
   311.40000000000231      -0.59632614874326251       -9.9750959023414187E-002
   311.50000000000233      -0.60630124469205937       -9.9750959487968111E-002
   311.60000000000235      -0.61627634068439341       -9.9750959923340238E-002
   311.70000000000238      -0.62625143671663086       -9.9750960322374377E-002
   311.80000000000240      -0.63622653278457120       -9.9750960679403783E-002
   311.90000000000242      -0.64620162888361599       -9.9750960990447515E-002
   312.00000000000244      -0.65617672500894964       -9.9750961253335935E-002
   312.10000000000247      -0.66615182115572580       -9.9750961467761842E-002
   312.20000000000249      -0.67612691731925145       -9.9750961635256610E-002
   312.30000000000251      -0.68610201349516087       -9.9750961759093801E-002
   312.40000000000254      -0.69607710967957337       -9.9750961844125532E-002
   312.50000000000256      -0.70605220586922934       -9.9750961896559395E-002
   312.60000000000258      -0.71602730206159793       -9.9750961923686030E-002
   312.70000000000260      -0.72600239825495483       -9.9750961933568985E-002
   312.80000000000263      -0.73597749444842586       -9.9750961934710183E-002
   312.90000000000265      -0.74595259064199626       -9.9750961935704513E-002
   313.00000000000267      -0.75592768683648603       -9.9750961944897631E-002
   313.10000000000269      -0.76590278303349213       -9.9750961970060420E-002
   313.20000000000272      -0.77587787923530138       -9.9750962018092706E-002
   313.30000000000274      -0.78585297544477817       -9.9750962094767470E-002
   313.40000000000276      -0.79582807166523062       -9.9750962204524854E-002
   313.50000000000279      -0.80580316790026296       -9.9750962350323130E-002
   313.60000000000281      -0.81577826415361809       -9.9750962533551465E-002
   313.70000000000283      -0.82575336042901881       -9.9750962754006745E-002
   313.80000000000285      -0.83572845673001217       -9.9750963009933996E-002
   313.90000000000288      -0.84570355305982492       -9.9750963298127659E-002
   314.00000000000290      -0.85567864942123373       -9.9750963614088445E-002
   314.10000000000292      -0.86565374581645660       -9.9750963952228336E-002
   314.20000000000294      -0.87562884224706805       -9.9750964306114839E-002
   314.30000000000297      -0.88560393871394250       -9.9750964668743891E-002
   314.40000000000299      -0.89557903521722548       -9.9750965032829972E-002
   314.50000000000301      -0.90555413175633570       -9.9750965391101662E-002
   314.60000000000304      -0.91552922832999473       -9.9750965736590799E-002
   314.70000000000306      -0.92550432493628509       -9.9750966062903776E-002
   314.80000000000308      -0.93547942157273156       -9.9750966364464705E-002
   314.90000000000310      -0.94545451823640370       -9.9750966636721256E-002
   315.00000000000313      -0.95542961492403422       -9.9750966876305733E-002
   315.10000000000315      -0.96540471163214880       -9.9750967081145975E-002
   315.20000000000317      -0.97537980835720106       -9.9750967250522585E-002
   315.30000000000319      -0.98535490509570822       -9.9750967385071290E-002
   315.40000000000322      -0.99533000184438136       -9.9750967486731498E-002
   315.50000000000324       -1.0053050986002459       -9.9750967558644071E-002
   315.60000000000326       -1.0152801953607462       -9.9750967605003446E-002
   315.70000000000329       -1.0252552921238334       -9.9750967630870838E-002
   315.80000000000331       -1.0352303888880290       -9.9750967641956761E-002
   315.90000000000333       -1.0452054856524673       -9.9750967644382044E-002
   316.00000000000335       -1.0551805824169100       -9.9750967644427327E-002
   316.10000000000338       -1.0651556791817383       -9.9750967648281161E-002
   316.20000000000340       -1.0751307759479178       -9.9750967661796794E-002
   316.30000000000342       -1.0851058727169445       -9.9750967690267006E-002
   316.40000000000344       -1.0950809694907671       -9.9750967738225768E-002
   316.50000000000347       -1.1050560662716955       -9.9750967809283872E-002
   316.60000000000349       -1.1150311630622960       -9.9750967906004517E-002
   316.70000000000351       -1.1250062598652784       -9.9750968029822917E-002
   316.80000000000354       -1.1349813566833795       -9.9750968181012284E-002
   316.90000000000356       -1.1449564535192491       -9.9750968358696679E-002
   317.00000000000358       -1.1549315503753401       -9.9750968560909092E-002
   317.10000000000360       -1.1649066472538092       -9.9750968784691807E-002
   317.20000000000363       -1.1748817441564325       -9.9750969026234051E-002
   317.30000000000365       -1.1848568410845366       -9.9750969281040727E-002
   317.40000000000367       -1.1948319380389492       -9.9750969544125059E-002
   317.50000000000369       -1.2048070350199709       -9.9750969810216833E-002
   317.60000000000372       -1.2147821320273686       -9.9750970073977790E-002
   317.70000000000374       -1.2247572290603901       -9.9750970330215474E-002
   317.80000000000376       -1.2347323261177987       -9.9750970574086967E-002
   317.90000000000379       -1.2447074231979272       -9.9750970801284755E-002
   318.00000000000381       -1.2546825202987468       -9.9750971008197645E-002
   318.10000000000383       -1.2646576174179509       -9.9750971192040766E-002
   318.20000000000385       -1.2746327145530458       -9.9750971350950290E-002
   318.30000000000388       -1.2846078117014499       -9.9750971484039608E-002
   318.40000000000390       -1.2945829088605914       -9.9750971591415646E-002
   318.50000000000392       -1.3045580060280069       -9.9750971674155364E-002
   318.60000000000394       -1.3145331032014314       -9.9750971734244256E-002
   318.70000000000397       -1.3245082003788793       -9.9750971774479946E-002
   318.80000000000399       -1.3344832975587138       -9.9750971798345495E-002
   318.90000000000401       -1.3444583947396995       -9.9750971809857980E-002
   319.00000000000404       -1.3544334919210395       -9.9750971813398884E-002
   319.10000000000406       -1.3644085891023927       -9.9750971813533360E-002
   319.20000000000408       -1.3743836862838752       -9.9750971814825826E-002
   319.30000000000410       -1.3843587834660411       -9.9750971821659193E-002
   319.40000000000413       -1.3943338806498475       -9.9750971838064945E-002
   319.50000000000415       -1.4043089778366047       -9.9750971867570495E-002
   319.60000000000417       -1.4142840750279118       -9.9750971913069586E-002
   319.70000000000420       -1.4242591722255837       -9.9750971976720407E-002
   319.80000000000422       -1.4342342694315713       -9.9750972059874973E-002
   319.90000000000424       -1.4442093666478755       -9.9750972163041865E-002
   320.00000000000426       -1.4541844638764638       -9.9750972285883199E-002
   320.10000000000429       -1.4641595611191884       -9.9750972427245260E-002
   320.20000000000431       -1.4741346583777106       -9.9750972585220934E-002
   320.30000000000433       -1.4841097556534346       -9.9750972757240763E-002
   320.40000000000435       -1.4940848529474535       -9.9750972940188504E-002
   320.50000000000438       -1.5040599502605072       -9.9750973130536130E-002
   320.60000000000440       -1.5140350475929565       -9.9750973324492426E-002
   320.70000000000442       -1.5240101449447725       -9.9750973518159161E-002
   320.80000000000445       -1.5339852423155413       -9.9750973707688331E-002
   320.90000000000447       -1.5439603397044848       -9.9750973889434338E-002
   321.00000000000449       -1.5539354371104943       -9.9750974060095060E-002
   321.10000000000451       -1.5639105345321780       -9.9750974216836527E-002
   321.20000000000454       -1.5738856319679175       -9.9750974357396507E-002
   321.30000000000456       -1.5838607294159339       -9.9750974480163346E-002
   321.40000000000458       -1.5938358268743567       -9.9750974584227381E-002
   321.50000000000460       -1.6038109243412970       -9.9750974669403511E-002
   321.60000000000463       -1.6137860218149194       -9.9750974736224490E-002
   321.70000000000465       -1.6237611192935100       -9.9750974785905930E-002
   321.80000000000467       -1.6337362167755385       -9.9750974820284777E-002
   321.90000000000470       -1.6437113142597120       -9.9750974841734438E-002
   322.00000000000472       -1.6536864117450181       -9.9750974853060240E-002
   322.10000000000474       -1.6636615092307561       -9.9750974857379826E-002
   322.20000000000476       -1.6736366067165553       -9.9750974857993530E-002
   322.30000000000479       -1.6836117042023804       -9.9750974858250060E-002
   322.40000000000481       -1.6935868016885216       -9.9750974861412892E-002
   322.50000000000483       -1.7035618991755750       -9.9750974870532777E-002
   322.60000000000485       -1.7135369966644081       -9.9750974888331137E-002
   322.70000000000488       -1.7235120941561179       -9.9750974917098889E-002
   322.80000000000490       -1.7334871916519794       -9.9750974958614388E-002
   322.90000000000492       -1.7434622891533877       -9.9750975014083268E-002
   323.00000000000495       -1.7534373866617980       -9.9750975084102286E-002
   323.10000000000497       -1.7634124841786629       -9.9750975168648032E-002
   323.20000000000499       -1.7733875817053719       -9.9750975267090466E-002
   323.30000000000501       -1.7833626792431949       -9.9750975378230272E-002
   323.40000000000504       -1.7933377767932308       -9.9750975500358066E-002
   323.50000000000506       -1.8033128743563640       -9.9750975631332714E-002
   323.60000000000508       -1.8132879719332315       -9.9750975768675157E-002
   323.70000000000510       -1.8232630695241989       -9.9750975909673870E-002
   323.80000000000513       -1.8332381671293487       -9.9750976051497381E-002
   323.90000000000515       -1.8432132647484796       -9.9750976191309362E-002
   324.00000000000517       -1.8531883623811178       -9.9750976326381621E-002
   324.10000000000520       -1.8631634600265379       -9.9750976454200529E-002
   324.20000000000522       -1.8731385576837942       -9.9750976572562836E-002
   324.30000000000524       -1.8831136553517600       -9.9750976679657266E-002
   324.40000000000526       -1.8930887530291729       -9.9750976774128905E-002
   324.50000000000529       -1.9030638507146853       -9.9750976855124185E-002
   324.60000000000531       -1.9130389484069168       -9.9750976922315104E-002
   324.70000000000533       -1.9230140461045071       -9.9750976975902100E-002
   324.80000000000535       -1.9329891438061666       -9.9750977016595813E-002
   324.90000000000538       -1.9429642415107244       -9.9750977045579045E-002
   325.00000000000540       -1.9529393392171694       -9.9750977064450658E-002
   325.10000000000542       -1.9629144369246849       -9.9750977075154124E-002
   325.20000000000545       -1.9728895346326742       -9.9750977079893735E-002
   325.30000000000547       -1.9828646323407784       -9.9750977081042191E-002
   325.40000000000549       -1.9928397300488827       -9.9750977081043316E-002
   325.50000000000551       -2.0028148277571143       -9.9750977082313827E-002
   325.60000000000554       -2.0127899254658290       -9.9750977087148196E-002
   325.70000000000556       -2.0227650231755923       -9.9750977097630242E-002
   325.80000000000558       -2.0327401208871478       -9.9750977115554765E-002
   325.90000000000560       -2.0427152186013839       -9.9750977142362321E-002
   326.00000000000563       -2.0526903163192927       -9.9750977179089248E-002
   326.10000000000565       -2.0626654140419260       -9.9750977226334803E-002
   326.20000000000567       -2.0726405117703508       -9.9750977284246270E-002
   326.30000000000570       -2.0826156095056030       -9.9750977352522308E-002
   326.40000000000572       -2.0925907072486463       -9.9750977430434012E-002
   326.50000000000574       -2.1025658050003324       -9.9750977516862627E-002
   326.60000000000576       -2.1125409027613675       -9.9750977610351843E-002
   326.70000000000579       -2.1225160005322850       -9.9750977709172586E-002
   326.80000000000581       -2.1324910983134249       -9.9750977811397259E-002
   326.90000000000583       -2.1424661961049227       -9.9750977914980429E-002
   327.00000000000585       -2.1524412939067070       -9.9750978017842565E-002
   327.10000000000588       -2.1624163917185024       -9.9750978117953526E-002
   327.20000000000590       -2.1723914895398435       -9.9750978213412334E-002
   327.30000000000592       -2.1823665873700957       -9.9750978302520291E-002
   327.40000000000595       -2.1923416852084801       -9.9750978383844641E-002
   327.50000000000597       -2.2023167830541071       -9.9750978456270317E-002
   327.60000000000599       -2.2122918809060108       -9.9750978519038150E-002
   327.70000000000601       -2.2222669787631877       -9.9750978571768095E-002
   327.80000000000604       -2.2322420766246345       -9.9750978614467009E-002
   327.90000000000606       -2.2422171744893866       -9.9750978647520902E-002
   328.00000000000608       -2.2521922723565537       -9.9750978671672250E-002
   328.10000000000610       -2.2621673702253520       -9.9750978687983646E-002
   328.20000000000613       -2.2721424680951308       -9.9750978697789427E-002
   328.30000000000615       -2.2821175659653945       -9.9750978702637522E-002
   328.40000000000617       -2.2920926638358168       -9.9750978704223892E-002
   328.50000000000620       -2.3020677617062488       -9.9750978704322479E-002
   328.60000000000622       -2.3120428595767200       -9.9750978704713403E-002
   328.70000000000624       -2.3220179574474313       -9.9750978707112345E-002
   328.80000000000626       -2.3319930553187418       -9.9750978713103872E-002
   328.90000000000629       -2.3419681531911500       -9.9750978724081327E-002
   329.00000000000631       -2.3519432510652698       -9.9750978741195456E-002
   329.10000000000633       -2.3619183489418010       -9.9750978765313719E-002
   329.20000000000636       -2.3718934468215003       -9.9750978796991657E-002
   329.30000000000638       -2.3818685447051462       -9.9750978836457158E-002
   329.40000000000640       -2.3918436425935070       -9.9750978883608121E-002
   329.50000000000642       -2.4018187404873093       -9.9750978938023205E-002
   329.60000000000645       -2.4117938383872080       -9.9750978998985038E-002
   329.70000000000647       -2.4217689362937596       -9.9750979065514750E-002
   329.80000000000649       -2.4317440342074010       -9.9750979136416174E-002
   329.90000000000651       -2.4417191321284339       -9.9750979210327828E-002
   330.00000000000654       -2.4516942300570119       -9.9750979285780389E-002
   330.10000000000656       -2.4616693279931376       -9.9750979361257291E-002
   330.20000000000658       -2.4716444259366632       -9.9750979435256071E-002
   330.30000000000661       -2.4816195238872982       -9.9750979506347856E-002
   330.40000000000663       -2.4915946218446217       -9.9750979573232784E-002
   330.50000000000665       -2.5015697198081006       -9.9750979634789211E-002
   330.60000000000667       -2.5115448177771120       -9.9750979690114830E-002
   330.70000000000670       -2.5215199157509680       -9.9750979738558287E-002
   330.80000000000672       -2.5314950137289420       -9.9750979779740206E-002
   330.90000000000674       -2.5414701117102982       -9.9750979813562998E-002
   331.00000000000676       -2.5514452096943190       -9.9750979840209267E-002
   331.10000000000679       -2.5614203076803319       -9.9750979860129152E-002
   331.20000000000681       -2.5713954056677335       -9.9750979874017265E-002
   331.30000000000683       -2.5813705036560117       -9.9750979882780408E-002
   331.40000000000686       -2.5913456016447616       -9.9750979887497510E-002
   331.50000000000688       -2.6013206996336988       -9.9750979889373481E-002
   331.60000000000690       -2.6112957976226676       -9.9750979889689034E-002
   331.70000000000692       -2.6212708956116426       -9.9750979889748445E-002
   331.80000000000695       -2.6312459936007255       -9.9750979890827429E-002
   331.90000000000697       -2.6412210915901380       -9.9750979894123223E-002
   332.00000000000699       -2.6511961895802090       -9.9750979900708706E-002
   332.10000000000701       -2.6611712875713582       -9.9750979911492413E-002
   332.20000000000704       -2.6711463855640769       -9.9750979927185859E-002
   332.30000000000706       -2.6811214835589050       -9.9750979948279306E-002
   332.40000000000708       -2.6910965815564079       -9.9750979975026827E-002
   332.50000000000711       -2.7010716795571521       -9.9750980007441023E-002
   332.60000000000713       -2.7110467775616818       -9.9750980045297435E-002
   332.70000000000715       -2.7210218755704965       -9.9750980088148283E-002
   332.80000000000717       -2.7309969735840309       -9.9750980135344808E-002
   332.90000000000720       -2.7409720716026378       -9.9750980186067081E-002
   333.00000000000722       -2.7509471696265737       -9.9750980239360146E-002
   333.10000000000724       -2.7609222676559910       -9.9750980294174646E-002
   333.20000000000726       -2.7708973656909319       -9.9750980349410531E-002
   333.30000000000729       -2.7808724637313280       -9.9750980403961811E-002
   333.40000000000731       -2.7908475617770039       -9.9750980456760702E-002
   333.50000000000733       -2.8008226598276860       -9.9750980506819367E-002
   333.60000000000736       -2.8107977578830128       -9.9750980553267685E-002
   333.70000000000738       -2.8207728559425513       -9.9750980595385508E-002
   333.80000000000740       -2.8307479540058140       -9.9750980632628425E-002
   333.90000000000742       -2.8407230520722786       -9.9750980664645980E-002
   334.00000000000745       -2.8506981501414077       -9.9750980691291818E-002
   334.10000000000747       -2.8606732482126702       -9.9750980712625573E-002
   334.20000000000749       -2.8706483462855608       -9.9750980728906521E-002
   334.30000000000751       -2.8806234443596188       -9.9750980740579379E-002
   334.40000000000754       -2.8905985424344443       -9.9750980748253115E-002
   334.50000000000756       -2.9005736405097116       -9.9750980752673593E-002
   334.60000000000758       -2.9105487385851805       -9.9750980754691326E-002
   334.70000000000761       -2.9205238366607031       -9.9750980755225746E-002
   334.80000000000763       -2.9304989347362258       -9.9750980755227439E-002
   334.90000000000765       -2.9404740328117898       -9.9750980755639859E-002
   335.00000000000767       -2.9504491308875260       -9.9750980757362134E-002
   335.10000000000770       -2.9604242289636473       -9.9750980761214303E-002
   335.20000000000772       -2.9703993270404379       -9.9750980767906477E-002
   335.30000000000774       -2.9803744251182391       -9.9750980778012865E-002
   335.40000000000776       -2.9903495231974344       -9.9750980791951813E-002
   335.50000000000779       -3.0003246212784318       -9.9750980809972342E-002
   335.60000000000781       -3.0102997193616465       -9.9750980832147729E-002
   335.70000000000783       -3.0202748174474841       -9.9750980858376165E-002
   335.80000000000786       -3.0302499155363227       -9.9750980888388380E-002
   335.90000000000788       -3.0402250136284987       -9.9750980921761712E-002
   336.00000000000790       -3.0502001117242927       -9.9750980957940050E-002
   336.10000000000792       -3.0601752098239188       -9.9750980996258606E-002
   336.20000000000795       -3.0701503079275159       -9.9750981035972588E-002
   336.30000000000797       -3.0801254060351448       -9.9750981076288422E-002
   336.40000000000799       -3.0901005041467844       -9.9750981116396284E-002
   336.50000000000801       -3.1000756022623346       -9.9750981155502697E-002
   336.60000000000804       -3.1100507003816209       -9.9750981192861743E-002
   336.70000000000806       -3.1200257985044013       -9.9750981227803862E-002
   336.80000000000808       -3.1300008966303774       -9.9750981259760951E-002
   336.90000000000811       -3.1399759947592063       -9.9750981288287008E-002
   337.00000000000813       -3.1499510928905137       -9.9750981313073472E-002
   337.10000000000815       -3.1599261910239096       -9.9750981333958835E-002
   337.20000000000817       -3.1699012891590028       -9.9750981350932216E-002
   337.30000000000820       -3.1798763872954159       -9.9750981364130853E-002
   337.40000000000822       -3.1898514854327993       -9.9750981373831815E-002
   337.50000000000824       -3.1998265835708430       -9.9750981380438281E-002
   337.60000000000827       -3.2098016817092891       -9.9750981384461118E-002
   337.70000000000829       -3.2197767798479386       -9.9750981386496504E-002
   337.80000000000831       -3.2297518779866587       -9.9750981387200677E-002
   337.90000000000833       -3.2397269761253851       -9.9750981387262724E-002
   338.00000000000836       -3.2497020742641229       -9.9750981387376675E-002
   338.10000000000838       -3.2596771724029443       -9.9750981388213880E-002
   338.20000000000840       -3.2696522705419842       -9.9750981390396912E-002
   338.30000000000842       -3.2796273686814317       -9.9750981394475871E-002
   338.40000000000845       -3.2896024668215227       -9.9750981400908031E-002
   338.50000000000847       -3.2995775649625267       -9.9750981410041642E-002
   338.60000000000849       -3.3095526631047374       -9.9750981422104285E-002
   338.70000000000852       -3.3195277612484571       -9.9750981437196323E-002
   338.80000000000854       -3.3295028593939859       -9.9750981455289503E-002
   338.90000000000856       -3.3394779575416091       -9.9750981476230682E-002
   339.00000000000858       -3.3494530556915842       -9.9750981499750466E-002
   339.10000000000861       -3.3594281538441320       -9.9750981525476262E-002
   339.20000000000863       -3.3694032519994268       -9.9750981552949189E-002
   339.30000000000865       -3.3793783501575914       -9.9750981581644069E-002
   339.40000000000867       -3.3893534483186905       -9.9750981610991649E-002
   339.50000000000870       -3.3993285464827308       -9.9750981640402123E-002
   339.60000000000872       -3.4093036446496598       -9.9750981669289043E-002
   339.70000000000874       -3.4192787428193689       -9.9750981697092581E-002
   339.80000000000877       -3.4292538409916991       -9.9750981723301269E-002
   339.90000000000879       -3.4392289391664463       -9.9750981747471421E-002
   340.00000000000881       -3.4492040373433706       -9.9750981769243449E-002
   340.10000000000883       -3.4591791355222061       -9.9750981788354523E-002
   340.20000000000886       -3.4691542337026711       -9.9750981804647157E-002
   340.30000000000888       -3.4791293318844785       -9.9750981818073417E-002
   340.40000000000890       -3.4891044300673482       -9.9750981828694685E-002
   340.50000000000892       -3.4990795282510159       -9.9750981836677133E-002
   340.60000000000895       -3.5090546264352440       -9.9750981842283093E-002
   340.70000000000897       -3.5190297246198301       -9.9750981845858760E-002
   340.80000000000899       -3.5290048228046120       -9.9750981847818887E-002
   340.90000000000902       -3.5389799209894748       -9.9750981848628961E-002
   341.00000000000904       -3.5489550191743535       -9.9750981848785794E-002
   341.10000000000906       -3.5589301173592331       -9.9750981848797229E-002
   341.20000000000908       -3.5689052155441492       -9.9750981849161785E-002
   341.30000000000911       -3.5788803137291842       -9.9750981850349113E-002
   341.40000000000913       -3.5888554119144627       -9.9750981852782000E-002
   341.50000000000915       -3.5988305101001448       -9.9750981856820534E-002
   341.60000000000917       -3.6088056082864197       -9.9750981862749097E-002
   341.70000000000920       -3.6187807064734963       -9.9750981870766656E-002
   341.80000000000922       -3.6287558046615942       -9.9750981880980555E-002
   341.90000000000924       -3.6387309028509347       -9.9750981893404186E-002
   342.00000000000927       -3.6487060010417305       -9.9750981907958322E-002
   342.10000000000929       -3.6586810992341783       -9.9750981924476151E-002
   342.20000000000931       -3.6686561974284495       -9.9750981942711703E-002
   342.30000000000933       -3.6786312956246845       -9.9750981962351201E-002
   342.40000000000936       -3.6886063938229872       -9.9750981983026954E-002
   342.50000000000938       -3.6985814920234206       -9.9750982004333022E-002
   342.60000000000940       -3.7085565902260047       -9.9750982025842178E-002
   342.70000000000942       -3.7185316884307169       -9.9750982047123279E-002
   342.80000000000945       -3.7285067866374928       -9.9750982067758565E-002
   342.90000000000947       -3.7384818848462289       -9.9750982087359982E-002
   343.00000000000949       -3.7484569830567871       -9.9750982105584043E-002
   343.10000000000952       -3.7584320812690017       -9.9750982122144657E-002
   343.20000000000954       -3.7684071794826841       -9.9750982136823332E-002
   343.30000000000956       -3.7783822776976317       -9.9750982149476586E-002
   343.40000000000958       -3.7883573759136357       -9.9750982160040191E-002
   343.50000000000961       -3.7983324741304889       -9.9750982168530178E-002
   343.60000000000963       -3.8083075723479931       -9.9750982175040664E-002
   343.70000000000965       -3.8182826705659672       -9.9750982179738587E-002
   343.80000000000967       -3.8282577687842525       -9.9750982182855691E-002
   343.90000000000970       -3.8382328670027204       -9.9750982184678053E-002
   344.00000000000972       -3.8482079652212740       -9.9750982185533688E-002
   344.10000000000974       -3.8581830634398520       -9.9750982185778769E-002
   344.20000000000977       -3.8681581616584304       -9.9750982185782919E-002
   344.30000000000979       -3.8781332598770217       -9.9750982185914341E-002
   344.40000000000981       -3.8881083580956743       -9.9750982186525228E-002
   344.50000000000983       -3.8980834563144682       -9.9750982187938167E-002
   344.60000000000986       -3.9080585545335116       -9.9750982190433948E-002
   344.70000000000988       -3.9180336527529356       -9.9750982194241278E-002
   344.80000000000990       -3.9280087509728885       -9.9750982199528770E-002
   344.90000000000992       -3.9379838491935284       -9.9750982206399469E-002
   345.00000000000995       -3.9479589474150174       -9.9750982214888109E-002
   345.10000000000997       -3.9579340456375136       -9.9750982224961135E-002
   345.20000000000999       -3.9679091438611653       -9.9750982236519389E-002
   345.30000000001002       -3.9778842420861058       -9.9750982249403430E-002
   345.40000000001004       -3.9878593403124460       -9.9750982263401039E-002
   345.50000000001006       -3.9978344385402718       -9.9750982278256753E-002
   345.60000000001008       -4.0078095367696402       -9.9750982293682913E-002
   345.70000000001011       -4.0177846350005773       -9.9750982309371752E-002
   345.80000000001013       -4.0277597332330783       -9.9750982325007995E-002
   345.90000000001015       -4.0377348314671062       -9.9750982340281624E-002
   346.00000000001017       -4.0477099297025960       -9.9750982354900056E-002
   346.10000000001020       -4.0576850279394563       -9.9750982368599500E-002
   346.20000000001022       -4.0676601261775716       -9.9750982381154832E-002
   346.30000000001024       -4.0776352244168104       -9.9750982392387832E-002
   346.40000000001027       -4.0876103226570280       -9.9750982402173352E-002
   346.50000000001029       -4.0975854208980724       -9.9750982410443237E-002
   346.60000000001031       -4.1075605191397910       -9.9750982417187967E-002
   346.70000000001033       -4.1175356173820363       -9.9750982422455878E-002
   346.80000000001036       -4.1275107156246715       -9.9750982426350124E-002
   346.90000000001038       -4.1374858138675741       -9.9750982429023513E-002
   347.00000000001040       -4.1474609121106409       -9.9750982430671500E-002
   347.10000000001043       -4.1574360103537931       -9.9750982431523610E-002
   347.20000000001045       -4.1674111085969763       -9.9750982431833654E-002
   347.30000000001047       -4.1773862068401630       -9.9750982431869237E-002
   347.40000000001049       -4.1873613050833534       -9.9750982431900836E-002
   347.50000000001052       -4.1973364033265721       -9.9750982432191090E-002
   347.60000000001054       -4.2073115015698708       -9.9750982432984497E-002
   347.70000000001056       -4.2172865998133204       -9.9750982434498120E-002
   347.80000000001058       -4.2272616980570117       -9.9750982436913563E-002
   347.90000000001061       -4.2372367963010484       -9.9750982440370464E-002
   348.00000000001063       -4.2472118945455444       -9.9750982444961792E-002
   348.10000000001065       -4.2571869927906176       -9.9750982450731163E-002
   348.20000000001068       -4.2671620910363846       -9.9750982457672055E-002
   348.30000000001070       -4.2771371892829571       -9.9750982465729124E-002
   348.40000000001072       -4.2871122875304373       -9.9750982474801381E-002
   348.50000000001074       -4.2970873857789122       -9.9750982484747133E-002
   348.60000000001077       -4.3070624840284513       -9.9750982495390439E-002
   348.70000000001079       -4.3170375822791041       -9.9750982506528807E-002
   348.80000000001081       -4.3270126805308982       -9.9750982517941775E-002
   348.90000000001083       -4.3369877787838380       -9.9750982529400040E-002
   349.00000000001086       -4.3469628770379058       -9.9750982540674785E-002
   349.10000000001088       -4.3569379752930608       -9.9750982551546727E-002
   349.20000000001090       -4.3669130735492425       -9.9750982561814708E-002
   349.30000000001093       -4.3768881718063728       -9.9750982571303312E-002
   349.40000000001095       -4.3868632700643602       -9.9750982579869349E-002
   349.50000000001097       -4.3968383683231007       -9.9750982587406931E-002
   349.60000000001099       -4.4068134665824861       -9.9750982593850943E-002
   349.70000000001102       -4.4167885648424043       -9.9750982599178847E-002
   349.80000000001104       -4.4267636631027454       -9.9750982603410754E-002
   349.90000000001106       -4.4367387613634062       -9.9750982606607794E-002
   350.00000000001108       -4.4467138596242934       -9.9750982608868902E-002
   350.10000000001111       -4.4566889578853264       -9.9750982610326167E-002
   350.20000000001113       -4.4666640561464401       -9.9750982611138919E-002
   350.30000000001115       -4.4766391544075885       -9.9750982611486919E-002
   350.40000000001118       -4.4866142526687449       -9.9750982611562830E-002
   350.50000000001120       -4.4965893509299013       -9.9750982611564315E-002
   350.60000000001122       -4.5065644491910701       -9.9750982611686120E-002
   350.70000000001124       -4.5165395474522816       -9.9750982612112418E-002
   350.80000000001127       -4.5265146457135828       -9.9750982613009742E-002
   350.90000000001129       -4.5364897439750349       -9.9750982614520714E-002
   351.00000000001131       -4.5464648422367109       -9.9750982616758896E-002
   351.10000000001133       -4.5564399404986915       -9.9750982619804876E-002
   351.20000000001136       -4.5664150387610620       -9.9750982623703743E-002
   351.30000000001138       -4.5763901370239086       -9.9750982628463991E-002
   351.40000000001140       -4.5863652352873148       -9.9750982634057975E-002
   351.50000000001143       -4.5963403335513568       -9.9750982640423716E-002
   351.60000000001145       -4.6063154318161033       -9.9750982647468053E-002
   351.70000000001147       -4.6162905300816099       -9.9750982655070999E-002
   351.80000000001149       -4.6262656283479187       -9.9750982663091042E-002
   351.90000000001152       -4.6362407266150560       -9.9750982671371211E-002
   352.00000000001154       -4.6462158248830310       -9.9750982679745623E-002
   352.10000000001156       -4.6561909231518355       -9.9750982688046275E-002
   352.20000000001158       -4.6661660214214464       -9.9750982696109769E-002
   352.30000000001161       -4.6761411196918248       -9.9750982703783728E-002
   352.40000000001163       -4.6861162179629181       -9.9750982710932634E-002
   352.50000000001165       -4.6960913162346625       -9.9750982717442899E-002
   352.60000000001168       -4.7060664145069850       -9.9750982723226939E-002
   352.70000000001170       -4.7160415127798077       -9.9750982728226176E-002
   352.80000000001172       -4.7260166110530486       -9.9750982732412771E-002
   352.90000000001174       -4.7359917093266279       -9.9750982735790167E-002
   353.00000000001177       -4.7459668076004675       -9.9750982738392335E-002
   353.10000000001179       -4.7559419058744954       -9.9750982740281824E-002
   353.20000000001181       -4.7659170041486503       -9.9750982741546729E-002
   353.30000000001183       -4.7758921024228798       -9.9750982742296726E-002
   353.40000000001186       -4.7858672006971457       -9.9750982742658270E-002
   353.50000000001188       -4.7958422989714222       -9.9750982742769279E-002
   353.60000000001190       -4.8058173972456997       -9.9750982742773428E-002
   353.70000000001193       -4.8157924955199807       -9.9750982742814367E-002
   353.80000000001195       -4.8257675937942839       -9.9750982743030001E-002
   353.90000000001197       -4.8357426920686386       -9.9750982743547184E-002
   354.00000000001199       -4.8457177903430866       -9.9750982744476885E-002
   354.10000000001202       -4.8556928886176776       -9.9750982745910127E-002
   354.20000000001204       -4.8656679868924693       -9.9750982747914774E-002
   354.30000000001206       -4.8756430851675230       -9.9750982750533304E-002
   354.40000000001208       -4.8856181834429009       -9.9750982753781664E-002
   354.50000000001211       -4.8955932817186660       -9.9750982757649154E-002
   354.60000000001213       -4.9055683799948762       -9.9750982762099413E-002
   354.70000000001215       -4.9155434782715837       -9.9750982767072352E-002
   354.80000000001218       -4.9255185765488321       -9.9750982772487076E-002
   354.90000000001220       -4.9354936748266569       -9.9750982778245470E-002
   355.00000000001222       -4.9454687731050804       -9.9750982784236469E-002
   355.10000000001224       -4.9554438713841140       -9.9750982790340739E-002
   355.20000000001227       -4.9654189696637578       -9.9750982796435614E-002
   355.30000000001229       -4.9753940679439976       -9.9750982802399982E-002
   355.40000000001231       -4.9853691662248094       -9.9750982808119129E-002
   355.50000000001234       -4.9953442645061585       -9.9750982813489167E-002
   355.60000000001236       -5.0053193627880006       -9.9750982818420958E-002
   355.70000000001238       -5.0152944610702850       -9.9750982822843337E-002
   355.80000000001240       -5.0252695593529557       -9.9750982826705636E-002
   355.90000000001243       -5.0352446576359533       -9.9750982829979282E-002
   356.00000000001245       -5.0452197559192191       -9.9750982832658514E-002
   356.10000000001247       -5.0551948542026954       -9.9750982834760138E-002
   356.20000000001249       -5.0651699524863281       -9.9750982836322472E-002
   356.30000000001252       -5.0751450507700682       -9.9750982837403357E-002
   356.40000000001254       -5.0851201490538758       -9.9750982838077540E-002
   356.50000000001256       -5.0950952473377189       -9.9750982838433339E-002
   356.60000000001259       -5.1050703456215754       -9.9750982838568883E-002
   356.70000000001261       -5.1150454439054345       -9.9750982838588048E-002
   356.80000000001263       -5.1250205421892945       -9.9750982838596222E-002
   356.90000000001265       -5.1349956404731643       -9.9750982838696101E-002
   357.00000000001268       -5.1449707387570625       -9.9750982838983676E-002
   357.10000000001270       -5.1549458370410166       -9.9750982839544575E-002
   357.20000000001272       -5.1649209353250614       -9.9750982840450850E-002
   357.30000000001274       -5.1748960336092376       -9.9750982841758429E-002
   357.40000000001277       -5.1848711318935878       -9.9750982843505226E-002
   357.50000000001279       -5.1948462301781593       -9.9750982845709962E-002
   357.60000000001281       -5.2048213284629963       -9.9750982848371847E-002
   357.70000000001284       -5.2147964267481433       -9.9750982851471021E-002
   357.80000000001286       -5.2247715250336402       -9.9750982854969694E-002
   357.90000000001288       -5.2347466233195217       -9.9750982858814022E-002
   358.00000000001290       -5.2447217216058153       -9.9750982862936613E-002
   358.10000000001293       -5.2546968198925414       -9.9750982867259405E-002
   358.20000000001295       -5.2646719181797108       -9.9750982871697050E-002
   358.30000000001297       -5.2746470164673269       -9.9750982876160438E-002
   358.40000000001299       -5.2846221147553827       -9.9750982880560307E-002
   358.50000000001302       -5.2945972130438639       -9.9750982884810810E-002
   358.60000000001304       -5.3045723113327474       -9.9750982888832856E-002
   358.70000000001306       -5.3145474096220031       -9.9750982892557141E-002
   358.80000000001309       -5.3245225079115954       -9.9750982895926682E-002
   358.90000000001311       -5.3344976062014853       -9.9750982898898874E-002
   359.00000000001313       -5.3444727044916300       -9.9750982901446905E-002
   359.10000000001315       -5.3544478027819862       -9.9750982903560478E-002
   359.20000000001318       -5.3644229010725111       -9.9750982905245950E-002
   359.30000000001320       -5.3743979993631639       -9.9750982906525718E-002
   359.40000000001322       -5.3843730976539073       -9.9750982907437044E-002
   359.50000000001324       -5.3943481959447102       -9.9750982908030278E-002
   359.60000000001327       -5.4043232942355468       -9.9750982908366592E-002
   359.70000000001329       -5.4142983925263986       -9.9750982908515390E-002
   359.80000000001331       -5.4242734908172539       -9.9750982908551361E-002
   359.90000000001334       -5.4342485891081092       -9.9750982908551403E-002
   360.00000000001336       -5.4442236873989680       -9.9750982908591579E-002
   360.10000000001338       -5.4541987856898428       -9.9750982908744082E-002
   360.20000000001340       -5.4641738839807505       -9.9750982909074470E-002
   360.30000000001343       -5.4741489822717142       -9.9750982909639213E-002
   360.40000000001345       -5.4841240805627622       -9.9750982910483607E-002
   360.50000000001347       -5.4940991788539266       -9.9750982911640251E-002
   360.60000000001349       -5.5040742771452393       -9.9750982913127964E-002
   360.70000000001352       -5.5140493754367341       -9.9750982914951339E-002
   360.80000000001354       -5.5240244737284439       -9.9750982917100869E-002
   360.90000000001356       -5.5339995720203996       -9.9750982919553588E-002
   361.00000000001359       -5.5439746703126271       -9.9750982922274245E-002
   361.10000000001361       -5.5539497686051487       -9.9750982925216988E-002
   361.20000000001363       -5.5639248668979810       -9.9750982928327389E-002
   361.30000000001365       -5.5738999651911358       -9.9750982931544760E-002
   361.40000000001368       -5.5838750634846166       -9.9750982934804736E-002
   361.50000000001370       -5.5938501617784206       -9.9750982938041854E-002
   361.60000000001372       -5.6038252600725400       -9.9750982941192237E-002
   361.70000000001374       -5.6138003583669596       -9.9750982944196070E-002
   361.80000000001377       -5.6237754566616598       -9.9750982946999925E-002
   361.90000000001379       -5.6337505549566158       -9.9750982949558711E-002
   362.00000000001381       -5.6437256532517992       -9.9750982951837375E-002
   362.10000000001384       -5.6537007515471807       -9.9750982953812045E-002
   362.20000000001386       -5.6636758498427273       -9.9750982955470788E-002
   362.30000000001388       -5.6736509481384090       -9.9750982956813852E-002
   362.40000000001390       -5.6836260464341946       -9.9750982957853410E-002
   362.50000000001393       -5.6936011447300556       -9.9750982958612858E-002
   362.60000000001395       -5.7035762430259682       -9.9750982959125656E-002
   362.70000000001397       -5.7135513413219119       -9.9750982959433826E-002
   362.80000000001399       -5.7235264396178707       -9.9750982959586093E-002
   362.90000000001402       -5.7335015379138339       -9.9750982959635845E-002
   363.00000000001404       -5.7434766362097980       -9.9750982959638898E-002
   363.10000000001406       -5.7534517345057630       -9.9750982959651291E-002
   363.20000000001409       -5.7634268328017360       -9.9750982959727008E-002
   363.30000000001411       -5.7734019310977276       -9.9750982959915899E-002
   363.40000000001413       -5.7833770293937539       -9.9750982960261803E-002
   363.50000000001415       -5.7933521276898343       -9.9750982960800913E-002
   363.60000000001418       -5.8033272259859903       -9.9750982961560514E-002
   363.70000000001420       -5.8133023242822457       -9.9750982962558063E-002
   363.80000000001422       -5.8232774225786255       -9.9750982963800708E-002
   363.90000000001424       -5.8332525208751536       -9.9750982965285201E-002
   364.00000000001427       -5.8432276191718531       -9.9750982966998261E-002
   364.10000000001429       -5.8532027174687444       -9.9750982968917296E-002
   364.20000000001431       -5.8631778157658454       -9.9750982971011481E-002
   364.30000000001434       -5.8731529140631693       -9.9750982973243155E-002
   364.40000000001436       -5.8831280123607259       -9.9750982975569460E-002
   364.50000000001438       -5.8931031106585205       -9.9750982977944144E-002
   364.60000000001440       -5.9030782089565523       -9.9750982980319480E-002
   364.70000000001443       -5.9130533072548168       -9.9750982982648187E-002
   364.80000000001445       -5.9230284055533051       -9.9750982984885300E-002
   364.90000000001447       -5.9330035038520039       -9.9750982986989922E-002
   365.00000000001450       -5.9429786021508964       -9.9750982988926776E-002
   365.10000000001452       -5.9529537004499629       -9.9750982990667467E-002
   365.20000000001454       -5.9629287987491821       -9.9750982992191525E-002
   365.30000000001456       -5.9729038970485311       -9.9750982993487031E-002
   365.40000000001459       -5.9828789953479866       -9.9750982994550944E-002
   365.50000000001461       -5.9928540936475256       -9.9750982995389023E-002
   365.60000000001463       -6.0028291919471268       -9.9750982996015453E-002
   365.70000000001465       -6.0128042902467724       -9.9750982996452117E-002
   365.80000000001468       -6.0227793885464456       -9.9750982996727564E-002
   365.90000000001470       -6.0327544868461329       -9.9750982996875764E-002
   366.00000000001472       -6.0427295851458265       -9.9750982996934634E-002
   366.10000000001475       -6.0527046834455209       -9.9750982996944501E-002
   366.20000000001477       -6.0626797817452154       -9.9750982996946402E-002
   366.30000000001479       -6.0726548800449134       -9.9750982996980486E-002
   366.40000000001481       -6.0826299783446220       -9.9750982997084417E-002
   366.50000000001484       -6.0926050766443511       -9.9750982997291959E-002
   366.60000000001486       -6.1025801749441140       -9.9750982997631688E-002
   366.70000000001488       -6.1125552732439266       -9.9750982998125987E-002
   366.80000000001490       -6.1225303715438057       -9.9750982998790261E-002
   366.90000000001493       -6.1325054698437693       -9.9750982999632490E-002
   367.00000000001495       -6.1424805681438350       -9.9750983000653048E-002
   367.10000000001497       -6.1524556664440198       -9.9750983001844859E-002
   367.20000000001500       -6.1624307647443395       -9.9750983003193808E-002
   367.30000000001502       -6.1724058630448075       -9.9750983004679467E-002
   367.40000000001504       -6.1823809613454355       -9.9750983006276023E-002
   367.50000000001506       -6.1923560596462304       -9.9750983007953403E-002
   367.60000000001509       -6.2023311579471985       -9.9750983009678593E-002
   367.70000000001511       -6.2123062562483398       -9.9750983011416952E-002
   367.80000000001513       -6.2222813545496534       -9.9750983013133690E-002
   367.90000000001515       -6.2322564528511331       -9.9750983014795194E-002
   368.00000000001518       -6.2422315511527700       -9.9750983016370393E-002
   368.10000000001520       -6.2522066494545534       -9.9750983017831904E-002
   368.20000000001522       -6.2621817477564692       -9.9750983019157080E-002
   368.30000000001525       -6.2721568460585022       -9.9750983020328796E-002
   368.40000000001527       -6.2821319443606356       -9.9750983021336045E-002
   368.50000000001529       -6.2921070426628534       -9.9750983022174236E-002
   368.60000000001531       -6.3020821409651377       -9.9750983022845255E-002
   368.70000000001534       -6.3120572392674736       -9.9750983023357276E-002
   368.80000000001536       -6.3220323375698460       -9.9750983023724316E-002
   368.90000000001538       -6.3320074358722422       -9.9750983023965539E-002
   369.00000000001540       -6.3419825341746527       -9.9750983024104442E-002
   369.10000000001543       -6.3519576324770695       -9.9750983024167794E-002
   369.20000000001545       -6.3619327307794880       -9.9750983024184531E-002
   369.30000000001547       -6.3719078290819064       -9.9750983024184586E-002
   369.40000000001550       -6.3818829273843258       -9.9750983024197631E-002
   369.50000000001552       -6.3918580256867514       -9.9750983024251963E-002
   369.60000000001554       -6.4018331239891886       -9.9750983024373394E-002
   369.70000000001556       -6.4118082222916470       -9.9750983024584253E-002
   369.80000000001559       -6.4217833205941375       -9.9750983024902595E-002
   369.90000000001561       -6.4317584188966714       -9.9750983025341577E-002
   370.00000000001563       -6.4417335171992622       -9.9750983025909026E-002
   370.10000000001565       -6.4517086155019232       -9.9750983026607232E-002
   370.20000000001568       -6.4616837138046668       -9.9750983027432988E-002
   370.30000000001570       -6.4716588121075045       -9.9750983028377802E-002
   370.40000000001572       -6.4816339104104470       -9.9750983029428350E-002
   370.50000000001575       -6.4916090087135041       -9.9750983030567134E-002
   370.60000000001577       -6.5015841070166811       -9.9750983031773224E-002
   370.70000000001579       -6.5115592053199833       -9.9750983033023169E-002
   370.80000000001581       -6.5215343036234126       -9.9750983034292001E-002
   370.90000000001584       -6.5315094019269679       -9.9750983035554228E-002
   371.00000000001586       -6.5414845002306468       -9.9750983036784868E-002
   371.10000000001588       -6.5514595985344428       -9.9750983037960470E-002
   371.20000000001590       -6.5614346968383490       -9.9750983039059951E-002
   371.30000000001593       -6.5714097951423556       -9.9750983040065452E-002
   371.40000000001595       -6.5813848934464518       -9.9750983040962943E-002
   371.50000000001597       -6.5913599917506263       -9.9750983041742722E-002
   371.60000000001600       -6.6013350900548664       -9.9750983042399724E-002
   371.70000000001602       -6.6113101883591598       -9.9750983042933616E-002
   371.80000000001604       -6.6212852866634950       -9.9750983043348729E-002
   371.90000000001606       -6.6312603849678604       -9.9750983043653790E-002
   372.00000000001609       -6.6412354832722462       -9.9750983043861485E-002
   372.10000000001611       -6.6512105815766454       -9.9750983043987912E-002
   372.20000000001613       -6.6611856798810507       -9.9750983044051847E-002
   372.30000000001615       -6.6711607781854578       -9.9750983044073940E-002
   372.40000000001618       -6.6811358764898658       -9.9750983044075869E-002
   372.50000000001620       -6.6911109747942739       -9.9750983044079491E-002
   372.60000000001622       -6.7010860730986845       -9.9750983044105915E-002
   372.70000000001625       -6.7110611714031023       -9.9750983044174749E-002
   372.80000000001627       -6.7210362697075325       -9.9750983044303285E-002
   372.90000000001629       -6.7310113680119832       -9.9750983044505914E-002
   373.00000000001631       -6.7409864663164623       -9.9750983044793573E-002
   373.10000000001634       -6.7509615646209795       -9.9750983045173436E-002
   373.20000000001636       -6.7609366629255447       -9.9750983045648639E-002
   373.30000000001638       -6.7709117612301668       -9.9750983046218281E-002
   373.40000000001641       -6.7808868595348546       -9.9750983046877545E-002
   373.50000000001643       -6.7908619578396161       -9.9750983047617939E-002
   373.60000000001645       -6.8008370561444584       -9.9750983048427722E-002
   373.70000000001647       -6.8108121544493878       -9.9750983049292460E-002
   373.80000000001650       -6.8207872527544078       -9.9750983050195613E-002
   373.90000000001652       -6.8307623510595201       -9.9750983051119263E-002
   374.00000000001654       -6.8407374493647248       -9.9750983052044842E-002
   374.10000000001656       -6.8507125476700201       -9.9750983052953907E-002
   374.20000000001659       -6.8606876459754034       -9.9750983053828832E-002
   374.30000000001661       -6.8706627442808683       -9.9750983054653533E-002
   374.40000000001663       -6.8806378425864096       -9.9750983055414036E-002
   374.50000000001666       -6.8906129408920194       -9.9750983056099043E-002
   374.60000000001668       -6.9005880391976895       -9.9750983056700299E-002
   374.70000000001670       -6.9105631375034111       -9.9750983057212847E-002
   374.80000000001672       -6.9205382358091745       -9.9750983057635176E-002
   374.90000000001675       -6.9305133341149716       -9.9750983057969242E-002
   375.00000000001677       -6.9404884324207936       -9.9750983058220277E-002
   375.10000000001679       -6.9504635307266334       -9.9750983058396539E-002
   375.20000000001681       -6.9604386290324847       -9.9750983058508935E-002
   375.30000000001684       -6.9704137273383413       -9.9750983058570525E-002
   375.40000000001686       -6.9803888256442006       -9.9750983058595949E-002
   375.50000000001688       -6.9903639239500608       -9.9750983058600862E-002
   375.60000000001691       -7.0003390222559210       -9.9750983058601236E-002
   375.70000000001693       -7.0103141205617820       -9.9750983058612755E-002
   375.80000000001695       -7.0202892188676467       -9.9750983058650197E-002
   375.90000000001697       -7.0302643171735193       -9.9750983058726872E-002
   376.00000000001700       -7.0402394154794044       -9.9750983058854104E-002
   376.10000000001702       -7.0502145137853081       -9.9750983059040843E-002
   376.20000000001704       -7.0601896120912375       -9.9750983059293336E-002
   376.30000000001706       -7.0701647103971990       -9.9750983059614953E-002
   376.40000000001709       -7.0801398087031995       -9.9750983060006113E-002
   376.50000000001711       -7.0901149070092462       -9.9750983060464316E-002
   376.60000000001713       -7.1000900053153444       -9.9750983060984302E-002
   376.70000000001716       -7.1100651036215003       -9.9750983061558329E-002
   376.80000000001718       -7.1200402019277176       -9.9750983062176515E-002
   376.90000000001720       -7.1300153002340005       -9.9750983062827286E-002
   377.00000000001722       -7.1399903985403501       -9.9750983063497861E-002
   377.10000000001725       -7.1499654968467672       -9.9750983064174792E-002
   377.20000000001727       -7.1599405951532518       -9.9750983064844506E-002
   377.30000000001729       -7.1699156934598012       -9.9750983065493876E-002
   377.40000000001731       -7.1798907917664119       -9.9750983066110674E-002
   377.50000000001734       -7.1898658900730803       -9.9750983066684104E-002
   377.60000000001736       -7.1998409883798011       -9.9750983067205160E-002
   377.70000000001738       -7.2098160866865681       -9.9750983067666971E-002
   377.80000000001741       -7.2197911849933742       -9.9750983068065041E-002
   377.90000000001743       -7.2297662833002141       -9.9750983068397345E-002
   378.00000000001745       -7.2397413816070806       -9.9750983068664381E-002
   378.10000000001747       -7.2497164799139675       -9.9750983068869134E-002
   378.20000000001750       -7.2596915782208695       -9.9750983069016863E-002
   378.30000000001752       -7.2696666765277813       -9.9750983069114854E-002
   378.40000000001754       -7.2796417748346984       -9.9750983069172128E-002
   378.50000000001756       -7.2896168731416182       -9.9750983069198995E-002
   378.60000000001759       -7.2995919714485389       -9.9750983069206670E-002
   378.70000000001761       -7.3095670697554596       -9.9750983069206794E-002
   378.80000000001763       -7.3195421680623802       -9.9750983069210958E-002
   378.90000000001766       -7.3295172663693036       -9.9750983069230234E-002
   379.00000000001768       -7.3394923646762313       -9.9750983069274768E-002
   379.10000000001770       -7.3494674629831671       -9.9750983069353399E-002
   379.20000000001772       -7.3594425612901144       -9.9750983069473331E-002
   379.30000000001775       -7.3694176595970786       -9.9750983069639851E-002
   379.40000000001777       -7.3793927579040641       -9.9750983069856206E-002
   379.50000000001779       -7.3893678562110763       -9.9750983070123478E-002
   379.60000000001781       -7.3993429545181204       -9.9750983070440613E-002
   379.70000000001784       -7.4093180528252010       -9.9750983070804475E-002
   379.80000000001786       -7.4192931511323224       -9.9750983071210053E-002
   379.90000000001788       -7.4292682494394873       -9.9750983071650659E-002
   380.00000000001791       -7.4392433477466993       -9.9750983072118243E-002
   380.10000000001793       -7.4492184460539592       -9.9750983072603758E-002
   380.20000000001795       -7.4591935443612689       -9.9750983073097516E-002
   380.30000000001797       -7.4691686426686275       -9.9750983073589594E-002
   380.40000000001800       -7.4791437409760348       -9.9750983074070237E-002
   380.50000000001802       -7.4891188392834875       -9.9750983074530244E-002
   380.60000000001804       -7.4990939375909837       -9.9750983074961316E-002
   380.70000000001806       -7.5090690358985190       -9.9750983075356361E-002
   380.80000000001809       -7.5190441342060899       -9.9750983075709773E-002
   380.90000000001811       -7.5290192325136918       -9.9750983076017624E-002
   381.00000000001813       -7.5389943308213194       -9.9750983076277777E-002
   381.10000000001816       -7.5489694291289684       -9.9750983076489927E-002
   381.20000000001818       -7.5589445274366343       -9.9750983076655614E-002
   381.30000000001820       -7.5689196257443117       -9.9750983076778071E-002
   381.40000000001822       -7.5788947240519979       -9.9750983076862115E-002
   381.50000000001825       -7.5888698223596895       -9.9750983076913907E-002
   381.60000000001827       -7.5988449206673838       -9.9750983076940677E-002
   381.70000000001829       -7.6088200189750790       -9.9750983076950406E-002
   381.80000000001831       -7.6187951172827741       -9.9750983076951516E-002
   381.90000000001834       -7.6287702155904693       -9.9750983076952515E-002
   382.00000000001836       -7.6387453138981654       -9.9750983076961675E-002
   382.10000000001838       -7.6487204122058641       -9.9750983076986696E-002
   382.20000000001841       -7.6586955105135672       -9.9750983077034394E-002
   382.30000000001843       -7.6686706088212784       -9.9750983077110486E-002
   382.40000000001845       -7.6786457071290002       -9.9750983077219357E-002
   382.50000000001847       -7.6886208054367362       -9.9750983077363936E-002
   382.60000000001850       -7.6985959037444909       -9.9750983077545596E-002
   382.70000000001852       -7.7085710020522669       -9.9750983077764130E-002
   382.80000000001854       -7.7185461003600686       -9.9750983078017788E-002
   382.90000000001857       -7.7285211986678988       -9.9750983078303379E-002
   383.00000000001859       -7.7384962969757600       -9.9750983078616448E-002
   383.10000000001861       -7.7484713952836550       -9.9750983078951458E-002
   383.20000000001863       -7.7584464935915856       -9.9750983079302025E-002
   383.30000000001866       -7.7684215918995516       -9.9750983079661223E-002
   383.40000000001868       -7.7783966902075541       -9.9750983080021824E-002
   383.50000000001870       -7.7883717885155921       -9.9750983080376637E-002
   383.60000000001872       -7.7983468868236638       -9.9750983080718753E-002
   383.70000000001875       -7.8083219851317685       -9.9750983081041855E-002
   383.80000000001877       -7.8182970834399024       -9.9750983081340408E-002
   383.90000000001879       -7.8282721817480629       -9.9750983081609929E-002
   384.00000000001882       -7.8382472800562475       -9.9750983081847072E-002
   384.10000000001884       -7.8482223783644525       -9.9750983082049799E-002
   384.20000000001886       -7.8581974766726743       -9.9750983082217387E-002
   384.30000000001888       -7.8681725749809095       -9.9750983082350489E-002
   384.40000000001891       -7.8781476732891544       -9.9750983082451034E-002
   384.50000000001893       -7.8881227715974065       -9.9750983082522129E-002
   384.60000000001895       -7.8980978699056630       -9.9750983082567940E-002
   384.70000000001897       -7.9080729682139221       -9.9750983082593475E-002
   384.80000000001900       -7.9180480665221822       -9.9750983082604397E-002
   384.90000000001902       -7.9280231648304431       -9.9750983082606770E-002
   385.00000000001904       -7.9379982631387040       -9.9750983082606812E-002
   385.10000000001907       -7.9479733614469650       -9.9750983082610656E-002
   385.20000000001909       -7.9579484597552277       -9.9750983082624103E-002
   385.30000000001911       -7.9679235580634931       -9.9750983082652386E-002
   385.40000000001913       -7.9778986563717629       -9.9750983082699987E-002
   385.50000000001916       -7.9878737546800398       -9.9750983082770486E-002
   385.60000000001918       -7.9978488529883265       -9.9750983082866410E-002
   385.70000000001920       -8.0078239512966256       -9.9750983082989172E-002
   385.80000000001922       -8.0177990496049389       -9.9750983083139053E-002
   385.90000000001925       -8.0277741479132700       -9.9750983083315162E-002
   386.00000000001927       -8.0377492462216225       -9.9750983083515557E-002
   386.10000000001929       -8.0477243445299962       -9.9750983083737296E-002
   386.20000000001932       -8.0576994428383930       -9.9750983083976605E-002
   386.30000000001934       -8.0676745411468165       -9.9750983084229042E-002
   386.40000000001936       -8.0776496394552648       -9.9750983084489653E-002
   386.50000000001938       -8.0876247377637398       -9.9750983084753206E-002
   386.60000000001941       -8.0975998360722414       -9.9750983085014427E-002
   386.70000000001943       -8.1075749343807679       -9.9750983085268183E-002
   386.80000000001945       -8.1175500326893193       -9.9750983085509656E-002
   386.90000000001947       -8.1275251309978920       -9.9750983085734601E-002
   387.00000000001950       -8.1375002293064860       -9.9750983085939438E-002
   387.10000000001952       -8.1474753276150977       -9.9750983086121417E-002
   387.20000000001954       -8.1574504259237255       -9.9750983086278694E-002
   387.30000000001957       -8.1674255242323657       -9.9750983086410394E-002
   387.40000000001959       -8.1774006225410165       -9.9750983086516629E-002
   387.50000000001961       -8.1873757208496762       -9.9750983086598466E-002
   387.60000000001963       -8.1973508191583413       -9.9750983086657877E-002
   387.70000000001966       -8.2073259174670117       -9.9750983086697637E-002
   387.80000000001968       -8.2173010157756838       -9.9750983086721201E-002
   387.90000000001970       -8.2272761140843578       -9.9750983086732553E-002
   388.00000000001972       -8.2372512123930317       -9.9750983086736036E-002
   388.10000000001975       -8.2472263107017056       -9.9750983086736161E-002
   388.20000000001977       -8.2572014090103796       -9.9750983086737452E-002
   388.30000000001979       -8.2671765073190535       -9.9750983086744252E-002
   388.40000000001982       -8.2771516056277292       -9.9750983086760558E-002
   388.50000000001984       -8.2871267039364085       -9.9750983086789854E-002
   388.60000000001986       -8.2971018022450913       -9.9750983086834999E-002
   388.70000000001988       -8.3070769005537812       -9.9750983086898129E-002
   388.80000000001991       -8.3170519988624800       -9.9750983086980591E-002
   388.90000000001993       -8.3270270971711877       -9.9750983087082870E-002
   389.00000000001995       -8.3370021954799078       -9.9750983087204634E-002
   389.10000000001997       -8.3469772937886422       -9.9750983087344730E-002
   389.20000000002000       -8.3569523920973925       -9.9750983087501272E-002
   389.30000000002002       -8.3669274904061588       -9.9750983087671719E-002
   389.40000000002004       -8.3769025887149446       -9.9750983087852962E-002
   389.50000000002007       -8.3868776870237483       -9.9750983088041520E-002
   389.60000000002009       -8.3968527853325714       -9.9750983088233630E-002
   389.70000000002011       -8.4068278836414141       -9.9750983088425435E-002
   389.80000000002013       -8.4168029819502745       -9.9750983088613132E-002
   389.90000000002016       -8.4267780802591545       -9.9750983088793099E-002
   390.00000000002018       -8.4367531785680505       -9.9750983088962075E-002
   390.10000000002020       -8.4467282768769625       -9.9750983089117257E-002
   390.20000000002022       -8.4567033751858887       -9.9750983089256395E-002
   390.30000000002025       -8.4666784734948273       -9.9750983089377909E-002
   390.40000000002027       -8.4766535718037748       -9.9750983089480896E-002
   390.50000000002029       -8.4866286701127311       -9.9750983089565176E-002
   390.60000000002032       -8.4966037684216946       -9.9750983089631276E-002
   390.70000000002034       -8.5065788667306634       -9.9750983089680403E-002
   390.80000000002036       -8.5165539650396340       -9.9750983089714390E-002
   390.90000000002038       -8.5265290633486082       -9.9750983089735581E-002
   391.00000000002041       -8.5365041616575823       -9.9750983089746753E-002
   391.10000000002043       -8.5464792599665582       -9.9750983089751000E-002
   391.20000000002045       -8.5564543582755341       -9.9750983089751596E-002
   391.30000000002047       -8.5664294565845100       -9.9750983089751860E-002
   391.40000000002050       -8.5764045548934860       -9.9750983089755010E-002
   391.50000000002052       -8.5863796532024619       -9.9750983089764073E-002
   391.60000000002054       -8.5963547515114396       -9.9750983089781753E-002
   391.70000000002057       -8.6063298498204208       -9.9750983089810299E-002
   391.80000000002059       -8.6163049481294056       -9.9750983089851489E-002
   391.90000000002061       -8.6262800464383957       -9.9750983089906500E-002
   392.00000000002063       -8.6362551447473930       -9.9750983089975917E-002
   392.10000000002066       -8.6462302430563991       -9.9750983090059725E-002
   392.20000000002068       -8.6562053413654141       -9.9750983090157300E-002
   392.30000000002070       -8.6661804396744415       -9.9750983090267434E-002
   392.40000000002073       -8.6761555379834796       -9.9750983090388448E-002
   392.50000000002075       -8.6861306362925319       -9.9750983090518205E-002
   392.60000000002077       -8.6961057346015966       -9.9750983090654263E-002
   392.70000000002079       -8.7060808329106756       -9.9750983090793929E-002
   392.80000000002082       -8.7160559312197687       -9.9750983090934400E-002
   392.90000000002084       -8.7260310295288761       -9.9750983091072859E-002
   393.00000000002086       -8.7360061278379959       -9.9750983091206613E-002
   393.10000000002088       -8.7459812261471299       -9.9750983091333179E-002
   393.20000000002091       -8.7559563244562746       -9.9750983091450363E-002
   393.30000000002093       -8.7659314227654299       -9.9750983091556375E-002
   393.40000000002095       -8.7759065210745941       -9.9750983091649884E-002
   393.50000000002098       -8.7858816193837672       -9.9750983091730042E-002
   393.60000000002100       -8.7958567176929474       -9.9750983091796530E-002
   393.70000000002102       -8.8058318160021329       -9.9750983091849543E-002
   393.80000000002104       -8.8158069143113220       -9.9750983091889789E-002
   393.90000000002107       -8.8257820126205146       -9.9750983091918446E-002
   394.00000000002109       -8.8357571109297091       -9.9750983091937098E-002
   394.10000000002111       -8.8457322092389035       -9.9750983091947659E-002
   394.20000000002113       -8.8557073075480979       -9.9750983091952336E-002
   394.30000000002116       -8.8656824058572941       -9.9750983091953460E-002
   394.40000000002118       -8.8756575041664902       -9.9750983091953460E-002
   394.50000000002120       -8.8856326024756864       -9.9750983091954737E-002
   394.60000000002123       -8.8956077007848826       -9.9750983091959552E-002
   394.70000000002125       -8.9055827990940788       -9.9750983091969961E-002
   394.80000000002127       -8.9155578974032768       -9.9750983091987752E-002
   394.90000000002129       -8.9255329957124783       -9.9750983092014356E-002
   395.00000000002132       -8.9355080940216833       -9.9750983092050785E-002
   395.10000000002134       -8.9454831923308937       -9.9750983092097636E-002
   395.20000000002136       -8.9554582906401095       -9.9750983092155049E-002
   395.30000000002138       -8.9654333889493323       -9.9750983092222717E-002
   395.40000000002141       -8.9754084872585622       -9.9750983092299933E-002
   395.50000000002143       -8.9853835855678010       -9.9750983092385573E-002
   395.60000000002145       -8.9953586838770487       -9.9750983092478207E-002
   395.70000000002148       -9.0053337821863071       -9.9750983092576101E-002
   395.80000000002150       -9.0153088804955743       -9.9750983092677367E-002
   395.90000000002152       -9.0252839788048522       -9.9750983092779966E-002
   396.00000000002154       -9.0352590771141408       -9.9750983092881843E-002
   396.10000000002157       -9.0452341754234382       -9.9750983092980985E-002
   396.20000000002159       -9.0552092737327463       -9.9750983093075507E-002
   396.30000000002161       -9.0651843720420633       -9.9750983093163728E-002
   396.40000000002163       -9.0751594703513874       -9.9750983093244233E-002
   396.50000000002166       -9.0851345686607186       -9.9750983093315926E-002
   396.60000000002168       -9.0951096669700568       -9.9750983093378043E-002
   396.70000000002170       -9.1050847652794005       -9.9750983093430223E-002
   396.80000000002173       -9.1150598635887476       -9.9750983093472467E-002
   396.90000000002175       -9.1250349618980984       -9.9750983093505163E-002
   397.00000000002177       -9.1350100602074509       -9.9750983093529047E-002
   397.10000000002179       -9.1449851585168052       -9.9750983093545173E-002
   397.20000000002182       -9.1549602568261612       -9.9750983093554860E-002
   397.30000000002184       -9.1649353551355173       -9.9750983093559648E-002
   397.40000000002186       -9.1749104534448733       -9.9750983093561202E-002
   397.50000000002188       -9.1848855517542294       -9.9750983093561299E-002
   397.60000000002191       -9.1948606500635854       -9.9750983093561688E-002
   397.70000000002193       -9.2048357483729415       -9.9750983093564075E-002
   397.80000000002195       -9.2148108466822993       -9.9750983093570028E-002
   397.90000000002198       -9.2247859449916572       -9.9750983093580922E-002
   398.00000000002200       -9.2347610433010168       -9.9750983093597909E-002
   398.10000000002202       -9.2447361416103782       -9.9750983093621834E-002
   398.20000000002204       -9.2547112399197431       -9.9750983093653253E-002
   398.30000000002207       -9.2646863382291116       -9.9750983093692375E-002
   398.40000000002209       -9.2746614365384854       -9.9750983093739115E-002
   398.50000000002211       -9.2846365348478646       -9.9750983093793044E-002
   398.60000000002213       -9.2946116331572490       -9.9750983093853454E-002
   398.70000000002216       -9.3045867314666406       -9.9750983093919374E-002
   398.80000000002218       -9.3145618297760393       -9.9750983093989623E-002
   398.90000000002220       -9.3245369280854451       -9.9750983094062842E-002
   399.00000000002223       -9.3345120263948580       -9.9750983094137574E-002
   399.10000000002225       -9.3444871247042798       -9.9750983094212334E-002
   399.20000000002227       -9.3544622230137087       -9.9750983094285622E-002
   399.30000000002229       -9.3644373213231447       -9.9750983094356024E-002
   399.40000000002232       -9.3744124196325878       -9.9750983094422249E-002
   399.50000000002234       -9.3843875179420362       -9.9750983094483187E-002
   399.60000000002236       -9.3943626162514899       -9.9750983094537948E-002
   399.70000000002238       -9.4043377145609490       -9.9750983094585896E-002
   399.80000000002241       -9.4143128128704117       -9.9750983094626655E-002
   399.90000000002243       -9.4242879111798779       -9.9750983094660114E-002
   400.00000000002245       -9.4342630094893458       -9.9750983094686468E-002



==> fip.txt <==
  0.10000000000000001        9.9999999000000006E-002
  0.20000000000000001        9.9999998019900005E-002
  0.30000000000000004        9.9999997079000008E-002
  0.40000000000000002        9.9999996195211993E-002
  0.50000000000000000        9.9999995384311743E-002
  0.59999999999999998        9.9999994659261196E-002
  0.69999999999999996        9.9999994029630057E-002
  0.79999999999999993        9.9999993501141748E-002
  0.89999999999999991        9.9999993075364502E-002
  0.99999999999999989        9.9999992749562769E-002
   1.0999999999999999        9.9999992516718261E-002
   1.2000000000000000        9.9999992365723114E-002
   1.3000000000000000        9.9999992281740904E-002
   1.4000000000000001        9.9999992246724415E-002
   1.5000000000000002        9.9999992240072541E-002
   1.6000000000000003        9.9999992239402757E-002
   1.7000000000000004        9.9999992221410608E-002
   1.8000000000000005        9.9999992162783297E-002
   1.9000000000000006        9.9999992041132066E-002
   2.0000000000000004        9.9999991835906174E-002
   2.1000000000000005        9.9999991529251528E-002
   2.2000000000000006        9.9999991106778416E-002
   2.3000000000000007        9.9999990558205756E-002
   2.4000000000000008        9.9999989877853440E-002
   2.5000000000000009        9.9999989064960132E-002
   2.6000000000000010        9.9999988123810141E-002
   2.7000000000000011        9.9999987063660506E-002
   2.8000000000000012        9.9999985898467147E-002
   2.9000000000000012        9.9999984646417128E-002
   3.0000000000000013        9.9999983329281755E-002
   3.1000000000000014        9.9999981971612958E-002
   3.2000000000000015        9.9999980599811994E-002
   3.3000000000000016        9.9999979241105208E-002
   3.4000000000000017        9.9999977922466135E-002
   3.5000000000000018        9.9999976669526036E-002
   3.6000000000000019        9.9999975505516286E-002
   3.7000000000000020        9.9999974450285814E-002
   3.8000000000000020        9.9999973519434293E-002
   3.9000000000000021        9.9999972723598327E-002
   4.0000000000000018        9.9999972067922313E-002
   4.1000000000000014        9.9999971551738800E-002
   4.2000000000000011        9.9999971168475504E-002
   4.3000000000000007        9.9999970905797181E-002
   4.4000000000000004        9.9999970745981437E-002
   4.5000000000000000        9.9999970666518057E-002
   4.5999999999999996        9.9999970640912400E-002
   4.6999999999999993        9.9999970639664620E-002
   4.7999999999999989        9.9999970631389073E-002
   4.8999999999999986        9.9999970584031844E-002
   4.9999999999999982        9.9999970466139440E-002
   5.0999999999999979        9.9999970248128955E-002
   5.1999999999999975        9.9999969903508679E-002
   5.2999999999999972        9.9999969409999265E-002
   5.3999999999999968        9.9999968750508442E-002
   5.4999999999999964        9.9999967913917368E-002
   5.5999999999999961        9.9999966895643139E-002
   5.6999999999999957        9.9999965697950527E-002
   5.7999999999999954        9.9999964329995347E-002
   5.8999999999999950        9.9999962807592310E-002
   5.9999999999999947        9.9999961152711189E-002
   6.0999999999999943        9.9999959392715984E-002
   6.1999999999999940        9.9999957559372438E-002
   6.2999999999999936        9.9999955687659084E-002
   6.3999999999999932        9.9999953814425516E-002
   6.4999999999999929        9.9999951976948609E-002
   6.5999999999999925        9.9999950211442562E-002
   6.6999999999999922        9.9999948551581591E-002
   6.7999999999999918        9.9999947027094693E-002
   6.8999999999999915        9.9999945662490375E-002
   6.9999999999999911        9.9999944475965011E-002
   7.0999999999999908        9.9999943478542408E-002
   7.1999999999999904        9.9999942673483555E-002
   7.2999999999999901        9.9999942055995841E-002
   7.3999999999999897        9.9999941613259313E-002
   7.4999999999999893        9.9999941324775285E-002
   7.5999999999999890        9.9999941163029876E-002
   7.6999999999999886        9.9999941094452122E-002
   7.7999999999999883        9.9999941080634244E-002
   7.8999999999999879        9.9999941079770269E-002
   7.9999999999999876        9.9999941048259891E-002
   8.0999999999999872        9.9999940942416377E-002
   8.1999999999999869        9.9999940720212316E-002
   8.2999999999999865        9.9999940342993823E-002
   8.3999999999999861        9.9999939777093927E-002
   8.4999999999999858        9.9999938995278259E-002
   8.5999999999999854        9.9999937977961945E-002
   8.6999999999999851        9.9999936714144047E-002
   8.7999999999999847        9.9999935202016638E-002
   8.8999999999999844        9.9999933449217315E-002
   8.9999999999999840        9.9999931472708067E-002
   9.0999999999999837        9.9999929298277709E-002
   9.1999999999999833        9.9999926959680324E-002
   9.2999999999999829        9.9999924497436915E-002
   9.3999999999999826        9.9999921957341600E-002
   9.4999999999999822        9.9999919388726252E-002
   9.5999999999999819        9.9999916842548359E-002
   9.6999999999999815        9.9999914369375206E-002
   9.7999999999999812        9.9999912017343137E-002
   9.8999999999999808        9.9999909830173220E-002
   9.9999999999999805        9.9999907845324046E-002
   10.099999999999980        9.9999906092358454E-002
   10.199999999999980        9.9999904591593997E-002
   10.299999999999979        9.9999903353096969E-002
   10.399999999999979        9.9999902376067248E-002
   10.499999999999979        9.9999901648646444E-002
   10.599999999999978        9.9999901148165538E-002
   10.699999999999978        9.9999900841831052E-002
   10.799999999999978        9.9999900687830823E-002
   10.899999999999977        9.9999900636823694E-002
   10.999999999999977        9.9999900633760935E-002
   11.099999999999977        9.9999900619973117E-002
   11.199999999999976        9.9999900535444081E-002
   11.299999999999976        9.9999900321184540E-002
   11.399999999999975        9.9999899921612151E-002
   11.499999999999975        9.9999899286842719E-002
   11.599999999999975        9.9999898374798987E-002
   11.699999999999974        9.9999897153048592E-002
   11.799999999999974        9.9999895600292210E-002
   11.899999999999974        9.9999893707435047E-002
   11.999999999999973        9.9999891478190508E-002
   12.099999999999973        9.9999888929182226E-002
   12.199999999999973        9.9999886089530393E-002
   12.299999999999972        9.9999882999928666E-002
   12.399999999999972        9.9999879711238290E-002
   12.499999999999972        9.9999876282646200E-002
   12.599999999999971        9.9999872779452159E-002
   12.699999999999971        9.9999869270566241E-002
   12.799999999999971        9.9999865825811191E-002
   12.899999999999970        9.9999862513133836E-002
   12.999999999999970        9.9999859395835639E-002
   13.099999999999969        9.9999856529933831E-002
   13.199999999999969        9.9999853961761420E-002
   13.299999999999969        9.9999851725907363E-002
   13.399999999999968        9.9999849843586092E-002
   13.499999999999968        9.9999848321510543E-002
   13.599999999999968        9.9999847151323998E-002
   13.699999999999967        9.9999846309624690E-002
   13.799999999999967        9.9999845758594150E-002
   13.899999999999967        9.9999845447216199E-002
   13.999999999999966        9.9999845313049632E-002
   14.099999999999966        9.9999845284494557E-002
   14.199999999999966        9.9999845283471486E-002
   14.299999999999965        9.9999845228414028E-002
   14.399999999999965        9.9999845037461468E-002
   14.499999999999964        9.9999844631727300E-002
   14.599999999999964        9.9999843938513994E-002
   14.699999999999964        9.9999842894344215E-002
   14.799999999999963        9.9999841447683133E-002
   14.899999999999963        9.9999839561236439E-002
   14.999999999999963        9.9999837213723478E-002
   15.099999999999962        9.9999834401043736E-002
   15.199999999999962        9.9999831136777767E-002
   15.299999999999962        9.9999827451989140E-002
   15.399999999999961        9.9999823394321188E-002
   15.499999999999961        9.9999819026410697E-002
   15.599999999999961        9.9999814423668371E-002
   15.699999999999960        9.9999809671502349E-002
   15.799999999999960        9.9999804862084943E-002
   15.899999999999959        9.9999800090783061E-002
   15.999999999999959        9.9999795452388643E-002
   16.099999999999959        9.9999791037296323E-002
   16.199999999999960        9.9999786927780498E-002
   16.299999999999962        9.9999783194523045E-002
   16.399999999999963        9.9999779893536089E-002
   16.499999999999964        9.9999777063610990E-002
   16.599999999999966        9.9999774724406590E-002
   16.699999999999967        9.9999772875266055E-002
   16.799999999999969        9.9999771494824599E-002
   16.899999999999970        9.9999770541439478E-002
   16.999999999999972        9.9999769954441819E-002
   17.099999999999973        9.9999769656176310E-002
   17.199999999999974        9.9999769554763043E-002
   17.299999999999976        9.9999769547485129E-002
   17.399999999999977        9.9999769524678817E-002
   17.499999999999979        9.9999769373980363E-002
   17.599999999999980        9.9999768984766313E-002
   17.699999999999982        9.9999768252613225E-002
   17.799999999999983        9.9999767083598229E-002
   17.899999999999984        9.9999765398264884E-002
   17.999999999999986        9.9999763135088515E-002
   18.099999999999987        9.9999760253292019E-002
   18.199999999999989        9.9999756734886217E-002
   18.299999999999990        9.9999752585837196E-002
   18.399999999999991        9.9999747836296518E-002
   18.499999999999993        9.9999742539866002E-002
   18.599999999999994        9.9999736771907308E-002
   18.699999999999996        9.9999730626944824E-002
   18.799999999999997        9.9999724215247776E-002
   18.899999999999999        9.9999717658712212E-002
   19.000000000000000        9.9999711086193779E-002
   19.100000000000001        9.9999704628467551E-002
   19.200000000000003        9.9999698413009375E-002
   19.300000000000004        9.9999692558804559E-002
   19.400000000000006        9.9999687171392515E-002
   19.500000000000007        9.9999682338350840E-002
   19.600000000000009        9.9999678125408789E-002
   19.700000000000010        9.9999674573358593E-002
   19.800000000000011        9.9999671695904541E-002
   19.900000000000013        9.9999669478554917E-002
   20.000000000000014        9.9999667878622162E-002
   20.100000000000016        9.9999666826353570E-002
   20.200000000000017        9.9999666227169895E-002
   20.300000000000018        9.9999665964944306E-002
   20.400000000000020        9.9999665906211219E-002
   20.500000000000021        9.9999665905154828E-002
   20.600000000000023        9.9999665809192964E-002
   20.700000000000024        9.9999665464944473E-002
   20.800000000000026        9.9999664724348333E-002
   20.900000000000027        9.9999663450692278E-002
   21.000000000000028        9.9999661524307434E-002
   21.100000000000030        9.9999658847693726E-002
   21.200000000000031        9.9999655349859232E-002
   21.300000000000033        9.9999650989683608E-002
   21.400000000000034        9.9999645758151109E-002
   21.500000000000036        9.9999639679340960E-002
   21.600000000000037        9.9999632810110262E-002
   21.700000000000038        9.9999625238456111E-002
   21.800000000000040        9.9999617080595793E-002
   21.900000000000041        9.9999608476856558E-002
   22.000000000000043        9.9999599586515789E-002
   22.100000000000044        9.9999590581777320E-002
   22.200000000000045        9.9999581641108268E-002
   22.300000000000047        9.9999572942190501E-002
   22.400000000000048        9.9999564654761813E-002
   22.500000000000050        9.9999556933631495E-002
   22.600000000000051        9.9999549912154082E-002
   22.700000000000053        9.9999543696431992E-002
   22.800000000000054        9.9999538360494300E-002
   22.900000000000055        9.9999533942664531E-002
   23.000000000000057        9.9999530443287091E-002
   23.100000000000058        9.9999527823930734E-002
   23.200000000000060        9.9999526008130737E-002
   23.300000000000061        9.9999524883670948E-002
   23.400000000000063        9.9999524306345150E-002
   23.500000000000064        9.9999524105076593E-002
   23.600000000000065        9.9999524088217773E-002
   23.700000000000067        9.9999524050801494E-002
   23.800000000000068        9.9999523782471594E-002
   23.900000000000070        9.9999523075789007E-002
   24.000000000000071        9.9999521734587524E-002
   24.100000000000072        9.9999519582045310E-002
   24.200000000000074        9.9999516468142674E-002
   24.300000000000075        9.9999512276194844E-002
   24.400000000000077        9.9999506928179008E-002
   24.500000000000078        9.9999500388617948E-002
   24.600000000000080        9.9999492666835346E-002
   24.700000000000081        9.9999483817459794E-002
   24.800000000000082        9.9999473939121841E-002
   24.900000000000084        9.9999463171360284E-002
   25.000000000000085        9.9999451689825505E-002
   25.100000000000087        9.9999439699938172E-002
   25.200000000000088        9.9999427429226434E-002
   25.300000000000090        9.9999415118622287E-002
   25.400000000000091        9.9999403013045357E-002
   25.500000000000092        9.9999391351637226E-002
   25.600000000000094        9.9999380358030882E-002
   25.700000000000095        9.9999370231046311E-002
   25.800000000000097        9.9999361136193787E-002
   25.900000000000098        9.9999353198341814E-002
   26.000000000000099        9.9999346495867239E-002
   26.100000000000101        9.9999341056551783E-002
   26.200000000000102        9.9999336855424739E-002
   26.300000000000104        9.9999333814677377E-002
   26.400000000000105        9.9999331805694203E-002
   26.500000000000107        9.9999330653162119E-002
   26.600000000000108        9.9999330141134490E-002
   26.700000000000109        9.9999330020846169E-002
   26.800000000000111        9.9999330020001428E-002
   26.900000000000112        9.9999329853191835E-002
   27.000000000000114        9.9999329233049064E-002
   27.100000000000115        9.9999327881700198E-002
   27.200000000000117        9.9999325542072193E-002
   27.300000000000118        9.9999321988589240E-002
   27.400000000000119        9.9999317036821786E-002
   27.500000000000121        9.9999310551679238E-002
   27.600000000000122        9.9999302453788547E-002
   27.700000000000124        9.9999292723766439E-002
   27.800000000000125        9.9999281404171581E-002
   27.900000000000126        9.9999268599011884E-002
   28.000000000000128        9.9999254470777371E-002
   28.100000000000129        9.9999239235068066E-002
   28.200000000000131        9.9999223152983790E-002
   28.300000000000132        9.9999206521536169E-002
   28.400000000000134        9.9999189662427546E-002
   28.500000000000135        9.9999172909613868E-002
   28.600000000000136        9.9999156596125988E-002
   28.700000000000138        9.9999141040662737E-002
   28.800000000000139        9.9999126534488975E-002
   28.900000000000141        9.9999113329169970E-002
   29.000000000000142        9.9999101625650968E-002
   29.100000000000144        9.9999091565146678E-002
   29.200000000000145        9.9999083222242491E-002
   29.300000000000146        9.9999076600528605E-002
   29.400000000000148        9.9999071630992822E-002
   29.500000000000149        9.9999068173292127E-002
   29.600000000000151        9.9999066019909794E-002
   29.700000000000152        9.9999064903089338E-002
   29.800000000000153        9.9999064504323082E-002
   29.900000000000155        9.9999064466066212E-002
   30.000000000000156        9.9999064405251248E-002
   30.100000000000158        9.9999063928097265E-002
   30.200000000000159        9.9999062645645995E-002
   30.300000000000161        9.9999060189416386E-002
   30.400000000000162        9.9999056226552349E-002
   30.500000000000163        9.9999050473845913E-002
   30.600000000000165        9.9999042710051070E-002
   30.700000000000166        9.9999032785959924E-002
   30.800000000000168        9.9999020631792335E-002
   30.900000000000169        9.9999006261548534E-002
   31.000000000000171        9.9998989774089289E-002
   31.100000000000172        9.9998971350834395E-002
   31.200000000000173        9.9998951250103871E-002
   31.300000000000175        9.9998929798261305E-002
   31.400000000000176        9.9998907377950183E-002
   31.500000000000178        9.9998884413836489E-002
   31.600000000000179        9.9998861356379212E-002
   31.700000000000180        9.9998838664239864E-002
   31.800000000000182        9.9998816786009123E-002
   31.900000000000183        9.9998796141969451E-002
   32.000000000000185        9.9998777106625969E-002
   32.100000000000186        9.9998759992721314E-002
   32.200000000000188        9.9998745037405454E-002
   32.300000000000189        9.9998732391158265E-002
   32.400000000000190        9.9998722109964508E-002
   32.500000000000192        9.9998714151120216E-002
   32.600000000000193        9.9998708372911776E-002
   32.700000000000195        9.9998704538258321E-002
   32.800000000000196        9.9998702322251068E-002
   32.900000000000198        9.9998701323365580E-002
   33.000000000000199        9.9998701077971139E-002
   33.100000000000200        9.9998701077621793E-002
   33.200000000000202        9.9998700788491379E-002
   33.300000000000203        9.9998699672216501E-002
   33.400000000000205        9.9998697207339851E-002
   33.500000000000206        9.9998692910506004E-002
   33.600000000000207        9.9998686356554872E-002
   33.700000000000209        9.9998677196684815E-002
   33.800000000000210        9.9998665173918325E-002
   33.900000000000212        9.9998650135195821E-002
   34.000000000000213        9.9998632039544899E-002
   34.100000000000215        9.9998610961918449E-002
   34.200000000000216        9.9998587092460817E-002
   34.300000000000217        9.9998560731139371E-002
   34.400000000000219        9.9998532277863761E-002
   34.500000000000220        9.9998502218398205E-002
   34.600000000000222        9.9998471106547304E-002
   34.700000000000223        9.9998439543254755E-002
   34.800000000000225        9.9998408153391047E-002
   34.900000000000226        9.9998377561114543E-002
   35.000000000000227        9.9998348364765233E-002
   35.100000000000229        9.9998321112288555E-002
   35.200000000000230        9.9998296278185447E-002
   35.300000000000232        9.9998274242943511E-002
   35.400000000000233        9.9998255275824136E-002
   35.500000000000234        9.9998239521763108E-002
   35.600000000000236        9.9998226992992698E-002
   35.700000000000237        9.9998217565816158E-002
   35.800000000000239        9.9998210982767399E-002
   35.900000000000240        9.9998206860177630E-002
   36.000000000000242        9.9998204700953996E-002
   36.100000000000243        9.9998203912162811E-002
   36.200000000000244        9.9998203826808588E-002
   36.300000000000246        9.9998203729020074E-002
   36.400000000000247        9.9998202881701706E-002
   36.500000000000249        9.9998200555591152E-002
   36.600000000000250        9.9998196058586133E-002
   36.700000000000252        9.9998188764169799E-002
   36.800000000000253        9.9998178137776728E-002
   36.900000000000254        9.9998163760000897E-002
   37.000000000000256        9.9998145345651407E-002
   37.100000000000257        9.9998122757808505E-002
   37.200000000000259        9.9998096016215607E-002
   37.300000000000260        9.9998065299557029E-002
   37.400000000000261        9.9998030941407232E-002
   37.500000000000263        9.9997993419886674E-002
   37.600000000000264        9.9997953341312701E-002
   37.700000000000266        9.9997911418380256E-002
   37.800000000000267        9.9997868443637519E-002
   37.900000000000269        9.9997825259225417E-002
   38.000000000000270        9.9997782724019435E-002
   38.100000000000271        9.9997741679439034E-002
   38.200000000000273        9.9997702915269049E-002
   38.300000000000274        9.9997667136863741E-002
   38.400000000000276        9.9997634935076463E-002
   38.500000000000277        9.9997606760175550E-002
   38.600000000000279        9.9997582900872489E-002
   38.700000000000280        9.9997563469406067E-002
   38.800000000000281        9.9997548393402400E-002
   38.900000000000283        9.9997537414973373E-002
   39.000000000000284        9.9997530097235179E-002
   39.100000000000286        9.9997525838134635E-002
   39.200000000000287        9.9997523891175721E-002
   39.300000000000288        9.9997523392353987E-002
   39.400000000000290        9.9997523392343371E-002
   39.500000000000291        9.9997522892750379E-002
   39.600000000000293        9.9997520885063640E-002
   39.700000000000294        9.9997516390790950E-002
   39.800000000000296        9.9997508501198359E-002
   39.900000000000297        9.9997496415049653E-002
   40.000000000000298        9.9997479472792666E-002
   40.100000000000300        9.9997457185750163E-002
   40.200000000000301        9.9997429259044354E-002
   40.300000000000303        9.9997395607209688E-002
   40.400000000000304        9.9997356361721010E-002
   40.500000000000306        9.9997311869972655E-002
   40.600000000000307        9.9997262685577473E-002
   40.700000000000308        9.9997209550200486E-002
   40.800000000000310        9.9997153367485367E-002
   40.900000000000311        9.9997095169960373E-002
   41.000000000000313        9.9997036080109722E-002
   41.100000000000314        9.9996977267054102E-002
   41.200000000000315        9.9996919900489242E-002
   41.300000000000317        9.9996865103674434E-002
   41.400000000000318        9.9996813907337029E-002
   41.500000000000320        9.9996767206359846E-002
   41.600000000000321        9.9996725721044177E-002
   41.700000000000323        9.9996689964593641E-002
   41.800000000000324        9.9996660218247990E-002
   41.900000000000325        9.9996636515217521E-002
   42.000000000000327        9.9996618634239379E-002
   42.100000000000328        9.9996606103207430E-002
   42.200000000000330        9.9996598212932622E-002
   42.300000000000331        9.9996594040685671E-002
   42.400000000000333        9.9996592482774579E-002
   42.500000000000334        9.9996592295032202E-002
   42.600000000000335        9.9996592139749346E-002
   42.700000000000337        9.9996590637300847E-002
   42.800000000000338        9.9996586420488809E-002
   42.900000000000340        9.9996578189478325E-002
   43.000000000000341        9.9996564765134799E-002
   43.100000000000342        9.9996545138591811E-002
   43.200000000000344        9.9996518514986060E-002
   43.300000000000345        9.9996484349488490E-002
   43.400000000000347        9.9996442374031672E-002
   43.500000000000348        9.9996392613474927E-002
   43.600000000000350        9.9996335390346427E-002
   43.700000000000351        9.9996271317742622E-002
   43.800000000000352        9.9996201280431671E-002
   43.900000000000354        9.9996126404681529E-002
   44.000000000000355        9.9996048017795852E-002
   44.100000000000357        9.9995967598773577E-002
   44.200000000000358        9.9995886721892205E-002
   44.300000000000360        9.9995806995334960E-002
   44.400000000000361        9.9995729997223129E-002
   44.500000000000362        9.9995657211566599E-002
   44.600000000000364        9.9995589966699314E-002
   44.700000000000365        9.9995529378718293E-002
   44.800000000000367        9.9995476302294856E-002
   44.900000000000368        9.9995431290978765E-002
   45.000000000000369        9.9995394568777721E-002
   45.100000000000371        9.9995366014378625E-002
   45.200000000000372        9.9995345158897325E-002
   45.300000000000374        9.9995331197519008E-002
   45.400000000000375        9.9995323014841583E-002
   45.500000000000377        9.9995319223181237E-002
   45.600000000000378        9.9995318212564549E-002
   45.700000000000379        9.9995318210637493E-002
   45.800000000000381        9.9995317350288035E-002
   45.900000000000382        9.9995313742425970E-002
   46.000000000000384        9.9995305551104890E-002
   46.100000000000385        9.9995291068021200E-002
   46.200000000000387        9.9995268783390032E-002
   46.300000000000388        9.9995237450283214E-002
   46.400000000000389        9.9995196139717857E-002
   46.500000000000391        9.9995144284100654E-002
   46.600000000000392        9.9995081707051611E-002
   46.700000000000394        9.9995008638137581E-002
   46.800000000000395        9.9994925711621441E-002
   46.900000000000396        9.9994833948955711E-002
   47.000000000000398        9.9994734725395995E-002
   47.100000000000399        9.9994629721753783E-002
   47.200000000000401        9.9994520862924569E-002
   47.300000000000402        9.9994410245390575E-002
   47.400000000000404        9.9994300056383587E-002
   47.500000000000405        9.9994192487781783E-002
   47.600000000000406        9.9994089648087481E-002
   47.700000000000408        9.9993993475976928E-002
   47.800000000000409        9.9993905658920343E-002
   47.900000000000411        9.9993827560237364E-002
   48.000000000000412        9.9993760157682687E-002
   48.100000000000414        9.9993703996256109E-002
   48.200000000000415        9.9993659157415343E-002
   48.300000000000416        9.9993625246255713E-002
   48.400000000000418        9.9993601397531981E-002
   48.500000000000419        9.9993586300659396E-002
   48.600000000000421        9.9993578243072978E-002
   48.700000000000422        9.9993575170575222E-002
   48.800000000000423        9.9993574762593643E-002
   48.900000000000425        9.9993574519630118E-002
   49.000000000000426        9.9993571859640168E-002
   49.100000000000428        9.9993564219656911E-002
   49.200000000000429        9.9993549158689993E-002
   49.300000000000431        9.9993524457798744E-002
   49.400000000000432        9.9993488213269935E-002
   49.500000000000433        9.9993438919024999E-002
   49.600000000000435        9.9993375534735696E-002
   49.700000000000436        9.9993297536629583E-002
   49.800000000000438        9.9993204948599992E-002
   49.900000000000439        9.9993098351977075E-002
   50.000000000000441        9.9992978873139279E-002
   50.100000000000442        9.9992848149016531E-002
   50.200000000000443        9.9992708271424133E-002
   50.300000000000445        9.9992561712034037E-002
   50.400000000000446        9.9992411230602957E-002
   50.500000000000448        9.9992259769800890E-002
   50.600000000000449        9.9992110340588053E-002
   50.700000000000450        9.9991965902546581E-002
   50.800000000000452        9.9991829243864433E-002
   50.900000000000453        9.9991702865776952E-002
   51.000000000000455        9.9991588876189683E-002
   51.100000000000456        9.9991488896932601E-002
   51.200000000000458        9.9991403988638872E-002
   51.300000000000459        9.9991334596614634E-002
   51.400000000000460        9.9991280520292256E-002
   51.500000000000462        9.9991240907966072E-002
   51.600000000000463        9.9991214277529591E-002
   51.700000000000465        9.9991198562905337E-002
   51.800000000000466        9.9991191184821693E-002
   51.900000000000468        9.9991189143587997E-002
   52.000000000000469        9.9991189130589561E-002
   52.100000000000470        9.9991187654408023E-002
   52.200000000000472        9.9991181176803418E-002
   52.300000000000473        9.9991166253303315E-002
   52.400000000000475        9.9991139672853918E-002
   52.500000000000476        9.9991098590914262E-002
   52.600000000000477        9.9991040650524679E-002
   52.700000000000479        9.9990964086252826E-002
   52.800000000000480        9.9990867806505013E-002
   52.900000000000482        9.9990751450467152E-002
   53.000000000000483        9.9990615416882145E-002
   53.100000000000485        9.9990460862943581E-002
   53.200000000000486        9.9990289672749533E-002
   53.300000000000487        9.9990104395969490E-002
   53.400000000000489        9.9989908158585286E-002
   53.500000000000490        9.9989704548723982E-002
   53.600000000000492        9.9989497481660153E-002
   53.700000000000493        9.9989291048982326E-002
   53.800000000000495        9.9989089357653702E-002
   53.900000000000496        9.9988896365217683E-002
   54.000000000000497        9.9988715717679033E-002
   54.100000000000499        9.9988550596615336E-002
   54.200000000000500        9.9988403581835070E-002
   54.300000000000502        9.9988276535402182E-002
   54.400000000000503        9.9988170512107122E-002
   54.500000000000504        9.9988085700505852E-002
   54.600000000000506        9.9988021397505622E-002
   54.700000000000507        9.9987976018190608E-002
   54.800000000000509        9.9987947141201627E-002
   54.900000000000510        9.9987931588564768E-002
   55.000000000000512        9.9987925537459985E-002
   55.100000000000513        9.9987924660089642E-002
   55.200000000000514        9.9987924286603011E-002
   55.300000000000516        9.9987919585006704E-002
   55.400000000000517        9.9987905751188044E-002
   55.500000000000519        9.9987878201634600E-002
   55.600000000000520        9.9987832761176065E-002
   55.700000000000522        9.9987765838119830E-002
   55.800000000000523        9.9987674579504068E-002
   55.900000000000524        9.9987556999842908E-002
   56.000000000000526        9.9987412077668300E-002
   56.100000000000527        9.9987239815349890E-002
   56.200000000000529        9.9987041259056150E-002
   56.300000000000530        9.9986818477254991E-002
   56.400000000000531        9.9986574497782893E-002
   56.500000000000533        9.9986313205173080E-002
   56.600000000000534        9.9986039201561377E-002
   56.700000000000536        9.9985757636015235E-002
   56.800000000000537        9.9985474008495182E-002
   56.900000000000539        9.9985193955800106E-002
   57.000000000000540        9.9984923027717804E-002
   57.100000000000541        9.9984666462160324E-002
   57.200000000000543        9.9984428968280747E-002
   57.300000000000544        9.9984214526428875E-002
   57.400000000000546        9.9984026213305890E-002
   57.500000000000547        9.9983866059835766E-002
   57.600000000000549        9.9983734948110151E-002
   57.700000000000550        9.9983632552324481E-002
   57.800000000000551        9.9983557326957725E-002
   57.900000000000553        9.9983506543619080E-002
   58.000000000000554        9.9983476376062183E-002
   58.100000000000556        9.9983462030925396E-002
   58.200000000000557        9.9983457919874674E-002
   58.300000000000558        9.9983457867077782E-002
   58.400000000000560        9.9983455344400299E-002
   58.500000000000561        9.9983443725449109E-002
   58.600000000000563        9.9983416548654905E-002
   58.700000000000564        9.9983367779025750E-002
   58.800000000000566        9.9983292058048692E-002
   58.900000000000567        9.9983184931480062E-002
   59.000000000000568        9.9983043045445683E-002
   59.100000000000570        9.9982864302350413E-002
   59.200000000000571        9.9982647969537278E-002
   59.300000000000573        9.9982394735389238E-002
   59.400000000000574        9.9982106709567586E-002
   59.500000000000576        9.9981787366254626E-002
   59.600000000000577        9.9981441431531093E-002
   59.700000000000578        9.9981074718281604E-002
   59.800000000000580        9.9980693914194022E-002
   59.900000000000581        9.9980306330411092E-002
   60.000000000000583        9.9979919620122717E-002
   60.100000000000584        9.9979541477779335E-002
   60.200000000000585        9.9979179330598356E-002
   60.300000000000587        9.9978840034579491E-002
   60.400000000000588        9.9978529587309392E-002
   60.500000000000590        9.9978252869409395E-002
   60.600000000000591        9.9978013425570111E-002
   60.700000000000593        9.9977813294748558E-002
   60.800000000000594        9.9977652897325062E-002
   60.900000000000595        9.9977530984889276E-002
   61.000000000000597        9.9977444655927394E-002
   61.100000000000598        9.9977389438105663E-002
   61.200000000000600        9.9977359435188803E-002
   61.300000000000601        9.9977347534000532E-002
   61.400000000000603        9.9977345664333694E-002
   61.500000000000604        9.9977345102451445E-002
   61.600000000000605        9.9977336806885045E-002
   61.700000000000607        9.9977311773711788E-002
   61.800000000000608        9.9977261397457787E-002
   61.900000000000610        9.9977177823266497E-002
   62.000000000000611        9.9977054276035399E-002
   62.100000000000612        9.9976885352859549E-002
   62.200000000000614        9.9976667266317640E-002
   62.300000000000615        9.9976398027856739E-002
   62.400000000000617        9.9976077562718077E-002
   62.500000000000618        9.9975707750419543E-002
   62.600000000000620        9.9975292387675260E-002
   62.700000000000621        9.9974837073680503E-002
   62.800000000000622        9.9974349020801559E-002
   62.900000000000624        9.9973836796762985E-002
   63.000000000000625        9.9973310007293703E-002
   63.100000000000627        9.9972778930761466E-002
   63.200000000000628        9.9972254118481998E-002
   63.300000000000630        9.9971745976040721E-002
   63.400000000000631        9.9971264342034599E-002
   63.500000000000632        9.9970818081074803E-002
   63.600000000000634        9.9970414707657315E-002
   63.700000000000635        9.9970060056604693E-002
   63.800000000000637        9.9969758014229790E-002
   63.900000000000638        9.9969510322222122E-002
   64.000000000000639        9.9969316463581911E-002
   64.100000000000634        9.9969173636824435E-002
   64.200000000000628        9.9969076821262548E-002
   64.300000000000622        9.9969018932579409E-002
   64.400000000000617        9.9968991064266974E-002
   64.500000000000611        9.9968982806973805E-002
   64.600000000000605        9.9968982634521641E-002
   64.700000000000600        9.9968978342451081E-002
   64.800000000000594        9.9968957522566085E-002
   64.900000000000588        9.9968908055171418E-002
   65.000000000000583        9.9968818599619910E-002
   65.100000000000577        9.9968679063464419E-002
   65.200000000000571        9.9968481030971765E-002
   65.300000000000566        9.9968218132998374E-002
   65.400000000000560        9.9967886342217302E-002
   65.500000000000554        9.9967484180357807E-002
   65.600000000000549        9.9967012827378812E-002
   65.700000000000543        9.9966476126227721E-002
   65.800000000000537        9.9965880480895303E-002
   65.900000000000531        9.9965234649710272E-002
   66.000000000000526        9.9964549440057365E-002
   66.100000000000520        9.9963837314779688E-002
   66.200000000000514        9.9963111924274137E-002
   66.300000000000509        9.9962387581549739E-002
   66.400000000000503        9.9961678700153267E-002
   66.500000000000497        9.9960999216755261E-002
   66.600000000000492        9.9960362021242880E-002
   66.700000000000486        9.9959778417323633E-002
   66.800000000000480        9.9959257635883161E-002
   66.900000000000475        9.9958806421671265E-002
   67.000000000000469        9.9958428711363193E-002
   67.100000000000463        9.9958125417741919E-002
   67.200000000000458        9.9957894330787264E-002
   67.300000000000452        9.9957730141986931E-002
   67.400000000000446        9.9957624593369779E-002
   67.500000000000441        9.9957566747790674E-002
   67.600000000000435        9.9957543372064264E-002
   67.700000000000429        9.9957539419851069E-002
   67.800000000000423        9.9957538596936152E-002
   67.900000000000418        9.9957523987888111E-002
   68.000000000000412        9.9957478720202400E-002
   68.100000000000406        9.9957386640050258E-002
   68.200000000000401        9.9957232972768664E-002
   68.300000000000395        9.9957004941299332E-002
   68.400000000000389        9.9956692316932258E-002
   68.500000000000384        9.9956287878908784E-002
   68.600000000000378        9.9955787762622608E-002
   68.700000000000372        9.9955191680217284E-002
   68.800000000000367        9.9954503002170014E-002
   68.900000000000361        9.9953728693796720E-002
   69.000000000000355        9.9952879106309317E-002
   69.100000000000350        9.9951967627881097E-002
   69.200000000000344        9.9951010205899665E-002
   69.300000000000338        9.9950024756977077E-002
   69.400000000000333        9.9949030486120749E-002
   69.500000000000327        9.9948047140541660E-002
   69.600000000000321        9.9947094226709277E-002
   69.700000000000315        9.9946190221311376E-002
   69.800000000000310        9.9945351807637223E-002
   69.900000000000304        9.9944593168516227E-002
   70.000000000000298        9.9943925365301584E-002
   70.100000000000293        9.9943355829530248E-002
   70.200000000000287        9.9942887989907095E-002
   70.300000000000281        9.9942521052289207E-002
   70.400000000000276        9.9942249944566172E-002
   70.500000000000270        9.9942065431958396E-002
   70.600000000000264        9.9941954401532890E-002
   70.700000000000259        9.9941900307926143E-002
   70.800000000000253        9.9941883765638534E-002
   70.900000000000247        9.9941883267093273E-002
   71.000000000000242        9.9941876000192109E-002
   71.100000000000236        9.9941838734582469E-002
   71.200000000000230        9.9941748742477174E-002
   71.300000000000225        9.9941584717796197E-002
   71.400000000000219        9.9941327656739326E-002
   71.500000000000213        9.9940961663703906E-002
   71.600000000000207        9.9940474648730626E-002
   71.700000000000202        9.9939858886330377E-002
   71.800000000000196        9.9939111410498008E-002
   71.900000000000190        9.9938234226781414E-002
   72.000000000000185        9.9937234329226243E-002
   72.100000000000179        9.9936123517596037E-002
   72.200000000000173        9.9934918018184590E-002
   72.300000000000168        9.9933637919479984E-002
   72.400000000000162        9.9932306441590624E-002
   72.500000000000156        9.9930949065390184E-002
   72.600000000000151        9.9929592553485200E-002
   72.700000000000145        9.9928263900092240E-002
   72.800000000000139        9.9926989250507428E-002
   72.900000000000134        9.9925792832887717E-002
   73.000000000000128        9.9924695945427591E-002
   73.100000000000122        9.9923716040658625E-002
   73.200000000000117        9.9922865945542672E-002
   73.300000000000111        9.9922153251360182E-002
   73.400000000000105        9.9921579901269139E-002
   73.500000000000099        9.9921141996042795E-002
   73.600000000000094        9.9920829830157279E-002
   73.700000000000088        9.9920628161407191E-002
   73.800000000000082        9.9920516707926746E-002
   73.900000000000077        9.9920470857252405E-002
   74.000000000000071        9.9920462563251475E-002
   74.100000000000065        9.9920461398722696E-002
   74.200000000000060        9.9920435724586074E-002
   74.300000000000054        9.9920353931119324E-002
   74.400000000000048        9.9920185702914777E-002
   74.500000000000043        9.9919903257308762E-002
   74.600000000000037        9.9919482506090090E-002
   74.700000000000031        9.9918904092362190E-002
   74.800000000000026        9.9918154258473016E-002
   74.900000000000020        9.9917225506815144E-002
   75.000000000000014        9.9916117022836884E-002
   75.100000000000009        9.9914834838524424E-002
   75.200000000000003        9.9913391724585743E-002
   75.299999999999997        9.9911806810209475E-002
   75.399999999999991        9.9910104940174188E-002
   75.499999999999986        9.9908315789812421E-002
   75.599999999999980        9.9906472768456295E-002
   75.699999999999974        9.9904611751089403E-002
   75.799999999999969        9.9902769685616635E-002
   75.899999999999963        9.9900983129104226E-002
   75.999999999999957        9.9899286770262233E-002
   76.099999999999952        9.9897711997143215E-002
   76.199999999999946        9.9896285568402118E-002
   76.299999999999940        9.9895028443480194E-002
   76.399999999999935        9.9893954821814263E-002
   76.499999999999929        9.9893071433795833E-002
   76.599999999999923        9.9892377116966635E-002
   76.699999999999918        9.9891862700170725E-002
   76.799999999999912        9.9891511206490397E-002
   76.899999999999906        9.9891298373226772E-002
   76.999999999999901        9.9891193474438034E-002
   77.099999999999895        9.9891160419124853E-002
   77.199999999999889        9.9891159086559711E-002
   77.299999999999883        9.9891146849974632E-002
   77.399999999999878        9.9891080231289717E-002
   77.499999999999872        9.9890916623159923E-002
   77.599999999999866        9.9890616010638561E-002
   77.699999999999861        9.9890142623412073E-002
   77.799999999999855        9.9889466450957934E-002
   77.899999999999849        9.9888564557115589E-002
   77.999999999999844        9.9887422137327805E-002
   78.099999999999838        9.9886033270988744E-002
   78.199999999999832        9.9884401332605843E-002
   78.299999999999827        9.9882539038434942E-002
   78.399999999999821        9.9880468119397200E-002
   78.499999999999815        9.9878218625888235E-002
   78.599999999999810        9.9875827884964491E-002
   78.699999999999804        9.9873339144744069E-002
   78.799999999999798        9.9870799954102335E-002
   78.899999999999793        9.9868260337324127E-002
   78.999999999999787        9.9865770832795284E-002
   79.099999999999781        9.9863380471655883E-002
   79.199999999999775        9.9861134776269553E-002
   79.299999999999770        9.9859073859171241E-002
   79.399999999999764        9.9857230700745300E-002
   79.499999999999758        9.9855629678288066E-002
   79.599999999999753        9.9854285410485799E-002
   79.699999999999747        9.9853201969974326E-002
   79.799999999999741        9.9852372502942474E-002
   79.899999999999736        9.9851779279200054E-002
   79.999999999999730        9.9851394179339081E-002
   80.099999999999724        9.9851179608222373E-002
   80.199999999999719        9.9851089806722554E-002
   80.299999999999713        9.9851072517101902E-002
   80.399999999999707        9.9851070942348311E-002
   80.499999999999702        9.9851025926798301E-002
   80.599999999999696        9.9850878275046726E-002
   80.699999999999690        9.9850571118932405E-002
   80.799999999999685        9.9850052238650663E-002
   80.899999999999679        9.9849276243996921E-002
   80.999999999999673        9.9848206525467123E-002
   81.099999999999667        9.9846816892356180E-002
   81.199999999999662        9.9845092825882636E-002
   81.299999999999656        9.9843032289359632E-002
   81.399999999999650        9.9840646054029800E-002
   81.499999999999645        9.9837957517773163E-002
   81.599999999999639        9.9835002013775612E-002
   81.699999999999633        9.9831825626641085E-002
   81.799999999999628        9.9828483553534464E-002
   81.899999999999622        9.9825038066943414E-002
   81.999999999999616        9.9821556152760116E-002
   82.099999999999611        9.9818106911884988E-002
   82.199999999999605        9.9814758824808739E-002
   82.299999999999599        9.9811576986120421E-002
   82.399999999999594        9.9808620419241115E-002
   82.499999999999588        9.9805939580677919E-002
   82.599999999999582        9.9803574157684358E-002
   82.699999999999577        9.9801551253529533E-002
   82.799999999999571        9.9799884040922549E-002
   82.899999999999565        9.9798570946978873E-002
   82.999999999999559        9.9797595413069970E-002
   83.099999999999554        9.9796926250712722E-002
   83.199999999999548        9.9796518591177968E-002
   83.299999999999542        9.9796315402642957E-002
   83.399999999999537        9.9796249525430591E-002
   83.499999999999531        9.9796246154112783E-002
   83.599999999999525        9.9796225675909289E-002
   83.699999999999520        9.9796106758711589E-002
   83.799999999999514        9.9795809569912838E-002
   83.899999999999508        9.9795258999597000E-002
   83.999999999999503        9.9794387758928654E-002
   84.099999999999497        9.9793139226997299E-002
   84.199999999999491        9.9791469926912318E-002
   84.299999999999486        9.9789351524418243E-002
   84.399999999999480        9.9786772259303283E-002
   84.499999999999474        9.9783737740817280E-002
   84.599999999999469        9.9780271062437476E-002
   84.699999999999463        9.9776412217718852E-002
   84.799999999999457        9.9772216826627708E-002
   84.899999999999451        9.9767754209597714E-002
   84.999999999999446        9.9763104873455064E-002
   85.099999999999440        9.9758357498234196E-002
   85.199999999999434        9.9753605535709833E-002
   85.299999999999429        9.9748943548267355E-002
   85.399999999999423        9.9744463429728314E-002
   85.499999999999417        9.9740250657322060E-002
   85.599999999999412        9.9736380725736401E-002
   85.699999999999406        9.9732915909902714E-002
   85.799999999999400        9.9729902492925196E-002
   85.899999999999395        9.9727368579641540E-002
   85.999999999999389        9.9725322595229204E-002
   86.099999999999383        9.9723752542789465E-002
   86.199999999999378        9.9722626064884870E-002
   86.299999999999372        9.9721891322667136E-002
   86.399999999999366        9.9721478673720276E-002
   86.499999999999361        9.9721303097338607E-002
   86.599999999999355        9.9721267284962445E-002
   86.699999999999349        9.9721265285176025E-002
   86.799999999999343        9.9721186568221543E-002
   86.899999999999338        9.9720920355457168E-002
   86.999999999999332        9.9720360045466194E-002
   87.099999999999326        9.9719407561276174E-002
   87.199999999999321        9.9717977442789915E-002
   87.299999999999315        9.9716000515218367E-002
   87.399999999999309        9.9713426977911773E-002
   87.499999999999304        9.9710228778103260E-002
   87.599999999999298        9.9706401160034250E-002
   87.699999999999292        9.9701963310799585E-002
   87.799999999999287        9.9696958058893934E-002
   87.899999999999281        9.9691450618546992E-002
   87.999999999999275        9.9685526411064262E-002
   88.099999999999270        9.9679288032034213E-002
   88.199999999999264        9.9672851468901161E-002
   88.299999999999258        9.9666341705566291E-002
   88.399999999999253        9.9659887878005574E-002
   88.499999999999247        9.9653618166189950E-002
   88.599999999999241        9.9647654621883117E-002
   88.699999999999235        9.9642108138462623E-002
   88.799999999999230        9.9637073767341461E-002
   88.899999999999224        9.9632626575760844E-002
   88.999999999999218        9.9628818222909046E-002
   89.099999999999213        9.9625674406051121E-002
   89.199999999999207        9.9623193296495854E-002
   89.299999999999201        9.9621345047925899E-002
   89.399999999999196        9.9620072418262789E-002
   89.499999999999190        9.9619292502408419E-002
   89.599999999999184        9.9618899528606739E-002
   89.699999999999179        9.9618768627576321E-002
   89.799999999999173        9.9618760442743995E-002
   89.899999999999167        9.9618726413552516E-002
   89.999999999999162        9.9618514533467706E-002
   90.099999999999156        9.9617975361307898E-002
   90.199999999999150        9.9616968049930213E-002
   90.299999999999145        9.9615366150885939E-002
   90.399999999999139        9.9613062957803242E-002
   90.499999999999133        9.9609976164994410E-002
   90.599999999999127        9.9606051640760376E-002
   90.699999999999122        9.9601266146341336E-002
   90.799999999999116        9.9595628870349812E-002
   90.899999999999110        9.9589181693411022E-002
   90.999999999999105        9.9581998146946904E-002
   91.099999999999099        9.9574181081687918E-002
   91.199999999999093        9.9565859113558280E-002
   91.299999999999088        9.9557181964975178E-002
   91.399999999999082        9.9548314866274815E-002
   91.499999999999076        9.9539432222979771E-002
   91.599999999999071        9.9530710788192561E-002
   91.699999999999065        9.9522322604043340E-002
   91.799999999999059        9.9514427990665955E-002
   91.899999999999054        9.9507168864840734E-002
   91.999999999999048        9.9500662662859257E-002
   92.099999999999042        9.9494997123416321E-002
   92.199999999999037        9.9490226156948039E-002
   92.299999999999031        9.9486366988779523E-002
   92.399999999999025        9.9483398716097682E-002
   92.499999999999019        9.9481262364857923E-002
   92.599999999999014        9.9479862474301947E-002
   92.699999999999008        9.9479070176059101E-002
   92.799999999999002        9.9478727674216644E-002
   92.899999999998997        9.9478653974703748E-002
   92.999999999998991        9.9478651659217876E-002
   93.099999999998985        9.9478514452955386E-002
   93.199999999998980        9.9478035298575102E-002
   93.299999999998974        9.9477014622780732E-002
   93.399999999998968        9.9475268467914810E-002
   93.499999999998963        9.9472636159813888E-002
   93.599999999998957        9.9468987195185848E-002
   93.699999999998951        9.9464227056718799E-002
   93.799999999998946        9.9458301701277119E-002
   93.899999999998940        9.9451200514642124E-002
   93.999999999998934        9.9442957583605510E-002
   94.099999999998929        9.9433651200710377E-002
   94.199999999998923        9.9423401586116927E-002
   94.299999999998917        9.9412366882266165E-002
   94.399999999998911        9.9400737547410425E-002
   94.499999999998906        9.9388729340832357E-002
   94.599999999998900        9.9376575152930482E-002
   94.699999999998894        9.9364515984757998E-002
   94.799999999998889        9.9352791421816744E-002
   94.899999999998883        9.9341629974090906E-002
   94.999999999998877        9.9331239667102209E-002
   95.099999999998872        9.9321799266378477E-002
   95.199999999998866        9.9313450499944611E-002
   95.299999999998860        9.9306291610677208E-002
   95.399999999998855        9.9300372523630359E-002
   95.499999999998849        9.9295691854340062E-002
   95.599999999998843        9.9292195914776657E-002
   95.699999999998838        9.9289779796618155E-002
   95.799999999998832        9.9288290529800011E-002
   95.899999999998826        9.9287532231042405E-002
   95.999999999998820        9.9287273075570837E-002
   96.099999999998815        9.9287253848830082E-002
   96.199999999998809        9.9287197766806737E-002
   96.299999999998803        9.9286821196514649E-002
   96.399999999998798        9.9285844864766645E-002
   96.499999999998792        9.9284005115564761E-002
   96.599999999998786        9.9281064765713467E-002
   96.699999999998781        9.9276823115368035E-002
   96.799999999998775        9.9271124695245322E-002
   96.899999999998769        9.9263866374505280E-002
   96.999999999998764        9.9255002511514021E-002
   97.099999999998758        9.9244547901811253E-002
   97.199999999998752        9.9232578361019660E-002
   97.299999999998747        9.9219228872034188E-002
   97.399999999998741        9.9204689322108422E-002
   97.499999999998735        9.9189197952644650E-002
   97.599999999998730        9.9173032738710365E-002
   97.699999999998724        9.9156501002705164E-002
   97.799999999998718        9.9139927643537837E-002
   97.899999999998712        9.9123642425844261E-002
   97.999999999998707        9.9107966820365406E-002
   98.099999999998701        9.9093200914408278E-002
   98.199999999998695        9.9079610918838143E-002
   98.299999999998690        9.9067417784591827E-002
   98.399999999998684        9.9056787407385272E-002
   98.499999999998678        9.9047822845079986E-002
   98.599999999998673        9.9040558899858813E-002
   98.699999999998667        9.9034959329489664E-002
   98.799999999998661        9.9030916851748974E-002
   98.899999999998656        9.9028255997313186E-002
   98.999999999998650        9.9026738753301938E-002
   99.099999999998644        9.9026072826619307E-002
   99.199999999998639        9.9025922247820891E-002
   99.299999999998633        9.9025919936867463E-002
   99.399999999998627        9.9025681765966281E-002
   99.499999999998622        9.9024821585458167E-002
   99.599999999998616        9.9022966629486883E-002
   99.699999999998610        9.9019772691354285E-002
   99.799999999998604        9.9014938455539409E-002
   99.899999999998599        9.9008218394937245E-002
   99.999999999998593        9.8999433687581892E-002
   100.09999999999859        9.8988480675615345E-002
   100.19999999999858        9.8975336478265119E-002
   100.29999999999858        9.8960061476951022E-002
   100.39999999999857        9.8942798510443491E-002
   100.49999999999856        9.8923768746712062E-002
   100.59999999999856        9.8903264330749419E-002
   100.69999999999855        9.8881638038989500E-002
   100.79999999999855        9.8859290295655503E-002
   100.89999999999854        9.8836654019329728E-002
   100.99999999999854        9.8814177864454261E-002
   101.09999999999853        9.8792308498139067E-002
   101.19999999999852        9.8771472604113120E-002
   101.29999999999852        9.8752059330352013E-002
   101.39999999999851        9.8734403893326703E-002
   101.49999999999851        9.8718773019528708E-002
   101.59999999999850        9.8705352844670871E-002
   101.69999999999850        9.8694239804615114E-002
   101.79999999999849        9.8685434942599556E-002
   101.89999999999849        9.8678841928675903E-002
   101.99999999999848        9.8674268944215257E-002
   102.09999999999847        9.8671434432358582E-002
   102.19999999999847        9.8669976560295733E-002
   102.29999999999846        9.8669466087408203E-002
   102.39999999999846        9.8669422190745662E-002
   102.49999999999845        9.8669330671912414E-002
   102.59999999999845        9.8668663862609793E-002
   102.69999999999844        9.8666901464488768E-002
   102.79999999999843        9.8663551506373681E-002
   102.89999999999843        9.8658170580999224E-002
   102.99999999999842        9.8650382535625303E-002
   103.09999999999842        9.8639894836432832E-002
   103.19999999999841        9.8626511904306158E-002
   103.29999999999841        9.8610144827015675E-002
   103.39999999999840        9.8590816986229762E-002
   103.49999999999839        9.8568665292393179E-002
   103.59999999999839        9.8543936890544262E-002
   103.69999999999838        9.8516981379099214E-002
   103.79999999999838        9.8488238764507394E-002
   103.89999999999837        9.8458223550248747E-002
   103.99999999999837        9.8427505521738068E-002
   104.09999999999836        9.8396687932507595E-002
   104.19999999999835        9.8366383915382646E-002
   104.29999999999835        9.8337192029968976E-002
   104.39999999999834        9.8309671910493945E-002
   104.49999999999834        9.8284320993071730E-002
   104.59999999999833        9.8261553277447497E-002
   104.69999999999833        9.8241681015419302E-002
   104.79999999999832        9.8224900118214761E-002
   104.89999999999831        9.8211279941414431E-002
   104.99999999999831        9.8200757943290209E-002
   105.09999999999830        9.8193139526646600E-002
   105.19999999999830        9.8188103172431027E-002
   105.29999999999829        9.8185210763306024E-002
   105.39999999999829        9.8183922785312142E-002
   105.49999999999828        9.8183617894106623E-002
   105.59999999999827        9.8183616147269698E-002
   105.69999999999827        9.8183205043544108E-002
   105.79999999999826        9.8181667380505336E-002
   105.89999999999826        9.8178309849826353E-002
   105.99999999999825        9.8172491238414636E-002
   106.09999999999825        9.8163649097112199E-002
   106.19999999999824        9.8151323777505711E-002
   106.29999999999824        9.8135178821051744E-002
   106.39999999999823        9.8115016810742611E-002
   106.49999999999822        9.8090789959739882E-002
   106.59999999999822        9.8062604907993040E-002
   106.69999999999821        9.8030721419625932E-002
   106.79999999999821        9.7995544912438823E-002
   106.89999999999820        9.7957612997006532E-002
   106.99999999999820        9.7917576446820781E-002
   107.09999999999819        9.7876175252870304E-002
   107.19999999999818        9.7834210626394316E-002
   107.29999999999818        9.7792513993372771E-002
   107.39999999999817        9.7751914165767298E-002
   107.49999999999817        9.7713203971128204E-002
   107.59999999999816        9.7677107669150803E-002
   107.69999999999816        9.7644250478228278E-002
   107.79999999999815        9.7615131476209704E-002
   107.89999999999814        9.7590101028773898E-002
   107.99999999999814        9.7569343739542014E-002
   108.09999999999813        9.7552867713765756E-002
   108.19999999999813        9.7540500689468998E-002
   108.29999999999812        9.7531893325178282E-002
   108.39999999999812        9.7526529651977195E-002
   108.49999999999811        9.7523744410529731E-002
   108.59999999999810        9.7522746712327982E-002
   108.69999999999810        9.7522649200093334E-002
   108.79999999999809        9.7522501645881776E-002
   108.89999999999809        9.7521327726982757E-002
   108.99999999999808        9.7518163567801894E-002
   109.09999999999808        9.7512096537539575E-002
   109.19999999999807        9.7502302753587261E-002
   109.29999999999806        9.7488081761905696E-002
   109.39999999999806        9.7468886948592154E-002
   109.49999999999805        9.7444350379317021E-002
   109.59999999999805        9.7414300960829731E-002
   109.69999999999804        9.7378775064529674E-002
   109.79999999999804        9.7338019037324211E-002
   109.89999999999803        9.7292483339036853E-002
   109.99999999999802        9.7242808376479445E-002
   110.09999999999802        9.7189802439016634E-002
   110.19999999999801        9.7134412465642153E-002
   110.29999999999801        9.7077688675959090E-002
   110.39999999999800        9.7020744364351208E-002
   110.49999999999800        9.6964712376556322E-002
   110.59999999999799        9.6910699950981616E-002
   110.69999999999798        9.6859743705713638E-002
   110.79999999999798        9.6812766581022613E-002
   110.89999999999797        9.6770538503724024E-002
   110.99999999999797        9.6733642424412319E-002
   111.09999999999796        9.6702447194619914E-002
   111.19999999999796        9.6677088504517353E-002
   111.29999999999795        9.6657458801629889E-002
   111.39999999999795        9.6643206768292453E-002
   111.49999999999794        9.6633746563192152E-002
   111.59999999999793        9.6628276644754291E-002
   111.69999999999793        9.6625807606562239E-002
   111.79999999999792        9.6625198082965338E-002
   111.89999999999792        9.6625197441664964E-002
   111.99999999999791        9.6624493683562643E-002
   112.09999999999791        9.6621764731158938E-002
   112.19999999999790        9.6615731115912207E-002
   112.29999999999789        9.6605207980309929E-002
   112.39999999999789        9.6589154297219856E-002
   112.49999999999788        9.6566717279505276E-002
   112.59999999999788        9.6537270105774217E-002
   112.69999999999787        9.6500441319060520E-002
   112.79999999999787        9.6456134556586887E-002
   112.89999999999786        9.6404537629946066E-002
   112.99999999999785        9.6346120382842598E-002
   113.09999999999785        9.6281621192584571E-002
   113.19999999999784        9.6212022434818190E-002
   113.29999999999784        9.6138515680613337E-002
   113.39999999999783        9.6062457822732414E-002
   113.49999999999783        9.5985319716026890E-002
   113.59999999999782        9.5908629248902755E-002
   113.69999999999781        9.5833911024107266E-002
   113.79999999999781        9.5762625005721053E-002
   113.89999999999780        9.5696106576332318E-002
   113.99999999999780        9.5635510438628599E-002
   114.09999999999779        9.5581760687625958E-002
   114.19999999999779        9.5535509176008643E-002
   114.29999999999778        9.5497104002058963E-002
   114.39999999999777        9.5466569577640464E-002
   114.49999999999777        9.5443599296246878E-002
   114.59999999999776        9.5427561334696417E-002
   114.69999999999776        9.5417517605312668E-002
   114.79999999999775        9.5412255348571964E-002
   114.89999999999775        9.5410330340108984E-002
   114.99999999999774        9.5410120201451051E-002
   115.09999999999773        9.5409885870767153E-002
   115.19999999999773        9.5407838926430094E-002
   115.29999999999772        9.5402212178020029E-002
   115.39999999999772        9.5391330759181034E-002
   115.49999999999771        9.5373680883494988E-002
   115.59999999999771        9.5347973463237992E-002
   115.69999999999770        9.5313199942208549E-002
   115.79999999999769        9.5268677954012018E-002
   115.89999999999769        9.5214084778119296E-002
   115.99999999999768        9.5149477015382442E-002
   116.09999999999768        9.5075295426381407E-002
   116.19999999999767        9.4992354450625982E-002
   116.29999999999767        9.4901816530296806E-002
   116.39999999999766        9.4805151975160415E-002
   116.49999999999766        9.4704085700963878E-002
   116.59999999999765        9.4600532727558473E-002
   116.69999999999764        9.4496524811915047E-002
   116.79999999999764        9.4394130993909642E-002
   116.89999999999763        9.4295375131186604E-002
   116.99999999999763        9.4202153679363451E-002
   117.09999999999762        9.4116157025730590E-002
   117.19999999999762        9.4038797603904559E-002
   117.29999999999761        9.3971147804465346E-002
   117.39999999999760        9.3913890358710062E-002
   117.49999999999760        9.3867283420782557E-002
   117.59999999999759        9.3831142023909617E-002
   117.69999999999759        9.3804836959810345E-002
   117.79999999999758        9.3787311450477265E-002
   117.89999999999758        9.3777115274858228E-002
   117.99999999999757        9.3772455307335315E-002
   118.09999999999756        9.3771260748482507E-002
   118.19999999999756        9.3771260708811852E-002
   118.29999999999755        9.3770071268676078E-002
   118.39999999999755        9.3765288704935973E-002
   118.49999999999754        9.3754585266427770E-002
   118.59999999999754        9.3735803710161741E-002
   118.69999999999753        9.3707046787887729E-002
   118.79999999999752        9.3666758001917635E-002
   118.89999999999752        9.3613790227790525E-002
   118.99999999999751        9.3547459221481916E-002
   119.09999999999751        9.3467579576628393E-002
   119.19999999999750        9.3374481353519459E-002
   119.29999999999750        9.3269006342485583E-002
   119.39999999999749        9.3152483721895024E-002
   119.49999999999748        9.3026685694401007E-002
   119.59999999999748        9.2893764501677648E-002
   119.69999999999747        9.2756172994444941E-002
   119.79999999999747        9.2616571638738168E-002
   119.89999999999746        9.2477725440969716E-002
   119.99999999999746        9.2342394746750378E-002
   120.09999999999745        9.2213224189838849E-002
   120.19999999999744        9.2092634221937489E-002
   120.29999999999744        9.1982719631931054E-002
   120.39999999999743        9.1885159262295124E-002
   120.49999999999743        9.1801140755860364E-002
   120.59999999999742        9.1731303630224539E-002
   120.69999999999742        9.1675703298978631E-002
   120.79999999999741        9.1633797863747785E-002
   120.89999999999741        9.1604458619107987E-002
   120.99999999999740        9.1586004277859137E-002
   121.09999999999739        9.1576257973557909E-002
   121.19999999999739        9.1572625168347799E-002
   121.29999999999738        9.1572189724262634E-002
   121.39999999999738        9.1571824620757331E-002
   121.49999999999737        9.1568313152441488E-002
   121.59999999999737        9.1558475946585768E-002
   121.69999999999736        9.1539298822105264E-002
   121.79999999999735        9.1508056386098741E-002
   121.89999999999735        9.1462426339184666E-002
   121.99999999999734        9.1400589737759691E-002
   122.09999999999734        9.1321312933027934E-002
   122.19999999999733        9.1224007558565773E-002
   122.29999999999733        9.1108765748228820E-002
   122.39999999999732        9.0976368705509680E-002
   122.49999999999731        9.0828267779260036E-002
   122.59999999999731        9.0666538289539148E-002
   122.69999999999730        9.0493807448511251E-002
   122.79999999999730        9.0313158790428699E-002
   122.89999999999729        9.0128016517615581E-002
   122.99999999999729        8.9942014043854587E-002
   123.09999999999728        8.9758851734427408E-002
   123.19999999999727        8.9582149370673117E-002
   123.29999999999727        8.9415299180936006E-002
   123.39999999999726        8.9261325362287328E-002
   123.49999999999726        8.9122755860929298E-002
   123.59999999999725        8.9001511786101759E-002
   123.69999999999725        8.8898819214892150E-002
   123.79999999999724        8.8815147325353574E-002
   123.89999999999723        8.8750175803140319E-002
   123.99999999999723        8.8702793340232330E-002
   124.09999999999722        8.8671127826834881E-002
   124.19999999999722        8.8652607576858111E-002
   124.29999999999721        8.8644051673303942E-002
   124.39999999999721        8.8641786322393848E-002
   124.49999999999720        8.8641783012586212E-002
   124.59999999999719        8.8639813331392994E-002
   124.69999999999719        8.8631614538474832E-002
   124.79999999999718        8.8613059460482230E-002
   124.89999999999718        8.8580323986121423E-002
   124.99999999999717        8.8530045414556696E-002
   125.09999999999717        8.8459465152398262E-002
   125.19999999999716        8.8366549759902394E-002
   125.29999999999715        8.8250085101122519E-002
   125.39999999999715        8.8109739331081044E-002
   125.49999999999714        8.7946091621656508E-002
   125.59999999999714        8.7760624844435739E-002
   125.69999999999713        8.7555681843810809E-002
   125.79999999999713        8.7334386392274005E-002
   125.89999999999712        8.7100531364010553E-002
   125.99999999999712        8.6858438033305285E-002
   126.09999999999711        8.6612791643213755E-002
   126.19999999999710        8.6368459443648141E-002
   126.29999999999710        8.6130298219222426E-002
   126.39999999999709        8.5902958877382835E-002
   126.49999999999709        8.5690695918708593E-002
   126.59999999999708        8.5497189548168331E-002
   126.69999999999708        8.5325387806007194E-002
   126.79999999999707        8.5177375410640827E-002
   126.89999999999706        8.5054275037289975E-002
   126.99999999999706        8.4956185541000540E-002
   127.09999999999705        8.4882160217585309E-002
   127.19999999999705        8.4830226635866979E-002
   127.29999999999704        8.4797447930596639E-002
   127.39999999999704        8.4780023782464700E-002
   127.49999999999703        8.4773427695696846E-002
   127.59999999999702        8.4772575679341045E-002
   127.69999999999702        8.4772020106086407E-002
   127.79999999999701        8.4766161416747574E-002
   127.89999999999701        8.4749469505721653E-002
   127.99999999999700        8.4716706099310451E-002
   128.09999999999701        8.4663139250180861E-002
   128.19999999999700        8.4584741230609439E-002
   128.29999999999700        8.4478361614844455E-002
   128.39999999999699        8.4341868184040145E-002
   128.49999999999699        8.4174249439754684E-002
   128.59999999999698        8.3975673935293621E-002
   128.69999999999698        8.3747503277878763E-002
   128.79999999999697        8.3492257458149630E-002
   128.89999999999696        8.3213533058006148E-002
   128.99999999999696        8.2915876798586127E-002
   129.09999999999695        8.2604618739585939E-002
   129.19999999999695        8.2285671151766340E-002
   129.29999999999694        8.1965300582574105E-002
   129.39999999999694        8.1649881853662648E-002
   129.49999999999693        8.1345643612346266E-002
   129.59999999999692        8.1058415563510455E-002
   129.69999999999692        8.0793387606566000E-002
   129.79999999999691        8.0554890783099589E-002
   129.89999999999691        8.0346209212166994E-002
   129.99999999999690        8.0169431076563449E-002
   130.09999999999690        8.0025345266346748E-002
   130.19999999999689        7.9913388541568361E-002
   130.29999999999688        7.9831646112978286E-002
   130.39999999999688        7.9776906434973024E-002
   130.49999999999687        7.9744768842649680E-002
   130.59999999999687        7.9729800530281947E-002
   130.69999999999686        7.9725737346584405E-002
   130.79999999999686        7.9725721053281545E-002
   130.89999999999685        7.9722564131099530E-002
   130.99999999999685        7.9709031985011988E-002
   131.09999999999684        7.9678131550201925E-002
   131.19999999999683        7.9623394869942590E-002
   131.29999999999683        7.9539146229651275E-002
   131.39999999999682        7.9420741894951158E-002
   131.49999999999682        7.9264772406329648E-002
   131.59999999999681        7.9069218702798927E-002
   131.69999999999681        7.8833555039291250E-002
   131.79999999999680        7.8558793669201418E-002
   131.89999999999679        7.8247468512210441E-002
   131.99999999999679        7.7903557433935136E-002
   132.09999999999678        7.7532345234442426E-002
   132.19999999999678        7.7140231877827800E-002
   132.29999999999677        7.6734492793664941E-002
   132.39999999999677        7.6323000144571065E-002
   132.49999999999676        7.5913915690988154E-002
   132.59999999999675        7.5515367214859713E-002
   132.69999999999675        7.5135121324352558E-002
   132.79999999999674        7.4780265807631321E-002
   132.89999999999674        7.4456914512318145E-002
   132.99999999999673        7.4169946999337599E-002
   133.09999999999673        7.3922793979524545E-002
   133.19999999999672        7.3717277835254585E-002
   133.29999999999671        7.3553515424248553E-002
   133.39999999999671        7.3429887942418157E-002
   133.49999999999670        7.3343079984038217E-002
   133.59999999999670        7.3288187186194773E-002
   133.69999999999669        7.3258889089993576E-002
   133.79999999999669        7.3247681202640511E-002
   133.89999999999668        7.3246157806839476E-002
   133.99999999999667        7.3245334933256509E-002
   134.09999999999667        7.3236001172750018E-002
   134.19999999999666        7.3209082728079092E-002
   134.29999999999666        7.3156008343855994E-002
   134.39999999999665        7.3069059544462120E-002
   134.49999999999665        7.2941691968966715E-002
   134.59999999999664        7.2768814515993638E-002
   134.69999999999663        7.2547014475503643E-002
   134.79999999999663        7.2274718783478811E-002
   134.89999999999662        7.1952283924356736E-002
   134.99999999999662        7.1582009740878388E-002
   135.09999999999661        7.1168075391285945E-002
   135.19999999999661        7.0716398805431582E-002
   135.29999999999660        7.0234424110569030E-002
   135.39999999999660        6.9730844495763139E-002
   135.49999999999659        6.9215270732986084E-002
   135.59999999999658        6.8697857951696445E-002
   135.69999999999658        6.8188905163318034E-002
   135.79999999999657        6.7698443362282812E-002
   135.89999999999657        6.7235828724376862E-002
   135.99999999999656        6.6809357441599812E-002
   136.09999999999656        6.6425918066010045E-002
   136.19999999999655        6.6090695904086103E-002
   136.29999999999654        6.5806942058678486E-002
   136.39999999999654        6.5575817235450112E-002
   136.49999999999653        6.5396317515717353E-002
   136.59999999999653        6.5265286066753539E-002
   136.69999999999652        6.5177511345129210E-002
   136.79999999999652        6.5125908886021253E-002
   136.89999999999651        6.5101780399473813E-002
   136.99999999999650        6.5095140746093100E-002
   137.09999999999650        6.5095100562484451E-002
   137.19999999999649        6.5090289959872927E-002
   137.29999999999649        6.5069306919633862E-002
   137.39999999999648        6.5021172829086968E-002
   137.49999999999648        6.4935777090489380E-002
   137.59999999999647        6.4804292923300325E-002
   137.69999999999646        6.4619547368036129E-002
   137.79999999999646        6.4376330068230694E-002
   137.89999999999645        6.4071627609049303E-002
   137.99999999999645        6.3704772956198044E-002
   138.09999999999644        6.3277502772507710E-002
   138.19999999999644        6.2793918975814308E-002
   138.29999999999643        6.2260354705696692E-002
   138.39999999999642        6.1685148739027536E-002
   138.49999999999642        6.1078336176975438E-002
   138.59999999999641        6.0451266758547090E-002
   138.69999999999641        5.9816165282539538E-002
   138.79999999999640        5.9185651198339524E-002
   138.89999999999640        5.8572236334404795E-002
   138.99999999999639        5.7987820877096224E-002
   139.09999999999638        5.7443208030635365E-002
   139.19999999999638        5.6947657257275262E-002
   139.29999999999637        5.6508494630044044E-002
   139.39999999999637        5.6130796681618383E-002
   139.49999999999636        5.5817161290333192E-002
   139.59999999999636        5.5567575726871356E-002
   139.69999999999635        5.5379388135747928E-002
   139.79999999999634        5.5247384603958720E-002
   139.89999999999634        5.5163969743661390E-002
   139.99999999999633        5.5119444556319279E-002
   140.09999999999633        5.5102371416441753E-002
   140.19999999999632        5.5100012466179897E-002
   140.29999999999632        5.5098824683134789E-002
   140.39999999999631        5.5084992487821803E-002
   140.49999999999631        5.5044977085984714E-002
   140.59999999999630        5.4966060860702978E-002
   140.69999999999629        5.4836865079558685E-002
   140.79999999999629        5.4647819974810635E-002
   140.89999999999628        5.4391567872811915E-002
   140.99999999999628        5.4063282447072480E-002
   141.09999999999627        5.3660890272665171E-002
   141.19999999999627        5.3185184564970622E-002
   141.29999999999626        5.2639825163104663E-002
   141.39999999999625        5.2031223313830310E-002
   141.49999999999625        5.1368314451713137E-002
   141.59999999999624        5.0662226768390037E-002
   141.69999999999624        4.9925857724513689E-002
   141.79999999999623        4.9173374591199005E-002
   141.89999999999623        4.8419658434802400E-002
   141.99999999999622        4.7679713522730149E-002
   142.09999999999621        4.6968065802936124E-002
   142.19999999999621        4.6298174808951584E-002
   142.29999999999620        4.5681883023333550E-002
   142.39999999999620        4.5128925400462157E-002
   142.49999999999619        4.4646519457298979E-002
   142.59999999999619        4.4239053185201688E-002
   142.69999999999618        4.3907884153205061E-002
   142.79999999999617        4.3651258730414123E-002
   142.89999999999617        4.3464355541236697E-002
   142.99999999999616        4.3339452283030024E-002
   143.09999999999616        4.3266210084595635E-002
   143.19999999999615        4.3232064862564541E-002
   143.29999999999615        4.3222710823769557E-002
   143.39999999999614        4.3222657527887828E-002
   143.49999999999613        4.3215838904218901E-002
   143.59999999999613        4.3186250420276531E-002
   143.69999999999612        4.3118589309398131E-002
   143.79999999999612        4.2998872430759970E-002
   143.89999999999611        4.2815006977663668E-002
   143.99999999999611        4.2557290856469733E-002
   144.09999999999610        4.2218822084478282E-002
   144.19999999999609        4.1795799923180263E-002
   144.29999999999609        4.1287704564062833E-002
   144.39999999999608        4.0697346876766724E-002
   144.49999999999608        4.0030784844282005E-002
   144.59999999999607        3.9297108652777725E-002
   144.69999999999607        3.8508101761737620E-002
   144.79999999999606        3.7677790429948725E-002
   144.89999999999606        3.6821898890551472E-002
   144.99999999999605        3.5957231440330736E-002
   145.09999999999604        3.5101005943483823E-002
   145.19999999999604        3.4270165490613617E-002
   145.29999999999603        3.3480696085569070E-002
   145.39999999999603        3.2746978193027909E-002
   145.49999999999602        3.2081198761028863E-002
   145.59999999999602        3.1492847984130774E-002
   145.69999999999601        3.0988321697269238E-002
   145.79999999999600        3.0570646037842632E-002
   145.89999999999600        3.0239336072544459E-002
   145.99999999999599        2.9990394671735206E-002
   146.09999999999599        2.9816452258897286E-002
   146.19999999999598        2.9707042400753694E-002
   146.29999999999598        2.9649002762616106E-002
   146.39999999999597        2.9626985944842893E-002
   146.49999999999596        2.9624060327915498E-002
   146.59999999999596        2.9622377445118909E-002
   146.69999999999595        2.9603879701028936E-002
   146.79999999999595        2.9551020555469862E-002
   146.89999999999594        2.9447468656649014E-002
   146.99999999999594        2.9278767859682343E-002
   147.09999999999593        2.9032926598962536E-002
   147.19999999999592        2.8700912651224850E-002
   147.29999999999592        2.8277032852129846E-002
   147.39999999999591        2.7759181699105115E-002
   147.49999999999591        2.7148947839219180E-002
   147.59999999999590        2.6451573022879680E-002
   147.69999999999590        2.5675763993502854E-002
   147.79999999999589        2.4833363748711708E-002
   147.89999999999588        2.3938894404421599E-002
   147.99999999999588        2.3008989269778943E-002
   148.09999999999587        2.2061736457039124E-002
   148.19999999999587        2.1115960186279117E-002
   148.29999999999586        2.0190468715070506E-002
   148.39999999999586        1.9303299389003145E-002
   148.49999999999585        1.8470991587140648E-002
   148.59999999999584        1.7707917305764355E-002
   148.69999999999584        1.7025696826460886E-002
   148.79999999999583        1.6432723454350807E-002
   148.89999999999583        1.5933816847457930E-002
   148.99999999999582        1.5530019192169059E-002
   149.09999999999582        1.5218542648233120E-002
   149.19999999999581        1.4992870344500624E-002
   149.29999999999580        1.4843007013587692E-002
   149.39999999999580        1.4755869362557582E-002
   149.49999999999579        1.4715800722306129E-002
   149.59999999999579        1.4705189609181744E-002
   149.69999999999578        1.4705167745098734E-002
   149.79999999999578        1.4696359958275722E-002
   149.89999999999577        1.4659656330044310E-002
   149.99999999999577        1.4576976030906201E-002
   150.09999999999576        1.4431992531123613E-002
   150.19999999999575        1.4210791270971556E-002
   150.29999999999575        1.3902433390418543E-002
   150.39999999999574        1.3499402668280017E-002
   150.49999999999574        1.2997917291566333E-002
   150.59999999999573        1.2398093316100898E-002
   150.69999999999573        1.1703952504969624E-002
   150.79999999999572        1.0923273426950042E-002
   150.89999999999571        1.0067291022764815E-002
   150.99999999999571        9.1502560458595235E-003
   151.09999999999570        8.1888715929714865E-003
   151.19999999999570        7.2016291006109200E-003
   151.29999999999569        6.2080704591286097E-003
   151.39999999999569        5.2280060825680777E-003
   151.49999999999568        4.2807207131128466E-003
   151.59999999999567        3.3841993342583368E-003
   151.69999999999567        2.5544047821737291E-003
   151.79999999999566        1.8046365129970147E-003
   151.89999999999566        1.1449966038473845E-003
   151.99999999999565        5.8198459563560943E-004
   152.09999999999565        1.1823743436304861E-004
   152.19999999999564       -2.4757522081886416E-004
   152.29999999999563       -5.2069641325792524E-004
   152.39999999999563       -7.1007057372555148E-004
   152.49999999999562       -8.2798430419746152E-004
   152.59999999999562       -8.8957395390550456E-004
   152.69999999999561       -9.1221990318797333E-004
   152.79999999999561       -9.1485186349681686E-004
   152.89999999999560       -9.1719291567763251E-004
   152.99999999999559       -9.3897233291734738E-004
   153.09999999999559       -9.9913839862765291E-004
   153.19999999999558       -1.1151024007898108E-003
   153.29999999999558       -1.3020437684168834E-003
   153.39999999999557       -1.5723039550944542E-003
   153.49999999999557       -1.9348932475381909E-003
   153.59999999999556       -2.3951302979544468E-003
   153.69999999999555       -2.9544289968399954E-003
   153.79999999999555       -3.6102415001695578E-003
   153.89999999999554       -4.3561600144177443E-003
   153.99999999999554       -5.1821735624427608E-003
   154.09999999999553       -6.0750696585241248E-003
   154.19999999999553       -7.0189648751877052E-003
   154.29999999999552       -7.9959429470025292E-003
   154.39999999999552       -8.9867745686725859E-003
   154.49999999999551       -9.9716896161602467E-003
   154.59999999999550       -1.0931170315119369E-002
   154.69999999999550       -1.1846733009545101E-002
   154.79999999999549       -1.2701666690521736E-002
   154.89999999999549       -1.3481698308157283E-002
   154.99999999999548       -1.4175558020682360E-002
   155.09999999999548       -1.4775421783767279E-002
   155.19999999999547       -1.5277213849468558E-002
   155.29999999999546       -1.5680757588145796E-002
   155.39999999999546       -1.5989769304133355E-002
   155.49999999999545       -1.6211696113443325E-002
   155.59999999999545       -1.6357405220604436E-002
   155.69999999999544       -1.6440737820275060E-002
   155.79999999999544       -1.6477946132758322E-002
   155.89999999999543       -1.6487036570097480E-002
   155.99999999999542       -1.6487045568221483E-002
   156.09999999999542       -1.6497277097781683E-002
   156.19999999999541       -1.6536532209098752E-002
   156.29999999999541       -1.6622361141406739E-002
   156.39999999999540       -1.6770367537487174E-002
   156.49999999999540       -1.6993592192351768E-002
   156.59999999999539       -1.7302000604567689E-002
   156.69999999999538       -1.7702094500991219E-002
   156.79999999999538       -1.8196662612928974E-002
   156.89999999999537       -1.8784680468100157E-002
   156.99999999999537       -1.9461363030429953E-002
   157.09999999999536       -2.0218367894340887E-002
   157.19999999999536       -2.1044140664194241E-002
   157.29999999999535       -2.1924388372949240E-002
   157.39999999999534       -2.2842661563804299E-002
   157.49999999999534       -2.3781021205831258E-002
   157.59999999999533       -2.4720763142224909E-002
   157.69999999999533       -2.5643170439818841E-002
   157.79999999999532       -2.6530262931696448E-002
   157.89999999999532       -2.7365513472747096E-002
   157.99999999999531       -2.8134501949531494E-002
   158.09999999999530       -2.8825480826631070E-002
   158.19999999999530       -2.9429829839178950E-002
   158.29999999999529       -2.9942382172846265E-002
   158.39999999999529       -3.0361609886815563E-002
   158.49999999999528       -3.0689662185446651E-002
   158.59999999999528       -3.0932256172306650E-002
   158.69999999999527       -3.1098425670080032E-002
   158.79999999999526       -3.1200139319953923E-002
   158.89999999999526       -3.1251804266863956E-002
   158.99999999999525       -3.1269676106327533E-002
   159.09999999999525       -3.1271199264328677E-002
   159.19999999999524       -3.1274304492009360E-002
   159.29999999999524       -3.1296691608717633E-002
   159.39999999999523       -3.1355125985247513E-002
   159.49999999999523       -3.1464776525473408E-002
   159.59999999999522       -3.1638621115587462E-002
   159.69999999999521       -3.1886942735702750E-002
   159.79999999999521       -3.2216935770411771E-002
   159.89999999999520       -3.2632437644865744E-002
   159.99999999999520       -3.3133795910962237E-002
   160.09999999999519       -3.3717875499162955E-002
   160.19999999999519       -3.4378205240751150E-002
   160.29999999999518       -3.5105257172930136E-002
   160.39999999999517       -3.5886846791680867E-002
   160.49999999999517       -3.6708637538550498E-002
   160.59999999999516       -3.7554728607874580E-002
   160.69999999999516       -3.8408301826052850E-002
   160.79999999999515       -3.9252301034733345E-002
   160.89999999999515       -4.0070116210707538E-002
   160.99999999999514       -4.0846244530816943E-002
   161.09999999999513       -4.1566901738367294E-002
   161.19999999999513       -4.2220559430542148E-002
   161.29999999999512       -4.2798387153485141E-002
   161.39999999999512       -4.3294582306475378E-002
   161.49999999999511       -4.3706575625891114E-002
   161.59999999999511       -4.4035105225352575E-002
   161.69999999999510       -4.4284157579746908E-002
   161.79999999999509       -4.4460779226391196E-002
   161.89999999999509       -4.4574768095523729E-002
   161.99999999999508       -4.4638258073607780E-002
   162.09999999999508       -4.4665214472559611E-002
   162.19999999999507       -4.4670861383823333E-002
   162.29999999999507       -4.4671064330697320E-002
   162.39999999999506       -4.4681693123588176E-002
   162.49999999999505       -4.4717990334362169E-002
   162.59999999999505       -4.4793970335276330E-002
   162.69999999999504       -4.4921872425270182E-002
   162.79999999999504       -4.5111689252655983E-002
   162.89999999999503       -4.5370788628380065E-002
   162.99999999999503       -4.5703643024881911E-002
   163.09999999999502       -4.6111676713500513E-002
   163.19999999999501       -4.6593235771116320E-002
   163.29999999999501       -4.7143681264308776E-002
   163.39999999999500       -4.7755600988731210E-002
   163.49999999999500       -4.8419130399897023E-002
   163.59999999999499       -4.9122369013734159E-002
   163.69999999999499       -4.9851874764253581E-002
   163.79999999999498       -5.0593215744022639E-002
   163.89999999999498       -5.1331556553873607E-002
   163.99999999999497       -5.2052255247161790E-002
   164.09999999999496       -5.2741446623399989E-002
   164.19999999999496       -5.3386588411910199E-002
   164.29999999999495       -5.3976948646416847E-002
   164.39999999999495       -5.4504015179205105E-002
   164.49999999999494       -5.4961811691419282E-002
   164.59999999999494       -5.5347108564497476E-002
   164.69999999999493       -5.5659521403447910E-002
   164.79999999999492       -5.5901494649236591E-002
   164.89999999999492       -5.6078172385544599E-002
   164.99999999999491       -5.6197162941741596E-002
   165.09999999999491       -5.6268208041235182E-002
   165.19999999999490       -5.6302770886157635E-002
   165.29999999999490       -5.6313560575907223E-002
   165.39999999999489       -5.6314012528207842E-002
   165.49999999999488       -5.6317746037991001E-002
   165.59999999999488       -5.6338020733732397E-002
   165.69999999999487       -5.6387213465686870E-002
   165.79999999999487       -5.6476336107864414E-002
   165.89999999999486       -5.6614612925331730E-002
   165.99999999999486       -5.6809133626006987E-002
   166.09999999999485       -5.7064595080624052E-002
   166.19999999999484       -5.7383141076122163E-002
   166.29999999999484       -5.7764305504524847E-002
   166.39999999999483       -5.8205060233791073E-002
   166.49999999999483       -5.8699964721113641E-002
   166.59999999999482       -5.9241410378663713E-002
   166.69999999999482       -5.9819948950368414E-002
   166.79999999999481       -6.0424690860029030E-002
   166.89999999999480       -6.1043756783269489E-002
   166.99999999999480       -6.1664763692023367E-002
   167.09999999999479       -6.2275325404141525E-002
   167.19999999999479       -6.2863547291054658E-002
   167.29999999999478       -6.3418495264277785E-002
   167.39999999999478       -6.3930620449272127E-002
   167.49999999999477       -6.4392122997959864E-002
   167.59999999999476       -6.4797241190660132E-002
   167.69999999999476       -6.5142455208071812E-002
   167.79999999999475       -6.5426598566974262E-002
   167.89999999999475       -6.5650874049410016E-002
   167.99999999999474       -6.5818774849398895E-002
   168.09999999999474       -6.5935915452047661E-002
   168.19999999999473       -6.6009780295899115E-002
   168.29999999999472       -6.6049401415372966E-002
   168.39999999999472       -6.6064978901849994E-002
   168.49999999999471       -6.6067460068956585E-002
   168.59999999999471       -6.6068094595329460E-002
   168.69999999999470       -6.6077983608494623E-002
   168.79999999999470       -6.6107640654700234E-002
   168.89999999999469       -6.6166581785259734E-002
   168.99999999999469       -6.6262960617925915E-002
   169.09999999999468       -6.6403262262119525E-002
   169.19999999999467       -6.6592067509863490E-002
   169.29999999999467       -6.6831895788298776E-002
   169.39999999999466       -6.7123132157990997E-002
   169.49999999999466       -6.7464040248856758E-002
   169.59999999999465       -6.7850859585115747E-002
   169.69999999999465       -6.8277982397986256E-002
   169.79999999999464       -6.8738201893634554E-002
   169.89999999999463       -6.9223021160367021E-002
   169.99999999999463       -6.9723009576247830E-002
   170.09999999999462       -7.0228191810690427E-002
   170.19999999999462       -7.0728453372198893E-002
   170.29999999999461       -7.1213946183267207E-002
   170.39999999999461       -7.1675477876820284E-002
   170.49999999999460       -7.2104869390378218E-002
   170.59999999999459       -7.2495266938590500E-002
   170.69999999999459       -7.2841396499040340E-002
   170.79999999999458       -7.3139751454251417E-002
   170.89999999999458       -7.3388706880683219E-002
   170.99999999999457       -7.3588557037252852E-002
   171.09999999999457       -7.3741475750013261E-002
   171.19999999999456       -7.3851402485112544E-002
   171.29999999999455       -7.3923859824530549E-002
   171.39999999999455       -7.3965710695248404E-002
   171.49999999999454       -7.3984865954866641E-002
   171.59999999999454       -7.3989954726183055E-002
   171.69999999999453       -7.3989971141311353E-002
   171.79999999999453       -7.3993911865545561E-002
   171.89999999999452       -7.4010418907094339E-002
   171.99999999999451       -7.4047441787080961E-002
   172.09999999999451       -7.4111932171224207E-002
   172.19999999999450       -7.4209582595710297E-002
   172.29999999999450       -7.4344619017415958E-002
   172.39999999999449       -7.4519654660348544E-002
   172.49999999999449       -7.4735610105947189E-002
   172.59999999999448       -7.4991701884374026E-002
   172.69999999999447       -7.5285499073050391E-002
   172.79999999999447       -7.5613044705977656E-002
   172.89999999999446       -7.5969036249869559E-002
   172.99999999999446       -7.6347057112110164E-002
   173.09999999999445       -7.6739849202288324E-002
   173.19999999999445       -7.7139615050643179E-002
   173.29999999999444       -7.7538336952494014E-002
   173.39999999999444       -7.7928100096229733E-002
   173.49999999999443       -7.8301406659656736E-002
   173.59999999999442       -7.8651468417944737E-002
   173.69999999999442       -7.8972466465519725E-002
   173.79999999999441       -7.9259768162079025E-002
   173.89999999999441       -7.9510093298852572E-002
   173.99999999999440       -7.9721623659765678E-002
   174.09999999999440       -7.9894052527142281E-002
   174.19999999999439       -8.0028573151033580E-002
   174.29999999999438       -8.0127807662099856E-002
   174.39999999999438       -8.0195680260635532E-002
   174.49999999999437       -8.0237240666810344E-002
   174.59999999999437       -8.0258445688543414E-002
   174.69999999999436       -8.0265908286424784E-002
   174.79999999999436       -8.0266624638240247E-002
   174.89999999999435       -8.0267690394315430E-002
   174.99999999999434       -8.0276017551844131E-002
   175.09999999999434       -8.0298063161668307E-002
   175.19999999999433       -8.0339580431388322E-002
   175.29999999999433       -8.0405401736601878E-002
   175.39999999999432       -8.0499261644123771E-002
   175.49999999999432       -8.0623666346314668E-002
   175.59999999999431       -8.0779813973609962E-002
   175.69999999999430       -8.0967568170432117E-002
   175.79999999999430       -8.1185485170612109E-002
   175.89999999999429       -8.1430892477271324E-002
   175.99999999999429       -8.1700015222994374E-002
   176.09999999999428       -8.1988144439075858E-002
   176.19999999999428       -8.2289839870243423E-002
   176.29999999999427       -8.2599158695615363E-002
   176.39999999999426       -8.2909900606535927E-002
   176.49999999999426       -8.3215859180642018E-002
   176.59999999999425       -8.3511069395309098E-002
   176.69999999999425       -8.3790041440996346E-002
   176.79999999999424       -8.4047971706838906E-002
   176.89999999999424       -8.4280922881410411E-002
   176.99999999999423       -8.4485966490472950E-002
   177.09999999999422       -8.4661282818156630E-002
   177.19999999999422       -8.4806214956735168E-002
   177.29999999999421       -8.4921275625751969E-002
   177.39999999999421       -8.5008107314445511E-002
   177.49999999999420       -8.5069398154431014E-002
   177.59999999999420       -8.5108757649330319E-002
   177.69999999999419       -8.5130557908949828E-002
   177.79999999999418       -8.5139747301994473E-002
   177.89999999999418       -8.5141644409116743E-002
   177.99999999999417       -8.5141720796113735E-002
   178.09999999999417       -8.5145381417577687E-002
   178.19999999999416       -8.5157751400195672E-002
   178.29999999999416       -8.5183477551442968E-002
   178.39999999999415       -8.5226552215518267E-002
   178.49999999999415       -8.5290166087499772E-002
   178.59999999999414       -8.5376595342536235E-002
   178.69999999999413       -8.5487126991647122E-002
   178.79999999999413       -8.5622024798245738E-002
   178.89999999999412       -8.5780536443161734E-002
   178.99999999999412       -8.5960940976231845E-002
   179.09999999999411       -8.6160634004657510E-002
   179.19999999999411       -8.6376246604682308E-002
   179.29999999999410       -8.6603792660801676E-002
   179.39999999999409       -8.6838838285110798E-002
   179.49999999999409       -8.7076686188220953E-002
   179.59999999999408       -8.7312567390693957E-002
   179.69999999999408       -8.7541832495778196E-002
   179.79999999999407       -8.7760134892714795E-002
   179.89999999999407       -8.7963598714055749E-002
   179.99999999999406       -8.8148965106655292E-002
   180.09999999999405       -8.8313711359162286E-002
   180.19999999999405       -8.8456138614152330E-002
   180.29999999999404       -8.8575425228167012E-002
   180.39999999999404       -8.8671644270494038E-002
   180.49999999999403       -8.8745745111711224E-002
   180.59999999999403       -8.8799500486205871E-002
   180.69999999999402       -8.8835421762126429E-002
   180.79999999999401       -8.8856646365517974E-002
   180.89999999999401       -8.8866802337582484E-002
   180.99999999999400       -8.8869855818326488E-002
   181.09999999999400       -8.8869947819058659E-002
   181.19999999999399       -8.8871226953237445E-002
   181.29999999999399       -8.8877684833508497E-002
   181.39999999999398       -8.8893000616303952E-002
   181.49999999999397       -8.8920400697983792E-002
   181.59999999999397       -8.8962538861322438E-002
   181.69999999999396       -8.9021401269555406E-002
   181.79999999999396       -8.9098239645548541E-002
   181.89999999999395       -8.9193534799776847E-002
   181.99999999999395       -8.9306991430380817E-002
   182.09999999999394       -8.9437563861324523E-002
   182.19999999999393       -8.9583511160480273E-002
   182.29999999999393       -8.9742478936406883E-002
   182.39999999999392       -8.9911604095107026E-002
   182.49999999999392       -9.0087637985141494E-002
   182.59999999999391       -9.0267082703124557E-002
   182.69999999999391       -9.0446334895477737E-002
   182.79999999999390       -9.0621831190751997E-002
   182.89999999999390       -9.0790189434375057E-002
   182.99999999999389       -9.0948340168934563E-002
   183.09999999999388       -9.1093643293062271E-002
   183.19999999999388       -9.1223985516818776E-002
   183.29999999999387       -9.1337855079737795E-002
   183.39999999999387       -9.1434391171788504E-002
   183.49999999999386       -9.1513406555491825E-002
   183.59999999999386       -9.1575382984831685E-002
   183.69999999999385       -9.1621440108439478E-002
   183.79999999999384       -9.1653279587141992E-002
   183.89999999999384       -9.1673107108779711E-002
   183.99999999999383       -9.1683535810283212E-002
   184.09999999999383       -9.1687475288304593E-002
   184.19999999999382       -9.1688010872097422E-002
   184.29999999999382       -9.1688278130246867E-002
   184.39999999999381       -9.1691337678623058E-002
   184.49999999999380       -9.1700055250907617E-002
   184.59999999999380       -9.1716991693327060E-002
   184.69999999999379       -9.1744307067200465E-002
   184.79999999999379       -9.1783682408506498E-002
   184.89999999999378       -9.1836261930460919E-002
   184.99999999999378       -9.1902617595149186E-002
   185.09999999999377       -9.1982737058925471E-002
   185.19999999999376       -9.2076035050811772E-002
   185.29999999999376       -9.2181387311215113E-002
   185.39999999999375       -9.2297185336637402E-002
   185.49999999999375       -9.2421409378963246E-002
   185.59999999999374       -9.2551716465882658E-002
   185.69999999999374       -9.2685539667564265E-002
   185.79999999999373       -9.2820194453374361E-002
   185.89999999999372       -9.2952987774024526E-002
   185.99999999999372       -9.3081325474587473E-002
   186.09999999999371       -9.3202813790531913E-002
   186.19999999999371       -9.3315350993269333E-002
   186.29999999999370       -9.3417205717932841E-002
   186.39999999999370       -9.3507079102536916E-002
   186.49999999999369       -9.3584148567701170E-002
   186.59999999999368       -9.3648091839482556E-002
   186.69999999999368       -9.3699090631938722E-002
   186.79999999999367       -9.3737814227316030E-002
   186.89999999999367       -9.3765383987186743E-002
   186.99999999999366       -9.3783320566244374E-002
   187.09999999999366       -9.3793476253633087E-002
   187.19999999999365       -9.3797955410532666E-002
   187.29999999999364       -9.3799026388044646E-002
   187.39999999999364       -9.3799028582532654E-002
   187.49999999999363       -9.3800278408648866E-002
   187.59999999999363       -9.3804977941537221E-002
   187.69999999999362       -9.3815129803286629E-002
   187.79999999999362       -9.3832461554397908E-002
   187.89999999999361       -9.3858362413759458E-002
   187.99999999999361       -9.3893834589818495E-002
   188.09999999999360       -9.3939460884385539E-002
   188.19999999999359       -9.3995389554663827E-002
   188.29999999999359       -9.4061336716224214E-002
   188.39999999999358       -9.4136605867967474E-002
   188.49999999999358       -9.4220123447395623E-002
   188.59999999999357       -9.4310488706982290E-002
   188.69999999999357       -9.4406035663762752E-002
   188.79999999999356       -9.4504904434651024E-002
   188.89999999999355       -9.4605118945368674E-002
   188.99999999999355       -9.4704667802306769E-002
   189.09999999999354       -9.4801585049943599E-002
   189.19999999999354       -9.4894027601974157E-002
   189.29999999999353       -9.4980346327060441E-002
   189.39999999999353       -9.5059148079988803E-002
   189.49999999999352       -9.5129346381343238E-002
   189.59999999999351       -9.5190198945014348E-002
   189.69999999999351       -9.5241330811371941E-002
   189.79999999999350       -9.5282742441073112E-002
   189.89999999999350       -9.5314802735549431E-002
   189.99999999999349       -9.5338227550495785E-002
   190.09999999999349       -9.5354044834447191E-002
   190.19999999999348       -9.5363548033977702E-002
   190.29999999999347       -9.5368239841134572E-002
   190.39999999999347       -9.5369768701802346E-002
   190.49999999999346       -9.5369860744095702E-002
   190.59999999999346       -9.5370249916226849E-002
   190.69999999999345       -9.5372609140678272E-002
   190.79999999999345       -9.5378485197509244E-002
   190.89999999999344       -9.5389239850121779E-002
   190.99999999999343       -9.5405999431693866E-002
   191.09999999999343       -9.5429614733175461E-002
   191.19999999999342       -9.5460632590618863E-002
   191.29999999999342       -9.5499280079343274E-002
   191.39999999999341       -9.5545461705206988E-002
   191.49999999999341       -9.5598769460001579E-002
   191.59999999999340       -9.5658505099514110E-002
   191.69999999999339       -9.5723713529041479E-002
   191.79999999999339       -9.5793225760315417E-002
   191.89999999999338       -9.5865709551746975E-002
   191.99999999999338       -9.5939725573473120E-002
   192.09999999999337       -9.6013786759254316E-002
   192.19999999999337       -9.6086418424392667E-002
   192.29999999999336       -9.6156216744092235E-002
   192.39999999999336       -9.6221903297655842E-002
   192.49999999999335       -9.6282373584369960E-002
   192.59999999999334       -9.6336737697133232E-002
   192.69999999999334       -9.6384351687060402E-002
   192.79999999999333       -9.6424838551216072E-002
   192.89999999999333       -9.6458098209301457E-002
   192.99999999999332       -9.6484306285491026E-002
   193.09999999999332       -9.6503901960369731E-002
   193.19999999999331       -9.6517565587198290E-002
   193.29999999999330       -9.6526187159848384E-002
   193.39999999999330       -9.6530827061827959E-002
   193.49999999999329       -9.6532670804342385E-002
   193.59999999999329       -9.6532979666584445E-002
   193.69999999999328       -9.6533039276794755E-002
   193.79999999999328       -9.6534108214749920E-002
   193.89999999999327       -9.6537368675225499E-002
   193.99999999999326       -9.6543881110913693E-002
   194.09999999999326       -9.6554544578589405E-002
   194.19999999999325       -9.6570064253108212E-002
   194.29999999999325       -9.6590927261539311E-002
   194.39999999999324       -9.6617387637706803E-002
   194.49999999999324       -9.6649460820279642E-002
   194.59999999999323       -9.6686927730690209E-002
   194.69999999999322       -9.6729348086072656E-002
   194.79999999999322       -9.6776082242103045E-002
   194.89999999999321       -9.6826320535029778E-002
   194.99999999999321       -9.6879118813629470E-002
   195.09999999999320       -9.6933438630554411E-002
   195.19999999999320       -9.6988190406337951E-002
   195.29999999999319       -9.7042277793238818E-002
   195.39999999999318       -9.7094641452281208E-002
   195.49999999999318       -9.7144300514488469E-002
   195.59999999999317       -9.7190390122760026E-002
   195.69999999999317       -9.7232193637788678E-002
   195.79999999999316       -9.7269168331191300E-002
   195.89999999999316       -9.7300963671006990E-002
   195.99999999999315       -9.7327431616800630E-002
   196.09999999999314       -9.7348628670732615E-002
   196.19999999999314       -9.7364809763646976E-002
   196.29999999999313       -9.7376414378161927E-002
   196.39999999999313       -9.7384045611268191E-002
   196.49999999999312       -9.7388443145564538E-002
   196.59999999999312       -9.7390451321096791E-002
   196.69999999999311       -9.7390983670874065E-002
   196.79999999999310       -9.7390985396788254E-002
   196.89999999999310       -9.7391395315524001E-002
   196.99999999999309       -9.7393108795245140E-002
   197.09999999999309       -9.7396943134954519E-002
   197.19999999999308       -9.7403606713351701E-002
   197.29999999999308       -9.7413673058794240E-002
   197.39999999999307       -9.7427560774494354E-002
   197.49999999999307       -9.7445520002756331E-002
   197.59999999999306       -9.7467625839404826E-002
   197.69999999999305       -9.7493778825779795E-002
   197.79999999999305       -9.7523712362230591E-002
   197.89999999999304       -9.7557006615162395E-002
   197.99999999999304       -9.7593108239951404E-002
   198.09999999999303       -9.7631355023965527E-002
   198.19999999999303       -9.7671004375593867E-002
   198.29999999999302       -9.7711264452962868E-002
   198.39999999999301       -9.7751326644310410E-002
   198.49999999999301       -9.7790398083109326E-002
   198.59999999999300       -9.7827732905134024E-002
   198.69999999999300       -9.7862661029773604E-002
   198.79999999999299       -9.7894613370033010E-002
   198.89999999999299       -9.7923142539040331E-002
   198.99999999999298       -9.7947938318163910E-002
   199.09999999999297       -9.7968837374496673E-002
   199.19999999999297       -9.7985826954102392E-002
   199.29999999999296       -9.7999042522210394E-002
   199.39999999999296       -9.8008759562620062E-002
   199.49999999999295       -9.8015379976419625E-002
   199.59999999999295       -9.8019413725947024E-002
   199.69999999999294       -9.8021456545998586E-002
   199.79999999999293       -9.8022164684240007E-002
   199.89999999999293       -9.8022227731777559E-002
   199.99999999999292       -9.8022340659807874E-002
   200.09999999999292       -9.8023176187889097E-002
   200.19999999999291       -9.8025358574187607E-002
   200.29999999999291       -9.8029439840331495E-002
   200.39999999999290       -9.8035879327154435E-002
   200.49999999999289       -9.8045027327998149E-002
   200.59999999999289       -9.8057113369921414E-002
   200.69999999999288       -9.8072239517631887E-002
   200.79999999999288       -9.8090378868324071E-002
   200.89999999999287       -9.8111379196272386E-002
   200.99999999999287       -9.8134971502344570E-002
   201.09999999999286       -9.8160783033544294E-002
   201.19999999999285       -9.8188354168554454E-002
   201.29999999999285       -9.8217158423361900E-002
   201.39999999999284       -9.8246624721530035E-002
   201.49999999999284       -9.8276161000292725E-002
   201.59999999999283       -9.8305178188607387E-002
   201.69999999999283       -9.8333113597288788E-002
   201.79999999999282       -9.8359452803439260E-002
   201.89999999999281       -9.8383749189179207E-002
   201.99999999999281       -9.8405640404367861E-002
   202.09999999999280       -9.8424861159589719E-002
   202.19999999999280       -9.8441251913193667E-002
   202.29999999999279       -9.8454763187918182E-002
   202.39999999999279       -9.8465455431495777E-002
   202.49999999999278       -9.8473494514341536E-002
   202.59999999999278       -9.8479143128891181E-002
   202.69999999999277       -9.8482748512693702E-002
   202.79999999999276       -9.8484727055007659E-002
   202.89999999999276       -9.8485546459335785E-002
   202.99999999999275       -9.8485706218092800E-002
   203.09999999999275       -9.8485717207696929E-002
   203.19999999999274       -9.8486081231376421E-002
   203.29999999999274       -9.8487271322795097E-002
   203.39999999999273       -9.8489713577446722E-002
   203.49999999999272       -9.8493771203104749E-002
   203.59999999999272       -9.8499731379017547E-002
   203.69999999999271       -9.8507795390538860E-002
   203.79999999999271       -9.8518072366767143E-002
   203.89999999999270       -9.8530576799358977E-002
   203.99999999999270       -9.8545229867102430E-002
   204.09999999999269       -9.8561864439256033E-002
   204.19999999999268       -9.8580233487055621E-002
   204.29999999999268       -9.8600021502712978E-002
   204.39999999999267       -9.8620858413586046E-002
   204.49999999999267       -9.8642335390075803E-002
   204.59999999999266       -9.8664021882311576E-002
   204.69999999999266       -9.8685483184858813E-002
   204.79999999999265       -9.8706297821412770E-002
   204.89999999999264       -9.8726074062464683E-002
   204.99999999999264       -9.8744464936856791E-002
   205.09999999999263       -9.8761181170542861E-002
   205.19999999999263       -9.8776001579380004E-002
   205.29999999999262       -9.8788780553253741E-002
   205.39999999999262       -9.8799452391549650E-002
   205.49999999999261       -9.8808032379803540E-002
   205.59999999999260       -9.8814614628983360E-002
   205.69999999999260       -9.8819366827010244E-002
   205.79999999999259       -9.8822522171790397E-002
   205.89999999999259       -9.8824368861621298E-002
   205.99999999999258       -9.8825237608385852E-002
   206.09999999999258       -9.8825487708245105E-002
   206.19999999999257       -9.8825492251241806E-002
   206.29999999999256       -9.8825623073932459E-002
   206.39999999999256       -9.8826236057454386E-002
   206.49999999999255       -9.8827657347858755E-002
   206.59999999999255       -9.8830171027586539E-002
   206.69999999999254       -9.8834008698974227E-002
   206.79999999999254       -9.8839341355736091E-002
   206.89999999999253       -9.8846273820179298E-002
   206.99999999999253       -9.8854841916616615E-002
   207.09999999999252       -9.8865012439480898E-002
   207.19999999999251       -9.8876685862546693E-002
   207.29999999999251       -9.8889701627878607E-002
   207.39999999999250       -9.8903845753848557E-002
   207.49999999999250       -9.8918860414572998E-002
   207.59999999999249       -9.8934455071635674E-002
   207.69999999999249       -9.8950318685522398E-002
   207.79999999999248       -9.8966132500576773E-002
   207.89999999999247       -9.8981582884442088E-002
   207.99999999999247       -9.8996373710990418E-002
   208.09999999999246       -9.9010237803928355E-002
   208.19999999999246       -9.9022947005092524E-002
   208.29999999999245       -9.9034320494677530E-002
   208.39999999999245       -9.9044231067434957E-002
   208.49999999999244       -9.9052609155920554E-002
   208.59999999999243       -9.9059444485482595E-002
   208.69999999999243       -9.9064785342024855E-002
   208.79999999999242       -9.9068735528758514E-002
   208.89999999999242       -9.9071449178419868E-002
   208.99999999999241       -9.9073123669288957E-002
   209.09999999999241       -9.9073990963714900E-002
   209.19999999999240       -9.9074307744175277E-002
   209.29999999999239       -9.9074344762214189E-002
   209.39999999999239       -9.9074375838637721E-002
   209.49999999999238       -9.9074666958527596E-002
   209.59999999999238       -9.9075465892112469E-002
   209.69999999999237       -9.9076992743160355E-002
   209.79999999999237       -9.9079431781821908E-002
   209.89999999999236       -9.9082924860839458E-002
   209.99999999999235       -9.9087566645302688E-002
   210.09999999999235       -9.9093401809612791E-002
   210.19999999999234       -9.9100424274202320E-002
   210.29999999999234       -9.9108578472152944E-002
   210.39999999999233       -9.9117762555454916E-002
   210.49999999999233       -9.9127833375411561E-002
   210.59999999999232       -9.9138613004496459E-002
   210.69999999999231       -9.9149896510333499E-002
   210.79999999999231       -9.9161460648433813E-002
   210.89999999999230       -9.9173073110394139E-002
   210.99999999999230       -9.9184501949352466E-002
   211.09999999999229       -9.9195524804907204E-002
   211.19999999999229       -9.9205937565119570E-002
   211.29999999999228       -9.9215562132727364E-002
   211.39999999999227       -9.9224253004850785E-002
   211.49999999999227       -9.9231902428341109E-002
   211.59999999999226       -9.9238443954197134E-002
   211.69999999999226       -9.9243854281549179E-002
   211.79999999999225       -9.9248153351804785E-002
   211.89999999999225       -9.9251402723818175E-002
   211.99999999999224       -9.9253702328592860E-002
   212.09999999999224       -9.9255185764417622E-002
   212.19999999999223       -9.9256014348099317E-002
   212.29999999999222       -9.9256370183068987E-002
   212.39999999999222       -9.9256448539003936E-002
   212.49999999999221       -9.9256449859106810E-002
   212.59999999999221       -9.9256571719708572E-002
   212.69999999999220       -9.9257001062333858E-002
   212.79999999999220       -9.9257907001224402E-002
   212.89999999999219       -9.9259434480488073E-002
   212.99999999999218       -9.9261699015902607E-002
   213.09999999999218       -9.9264782708708990E-002
   213.19999999999217       -9.9268731664541365E-002
   213.29999999999217       -9.9273554892233773E-002
   213.39999999999216       -9.9279224697020677E-002
   213.49999999999216       -9.9285678523032522E-002
   213.59999999999215       -9.9292822143334500E-002
   213.69999999999214       -9.9300534044256955E-002
   213.79999999999214       -9.9308670806364394E-002
   213.89999999999213       -9.9317073248730445E-002
   213.99999999999213       -9.9325573077476276E-002
   214.09999999999212       -9.9333999764614822E-002
   214.19999999999212       -9.9342187379504177E-002
   214.29999999999211       -9.9349981102579754E-002
   214.39999999999210       -9.9357243168993775E-002
   214.49999999999210       -9.9363858017421119E-002
   214.59999999999209       -9.9369736455301408E-002
   214.69999999999209       -9.9374818694582520E-002
   214.79999999999208       -9.9379076159774538E-002
   214.89999999999208       -9.9382512020819838E-002
   214.99999999999207       -9.9385160454862356E-002
   215.09999999999206       -9.9387084691389557E-002
   215.19999999999206       -9.9388373942447844E-002
   215.29999999999205       -9.9389139361882567E-002
   215.39999999999205       -9.9389509213250488E-002
   215.49999999999204       -9.9389623453908504E-002
   215.59999999999204       -9.9389627961848304E-002
   215.69999999999203       -9.9389668641541709E-002
   215.79999999999202       -9.9389885645186304E-002
   215.89999999999202       -9.9390407936481684E-002
   215.99999999999201       -9.9391348405976049E-002
   216.09999999999201       -9.9392799720993921E-002
   216.19999999999200       -9.9394831060377623E-002
   216.29999999999200       -9.9397485846181841E-002
   216.39999999999199       -9.9400780542668085E-002
   216.49999999999199       -9.9404704549185485E-002
   216.59999999999198       -9.9409221169571266E-002
   216.69999999999197       -9.9414269598307167E-002
   216.79999999999197       -9.9419767824479352E-002
   216.89999999999196       -9.9425616320101773E-002
   216.99999999999196       -9.9431702350854120E-002
   217.09999999999195       -9.9437904725769979E-002
   217.19999999999195       -9.9444098788605426E-002
   217.29999999999194       -9.9450161447920876E-002
   217.39999999999193       -9.9455976045384392E-002
   217.49999999999193       -9.9461436872195025E-002
   217.59999999999192       -9.9466453161260085E-002
   217.69999999999192       -9.9470952406989957E-002
   217.79999999999191       -9.9474882894208444E-002
   217.89999999999191       -9.9478215351429158E-002
   217.99999999999190       -9.9480943680197803E-002
   218.09999999999189       -9.9483084749844394E-002
   218.19999999999189       -9.9484677284309084E-002
   218.29999999999188       -9.9485779903225560E-002
   218.39999999999188       -9.9486468411791429E-002
   218.49999999999187       -9.9486832461905497E-002
   218.59999999999187       -9.9486971729584248E-002
   218.69999999999186       -9.9486991769999158E-002
   218.79999999999185       -9.9486999721076386E-002
   218.89999999999185       -9.9487100029225284E-002
   218.99999999999184       -9.9487390366445286E-002
   219.09999999999184       -9.9487957897111859E-002
   219.19999999999183       -9.9488876035726842E-002
   219.29999999999183       -9.9490201814632195E-002
   219.39999999999182       -9.9491973954117213E-002
   219.49999999999181       -9.9494211697636850E-002
   219.59999999999181       -9.9496914443244044E-002
   219.69999999999180       -9.9500062170113798E-002
   219.79999999999180       -9.9503616627492963E-002
   219.89999999999179       -9.9507523223785491E-002
   219.99999999999179       -9.9511713526916790E-002
   220.09999999999178       -9.9516108264607647E-002
   220.19999999999177       -9.9520620695541601E-002
   220.29999999999177       -9.9525160210235220E-002
   220.39999999999176       -9.9529636014093592E-002
   220.49999999999176       -9.9533960744789526E-002
   220.59999999999175       -9.9538053881640068E-002
   220.69999999999175       -9.9541844815731959E-002
   220.79999999999174       -9.9545275465618130E-002
   220.89999999999173       -9.9548302343734116E-002
   220.99999999999173       -9.9550898002373017E-002
   221.09999999999172       -9.9553051814104301E-002
   221.19999999999172       -9.9554770068842044E-002
   221.29999999999171       -9.9556075397253835E-002
   221.39999999999171       -9.9557005556755687E-002
   221.49999999999170       -9.9557611640926927E-002
   221.59999999999170       -9.9557955794863387E-002
   221.69999999999169       -9.9558108536965478E-002
   221.79999999999168       -9.9558145801289327E-002
   221.89999999999168       -9.9558145823419403E-002
   221.99999999999167       -9.9558185996595439E-002
   222.09999999999167       -9.9558339823495282E-002
   222.19999999999166       -9.9558674082792564E-002
   222.29999999999166       -9.9559246318721886E-002
   222.39999999999165       -9.9560102746917317E-002
   222.49999999999164       -9.9561276651417424E-002
   222.59999999999164       -9.9562787326748350E-002
   222.69999999999163       -9.9564639596289625E-002
   222.79999999999163       -9.9566823914631328E-002
   222.89999999999162       -9.9569317038293775E-002
   222.99999999999162       -9.9572083226925179E-002
   223.09999999999161       -9.9575075916781650E-002
   223.19999999999160       -9.9578239790694550E-002
   223.29999999999160       -9.9581513154489057E-002
   223.39999999999159       -9.9584830519432468E-002
   223.49999999999159       -9.9588125284099452E-002
   223.59999999999158       -9.9591332407205274E-002
   223.69999999999158       -9.9594390965465296E-002
   223.79999999999157       -9.9597246497203182E-002
   223.89999999999156       -9.9599853042904862E-002
   223.99999999999156       -9.9602174807708679E-002
   224.09999999999155       -9.9604187387320339E-002
   224.19999999999155       -9.9605878517335961E-002
   224.29999999999154       -9.9607248325672804E-002
   224.39999999999154       -9.9608309087938607E-002
   224.49999999999153       -9.9609084505308573E-002
   224.59999999999152       -9.9609608543048511E-002
   224.69999999999152       -9.9609923884509094E-002
   224.79999999999151       -9.9610080069594736E-002
   224.89999999999151       -9.9610131397868298E-002
   224.99999999999150       -9.9610134684206555E-002
   225.09999999999150       -9.9610146959031559E-002
   225.19999999999149       -9.9610223205518239E-002
   225.29999999999148       -9.9610414222878543E-002
   225.39999999999148       -9.9610764698051135E-002
   225.49999999999147       -9.9611311558220034E-002
   225.59999999999147       -9.9612082664001927E-002
   225.69999999999146       -9.9613095888431646E-002
   225.79999999999146       -9.9614358610665144E-002
   225.89999999999145       -9.9615867636282093E-002
   225.99999999999145       -9.9617609538898755E-002
   226.09999999999144       -9.9619561401179765E-002
   226.19999999999143       -9.9621691917915076E-002
   226.29999999999143       -9.9623962810192895E-002
   226.39999999999142       -9.9626330488357839E-002
   226.49999999999142       -9.9628747892800629E-002
   226.59999999999141       -9.9631166435970780E-002
   226.69999999999141       -9.9633537966503219E-002
   226.79999999999140       -9.9635816677039343E-002
   226.89999999999139       -9.9637960881113471E-002
   226.99999999999139       -9.9639934591153764E-002
   227.09999999999138       -9.9641708838890550E-002
   227.19999999999138       -9.9643262690857201E-002
   227.29999999999137       -9.9644583924712732E-002
   227.39999999999137       -9.9645669346261997E-002
   227.49999999999136       -9.9646524741713927E-002
   227.59999999999135       -9.9647164474308519E-002
   227.69999999999135       -9.9647610748381549E-002
   227.79999999999134       -9.9647892576681274E-002
   227.89999999999134       -9.9648044497822288E-002
   227.99999999999133       -9.9648105099750847E-002
   228.09999999999133       -9.9648115411688984E-002
   228.19999999999132       -9.9648117231006653E-002
   228.29999999999131       -9.9648151452736589E-002
   228.39999999999131       -9.9648256467998297E-002
   228.49999999999130       -9.9648466693547766E-002
   228.59999999999130       -9.9648811288230207E-002
   228.69999999999129       -9.9649313103587267E-002
   228.79999999999129       -9.9649987905637311E-002
   228.89999999999128       -9.9650843893348398E-002
   228.99999999999127       -9.9651881527038619E-002
   229.09999999999127       -9.9653093667372128E-002
   229.19999999999126       -9.9654466013275100E-002
   229.29999999999126       -9.9655977815459582E-002
   229.39999999999125       -9.9657602831763378E-002
   229.49999999999125       -9.9659310481583288E-002
   229.59999999999124       -9.9661067149621321E-002
   229.69999999999123       -9.9662837584222327E-002
   229.79999999999123       -9.9664586332910698E-002
   229.89999999999122       -9.9666279157394927E-002
   229.99999999999122       -9.9667884372268659E-002
   230.09999999999121       -9.9669374055772586E-002
   230.19999999999121       -9.9670725087085174E-002
   230.29999999999120       -9.9671919972400783E-002
   230.39999999999119       -9.9672947431188319E-002
   230.49999999999119       -9.9673802724112609E-002
   230.59999999999118       -9.9674487714724633E-002
   230.69999999999118       -9.9675010667753500E-002
   230.79999999999117       -9.9675385797234173E-002
   230.89999999999117       -9.9675632587374108E-002
   230.99999999999116       -9.9675774917630092E-002
   231.09999999999116       -9.9675840030615068E-002
   231.19999999999115       -9.9675857386927857E-002
   231.29999999999114       -9.9675857454613270E-002
   231.39999999999114       -9.9675870482608467E-002
   231.49999999999113       -9.9675925307188024E-002
   231.59999999999113       -9.9676048238137901E-002
   231.69999999999112       -9.9676262067296129E-002
   231.79999999999112       -9.9676585236394638E-002
   231.89999999999111       -9.9677031194079835E-002
   231.99999999999110       -9.9677607963886583E-002
   232.09999999999110       -9.9678317936133604E-002
   232.19999999999109       -9.9679157887561487E-002
   232.29999999999109       -9.9680119223417102E-002
   232.39999999999108       -9.9681188427961989E-002
   232.49999999999108       -9.9682347701385607E-002
   232.59999999999107       -9.9683575754140441E-002
   232.69999999999106       -9.9684848724040723E-002
   232.79999999999106       -9.9686141177279849E-002
   232.89999999999105       -9.9687427151960231E-002
   232.99999999999105       -9.9688681201862639E-002
   233.09999999999104       -9.9689879399011014E-002
   233.19999999999104       -9.9691000256046922E-002
   233.29999999999103       -9.9692025533384757E-002
   233.39999999999102       -9.9692940901388513E-002
   233.49999999999102       -9.9693736434157063E-002
   233.59999999999101       -9.9694406918655359E-002
   233.69999999999101       -9.9694951970582563E-002
   233.79999999999100       -9.9695375956211862E-002
   233.89999999999100       -9.9695687727155285E-002
   233.99999999999099       -9.9695900182295821E-002
   234.09999999999098       -9.9696029677708173E-002
   234.19999999999098       -9.9696095311011215E-002
   234.29999999999097       -9.9696118111055554E-002
   234.39999999999097       -9.9696120166994473E-002
   234.49999999999096       -9.9696123732517627E-002
   234.59999999999096       -9.9696150341302511E-002
   234.69999999999095       -9.9696219968578373E-002
   234.79999999999094       -9.9696350271173934E-002
   234.89999999999094       -9.9696555934662534E-002
   234.99999999999093       -9.9696848151398662E-002
   235.09999999999093       -9.9697234247571667E-002
   235.19999999999092       -9.9697717471126629E-002
   235.29999999999092       -9.9698296945781167E-002
   235.39999999999091       -9.9698967789668899E-002
   235.49999999999091       -9.9699721390633711E-002
   235.59999999999090       -9.9700545824138023E-002
   235.69999999999089       -9.9701426394364703E-002
   235.79999999999089       -9.9702346274586531E-002
   235.89999999999088       -9.9703287219410602E-002
   235.99999999999088       -9.9704230319194898E-002
   236.09999999999087       -9.9705156765849193E-002
   236.19999999999087       -9.9706048599391237E-002
   236.29999999999086       -9.9706889406000851E-002
   236.39999999999085       -9.9707664940820825E-002
   236.49999999999085       -9.9708363652271842E-002
   236.59999999999084       -9.9708977089019865E-002
   236.69999999999084       -9.9709500175767560E-002
   236.79999999999083       -9.9709931349523814E-002
   236.89999999999083       -9.9710272553710011E-002
   236.99999999999082       -9.9710529093158487E-002
   237.09999999999081       -9.9710709358520458E-002
   237.19999999999081       -9.9710824433616452E-002
   237.29999999999080       -9.9710887603640747E-002
   237.39999999999080       -9.9710913785712119E-002
   237.49999999999079       -9.9710918905919418E-002
   237.59999999999079       -9.9710919248655619E-002
   237.69999999999078       -9.9710930804621831E-002
   237.79999999999077       -9.9710968643412626E-002
   237.89999999999077       -9.9711046335103387E-002
   237.99999999999076       -9.9711175442830882E-002
   238.09999999999076       -9.9711365105103159E-002
   238.19999999999075       -9.9711621722641031E-002
   238.29999999999075       -9.9711948760109886E-002
   238.39999999999074       -9.9712346668333507E-002
   238.49999999999073       -9.9712812927687924E-002
   238.59999999999073       -9.9713342208548189E-002
   238.69999999999072       -9.9713926640095929E-002
   238.79999999999072       -9.9714556174665958E-002
   238.89999999999071       -9.9715219031271493E-002
   238.99999999999071       -9.9715902199128681E-002
   239.09999999999070       -9.9716591979999658E-002
   239.19999999999069       -9.9717274547052343E-002
   239.29999999999069       -9.9717936497722023E-002
   239.39999999999068       -9.9718565378744656E-002
   239.49999999999068       -9.9719150163069703E-002
   239.59999999999067       -9.9719681660673729E-002
   239.69999999999067       -9.9720152848276677E-002
   239.79999999999066       -9.9720559106480380E-002
   239.89999999999065       -9.9720898356751950E-002
   239.99999999999065       -9.9721171094801539E-002
   240.09999999999064       -9.9721380321085532E-002
   240.19999999999064       -9.9721531373236166E-002
   240.29999999999063       -9.9721631669016680E-002
   240.39999999999063       -9.9721690371782717E-002
   240.49999999999062       -9.9721717993269468E-002
   240.59999999999062       -9.9721725950718071E-002
   240.69999999999061       -9.9721726096829860E-002
   240.79999999999060       -9.9721730241748810E-002
   240.89999999999060       -9.9721749686208089E-002
   240.99999999999059       -9.9721794784153467E-002
   241.09999999999059       -9.9721874551622777E-002
   241.19999999999058       -9.9721996336491259E-002
   241.29999999999058       -9.9722165560986259E-002
   241.39999999999057       -9.9722385545749748E-002
   241.49999999999056       -9.9722657420815194E-002
   241.59999999999056       -9.9722980125308600E-002
   241.69999999999055       -9.9723350494124938E-002
   241.79999999999055       -9.9723763426413189E-002
   241.89999999999054       -9.9724212127557568E-002
   241.99999999999054       -9.9724688413589890E-002
   242.09999999999053       -9.9725183064708761E-002
   242.19999999999052       -9.9725686212896236E-002
   242.29999999999052       -9.9726187747566600E-002
   242.39999999999051       -9.9726677722784929E-002
   242.49999999999051       -9.9727146749857359E-002
   242.59999999999050       -9.9727586359997331E-002
   242.69999999999050       -9.9727989323263391E-002
   242.79999999999049       -9.9728349911974587E-002
   242.89999999999048       -9.9728664099247466E-002
   242.99999999999048       -9.9728929686060341E-002
   243.09999999999047       -9.9729146353218959E-002
   243.19999999999047       -9.9729315637650959E-002
   243.29999999999046       -9.9729440835472347E-002
   243.39999999999046       -9.9729526837127672E-002
   243.49999999999045       -9.9729579902497284E-002
   243.59999999999044       -9.9729607386091629E-002
   243.69999999999044       -9.9729617424233197E-002
   243.79999999999043       -9.9729618597399761E-002
   243.89999999999043       -9.9729619581627002E-002
   243.99999999999042       -9.9729628803027354E-002
   244.09999999999042       -9.9729654109078886E-002
   244.19999999999041       -9.9729702469401590E-002
   244.29999999999040       -9.9729779717315170E-002
   244.39999999999040       -9.9729890341629365E-002
   244.49999999999039       -9.9730037335935981E-002
   244.59999999999039       -9.9730222110244751E-002
   244.69999999999038       -9.9730444467233878E-002
   244.79999999999038       -9.9730702642775976E-002
   244.89999999999037       -9.9730993407854976E-002
   244.99999999999037       -9.9731312226609484E-002
   245.09999999999036       -9.9731653463114509E-002
   245.19999999999035       -9.9732010627724896E-002
   245.29999999999035       -9.9732376652415355E-002
   245.39999999999034       -9.9732744183610597E-002
   245.49999999999034       -9.9733105880532774E-002
   245.59999999999033       -9.9733454707112271E-002
   245.69999999999033       -9.9733784206000500E-002
   245.79999999999032       -9.9734088744161495E-002
   245.89999999999031       -9.9734363720856214E-002
   245.99999999999031       -9.9734605730508935E-002
   246.09999999999030       -9.9734812674885320E-002
   246.19999999999030       -9.9734983821134812E-002
   246.29999999999029       -9.9735119804467531E-002
   246.39999999999029       -9.9735222576458338E-002
   246.49999999999028       -9.9735295302109811E-002
   246.59999999999027       -9.9735342210777816E-002
   246.69999999999027       -9.9735368407793901E-002
   246.79999999999026       -9.9735379655043310E-002
   246.89999999999026       -9.9735382129826078E-002
   246.99999999999025       -9.9735382172005602E-002
   247.09999999999025       -9.9735386029715545E-002
   247.19999999999024       -9.9735399613749359E-002
   247.29999999999023       -9.9735428270210882E-002
   247.39999999999023       -9.9735476580089633E-002
   247.49999999999022       -9.9735548193183379E-002
   247.59999999999022       -9.9735645702279607E-002
   247.69999999999021       -9.9735770561792170E-002
   247.79999999999021       -9.9735923053200851E-002
   247.89999999999020       -9.9736102297737148E-002
   247.99999999999019       -9.9736306314875081E-002
   248.09999999999019       -9.9736532123395699E-002
   248.19999999999018       -9.9736775880168230E-002
   248.29999999999018       -9.9737033050389542E-002
   248.39999999999017       -9.9737298601899033E-002
   248.49999999999017       -9.9737567215376730E-002
   248.59999999999016       -9.9737833501764406E-002
   248.69999999999015       -9.9738092218134594E-002
   248.79999999999015       -9.9738338473468205E-002
   248.89999999999014       -9.9738567916371590E-002
   248.99999999999014       -9.9738776897639006E-002
   249.09999999999013       -9.9738962601706060E-002
   249.19999999999013       -9.9739123142392735E-002
   249.29999999999012       -9.9739257619843896E-002
   249.39999999999011       -9.9739366137176849E-002
   249.49999999999011       -9.9739449776974867E-002
   249.59999999999010       -9.9739510539357062E-002
   249.69999999999010       -9.9739551244845834E-002
   249.79999999999009       -9.9739575406586997E-002
   249.89999999999009       -9.9739587077603886E-002
   249.99999999999008       -9.9739590679645052E-002
   250.09999999999008       -9.9739590820785817E-002
   250.19999999999007       -9.9739592109248321E-002
   250.29999999999006       -9.9739598970906423E-002
   250.39999999999006       -9.9739615477647744E-002
   250.49999999999005       -9.9739645193191284E-002
   250.59999999999005       -9.9739691042135398E-002
   250.69999999999004       -9.9739755206974007E-002
   250.79999999999004       -9.9739839056614391E-002
   250.89999999999003       -9.9739943108609203E-002
   250.99999999999002       -9.9740067025933188E-002
   251.09999999999002       -9.9740209647746714E-002
   251.19999999999001       -9.9740369052250477E-002
   251.29999999999001       -9.9740542648498992E-002
   251.39999999999000       -9.9740727292953107E-002
   251.49999999999000       -9.9740919425653329E-002
   251.59999999998999       -9.9741115220218474E-002
   251.69999999998998       -9.9741310741440145E-002
   251.79999999998998       -9.9741502104065696E-002
   251.89999999998997       -9.9741685626442436E-002
   251.99999999998997       -9.9741857973025219E-002
   252.09999999998996       -9.9742016280310930E-002
   252.19999999998996       -9.9742158261529129E-002
   252.29999999998995       -9.9742282286354331E-002
   252.39999999998994       -9.9742387432971050E-002
   252.49999999998994       -9.9742473510973526E-002
   252.59999999998993       -9.9742541054769762E-002
   252.69999999998993       -9.9742591288337484E-002
   252.79999999998992       -9.9742626063299686E-002
   252.89999999998992       -9.9742647773307977E-002
   252.99999999998991       -9.9742659248603011E-002
   253.09999999998990       -9.9742663635331491E-002
   253.19999999998990       -9.9742664264713621E-002
   253.29999999998989       -9.9742664517456475E-002
   253.39999999998989       -9.9742667688890660E-002
   253.49999999998988       -9.9742676860170063E-002
   253.59999999998988       -9.9742694780527719E-002
   253.69999999998987       -9.9742723765042979E-002
   253.79999999998986       -9.9742765611670767E-002
   253.89999999998986       -9.9742821540444601E-002
   253.99999999998985       -9.9742892156827009E-002
   254.09999999998985       -9.9742977440182998E-002
   254.19999999998984       -9.9743076757335639E-002
   254.29999999998984       -9.9743188900167770E-002
   254.39999999998983       -9.9743312145299690E-002
   254.49999999998983       -9.9743444333035503E-002
   254.59999999998982       -9.9743582962061511E-002
   254.69999999998981       -9.9743725295824384E-002
   254.79999999998981       -9.9743868476134007E-002
   254.89999999998980       -9.9744009639337550E-002
   254.99999999998980       -9.9744146030401673E-002
   255.09999999998979       -9.9744275110415045E-002
   255.19999999998979       -9.9744394653374147E-002
   255.29999999998978       -9.9744502828622461E-002
   255.39999999998977       -9.9744598265955026E-002
   255.49999999998977       -9.9744680101147870E-002
   255.59999999998976       -9.9744748000493128E-002
   255.69999999998976       -9.9744802163782828E-002
   255.79999999998975       -9.9744843306050476E-002
   255.89999999998975       -9.9744872619217093E-002
   255.99999999998974       -9.9744891715563291E-002
   256.09999999998973       -9.9744902555632356E-002
   256.19999999998976       -9.9744907363735577E-002
   256.29999999998978       -9.9744908534660656E-002
   256.39999999998980       -9.9744908535461307E-002
   256.49999999998983       -9.9744909806324833E-002
   256.59999999998985       -9.9744914664471676E-002
   256.69999999998987       -9.9744925214841823E-002
   256.79999999998989       -9.9744943270979367E-002
   256.89999999998992       -9.9744970289053644E-002
   256.99999999998994       -9.9745007317375567E-002
   257.09999999998996       -9.9745054963105942E-002
   257.19999999998998       -9.9745113377136180E-002
   257.29999999999001       -9.9745182257380952E-002
   257.39999999999003       -9.9745260869986654E-002
   257.49999999999005       -9.9745348087258115E-002
   257.59999999999008       -9.9745442440465917E-002
   257.69999999999010       -9.9745542185142658E-002
   257.79999999999012       -9.9745645376027869E-002
   257.89999999999014       -9.9745749948494708E-002
   257.99999999999017       -9.9745853803097251E-002
   258.09999999999019       -9.9745954889819688E-002
   258.19999999999021       -9.9746051288688825E-002
   258.29999999999023       -9.9746141283621498E-002
   258.39999999999026       -9.9746223426709649E-002
   258.49999999999028       -9.9746296590580624E-002
   258.59999999999030       -9.9746360006990623E-002
   258.69999999999033       -9.9746413290392563E-002
   258.79999999999035       -9.9746456445840889E-002
   258.89999999999037       -9.9746489861230372E-002
   258.99999999999039       -9.9746514284488136E-002
   259.09999999999042       -9.9746530786923068E-002
   259.19999999999044       -9.9746540714462359E-002
   259.29999999999046       -9.9746545628951674E-002
   259.39999999999048       -9.9746547242046610E-002
   259.49999999999051       -9.9746547344467001E-002
   259.59999999999053       -9.9746547733514823E-002
   259.69999999999055       -9.9746550141767767E-002
   259.79999999999058       -9.9746556169756043E-002
   259.89999999999060       -9.9746567225216104E-002
   259.99999999999062       -9.9746584471202451E-002
   260.09999999999064       -9.9746608784941695E-002
   260.19999999999067       -9.9746640728849159E-002
   260.29999999999069       -9.9746680534617244E-002
   260.39999999999071       -9.9746728100747861E-002
   260.49999999999073       -9.9746783003360054E-002
   260.59999999999076       -9.9746844519580130E-002
   260.69999999999078       -9.9746911662336138E-002
   260.79999999999080       -9.9746983224948876E-002
   260.89999999999083       -9.9747057833554656E-002
   260.99999999999085       -9.9747134005123278E-002
   261.09999999999087       -9.9747210208656747E-002
   261.19999999999089       -9.9747284927076019E-002
   261.29999999999092       -9.9747356717325181E-002
   261.39999999999094       -9.9747424266342269E-002
   261.49999999999096       -9.9747486440756788E-002
   261.59999999999098       -9.9747542328465361E-002
   261.69999999999101       -9.9747591270596250E-002
   261.79999999999103       -9.9747632882784446E-002
   261.89999999999105       -9.9747667065125015E-002
   261.99999999999108       -9.9747694000634157E-002
   262.09999999999110       -9.9747714142507313E-002
   262.19999999999112       -9.9747728190902579E-002
   262.29999999999114       -9.9747737060379024E-002
   262.39999999999117       -9.9747741839468135E-002
   262.49999999999119       -9.9747743744139652E-002
   262.59999999999121       -9.9747744067130453E-002
   262.69999999999123       -9.9747744125230131E-002
   262.79999999999126       -9.9747745206656843E-002
   262.89999999999128       -9.9747748520610705E-002
   262.99999999999130       -9.9747755150964332E-002
   263.09999999999133       -9.9747766015846909E-002
   263.19999999999135       -9.9747781834609320E-002
   263.29999999999137       -9.9747803103335447E-002
   263.39999999999139       -9.9747830079702074E-002
   263.49999999999142       -9.9747862777603016E-002
   263.59999999999144       -9.9747900971557016E-002
   263.69999999999146       -9.9747944210530307E-002
   263.79999999999148       -9.9747991840438144E-002
   263.89999999999151       -9.9748043034259701E-002
   263.99999999999153       -9.9748096828419702E-002
   264.09999999999155       -9.9748152163868023E-002
   264.19999999999158       -9.9748207930133059E-002
   264.29999999999160       -9.9748263010541016E-002
   264.39999999999162       -9.9748316326782674E-002
   264.49999999999164       -9.9748366881071332E-002
   264.59999999999167       -9.9748413794265953E-002
   264.69999999999169       -9.9748456338526248E-002
   264.79999999999171       -9.9748493963311730E-002
   264.89999999999173       -9.9748526313824692E-002
   264.99999999999176       -9.9748553241314999E-002
   265.09999999999178       -9.9748574804999046E-002
   265.19999999999180       -9.9748591265683209E-002
   265.29999999999183       -9.9748603071509651E-002
   265.39999999999185       -9.9748610836546736E-002
   265.49999999999187       -9.9748615313216063E-002
   265.59999999999189       -9.9748617359773098E-002
   265.69999999999192       -9.9748617904230785E-002
   265.79999999999194       -9.9748617906228798E-002
   265.89999999999196       -9.9748618318403232E-002
   265.99999999999199       -9.9748620048800113E-002
   266.09999999999201       -9.9748623925804386E-002
   266.19999999999203       -9.9748630666926699E-002
   266.29999999999205       -9.9748640852610593E-002
   266.39999999999208       -9.9748654906000350E-002
   266.49999999999210       -9.9748673079354436E-002
   266.59999999999212       -9.9748695447511970E-002
   266.69999999999214       -9.9748721908531610E-002
   266.79999999999217       -9.9748752191335194E-002
   266.89999999999219       -9.9748785869913592E-002
   266.99999999999221       -9.9748822383400534E-002
   267.09999999999224       -9.9748861061100993E-002
   267.19999999999226       -9.9748901151382199E-002
   267.29999999999228       -9.9748941853203571E-002
   267.39999999999230       -9.9748982348981469E-002
   267.49999999999233       -9.9749021837457527E-002
   267.59999999999235       -9.9749059565265571E-002
   267.69999999999237       -9.9749094855969819E-002
   267.79999999999239       -9.9749127135471669E-002
   267.89999999999242       -9.9749155952848501E-002
   267.99999999999244       -9.9749180995887948E-002
   268.09999999999246       -9.9749202100806136E-002
   268.19999999999249       -9.9749219255879554E-002
   268.29999999999251       -9.9749232598967175E-002
   268.39999999999253       -9.9749242409142583E-002
   268.49999999999255       -9.9749249092885128E-002
   268.59999999999258       -9.9749253165486343E-002
   268.69999999999260       -9.9749255228504918E-002
   268.79999999999262       -9.9749255944243567E-002
   268.89999999999264       -9.9749256008320242E-002
   268.99999999999267       -9.9749256121460558E-002
   269.09999999999269       -9.9749256961646576E-002
   269.19999999999271       -9.9749259157720774E-002
   269.29999999999274       -9.9749263265464100E-002
   269.39999999999276       -9.9749269747048813E-002
   269.49999999999278       -9.9749278954614842E-002
   269.59999999999280       -9.9749291118539807E-002
   269.69999999999283       -9.9749306340775279E-002
   269.79999999999285       -9.9749324593413208E-002
   269.89999999999287       -9.9749345722435698E-002
   269.99999999999289       -9.9749369456396300E-002
   270.09999999999292       -9.9749395419590353E-002
   270.19999999999294       -9.9749423149102331E-002
   270.29999999999296       -9.9749452114976489E-002
   270.39999999999299       -9.9749481742648097E-002
   270.49999999999301       -9.9749511436699717E-002
   270.59999999999303       -9.9749540604973194E-002
   270.69999999999305       -9.9749568682073075E-002
   270.79999999999308       -9.9749595151340326E-002
   270.89999999999310       -9.9749619564454439E-002
   270.99999999999312       -9.9749641557932811E-002
   271.09999999999314       -9.9749660865933870E-002
   271.19999999999317       -9.9749677328929101E-002
   271.29999999999319       -9.9749690897981733E-002
   271.39999999999321       -9.9749701634549312E-002
   271.49999999999324       -9.9749709705907005E-002
   271.59999999999326       -9.9749715376460157E-002
   271.69999999999328       -9.9749718995372619E-002
   271.79999999999330       -9.9749720981075235E-002
   271.89999999999333       -9.9749721803331332E-002
   271.99999999999335       -9.9749721963619781E-002
   272.09999999999337       -9.9749721974647848E-002
   272.19999999999339       -9.9749722339824390E-002
   272.29999999999342       -9.9749723533509208E-002
   272.39999999999344       -9.9749725982807194E-002
   272.49999999999346       -9.9749730051599414E-002
   272.59999999999349       -9.9749736027400726E-002
   272.69999999999351       -9.9749744111509567E-002
   272.79999999999353       -9.9749754412775601E-002
   272.89999999999355       -9.9749766945160911E-002
   272.99999999999358       -9.9749781629116158E-002
   273.09999999999360       -9.9749798296641420E-002
   273.19999999999362       -9.9749816699757715E-002
   273.29999999999364       -9.9749836521984978E-002
   273.39999999999367       -9.9749857392311375E-002
   273.49999999999369       -9.9749878901049804E-002
   273.59999999999371       -9.9749900616914522E-002
   273.69999999999374       -9.9749922104615946E-002
   273.79999999999376       -9.9749942942264649E-002
   273.89999999999378       -9.9749962737897477E-002
   273.99999999999380       -9.9749981144487035E-002
   274.09999999999383       -9.9749997872868965E-002
   274.19999999999385       -9.9750012702114824E-002
   274.29999999999387       -9.9750025486989802E-002
   274.39999999999390       -9.9750036162256805E-002
   274.49999999999392       -9.9750044743718805E-002
   274.59999999999394       -9.9750051326022729E-002
   274.69999999999396       -9.9750056077376401E-002
   274.79999999999399       -9.9750059231449584E-002
   274.89999999999401       -9.9750061076836510E-002
   274.99999999999403       -9.9750061944546636E-002
   275.09999999999405       -9.9750062194059519E-002
   275.19999999999408       -9.9750062198525738E-002
   275.29999999999410       -9.9750062329718531E-002
   275.39999999999412       -9.9750062943338449E-002
   275.49999999999415       -9.9750064365247457E-002
   275.59999999999417       -9.9750066879160521E-002
   275.69999999999419       -9.9750070716254371E-002
   275.79999999999421       -9.9750076047068106E-002
   275.89999999999424       -9.9750082975971432E-002
   275.99999999999426       -9.9750091538369348E-002
   276.09999999999428       -9.9750101700699992E-002
   276.19999999999430       -9.9750113363170093E-002
   276.29999999999433       -9.9750126365065264E-002
   276.39999999999435       -9.9750140492373129E-002
   276.49999999999437       -9.9750155487370762E-002
   276.59999999999440       -9.9750171059756809E-002
   276.69999999999442       -9.9750186898855675E-002
   276.79999999999444       -9.9750202686387998E-002
   276.89999999999446       -9.9750218109289204E-002
   276.99999999999449       -9.9750232872066191E-002
   277.09999999999451       -9.9750246708210921E-002
   277.19999999999453       -9.9750259390236323E-002
   277.29999999999455       -9.9750270737963539E-002
   277.39999999999458       -9.9750280624766249E-002
   277.49999999999460       -9.9750288981564600E-002
   277.59999999999462       -9.9750295798455013E-002
   277.69999999999465       -9.9750301123957955E-002
   277.79999999999467       -9.9750305061960878E-002
   277.89999999999469       -9.9750307766523549E-002
   277.99999999999471       -9.9750309434794224E-002
   278.09999999999474       -9.9750310298355585E-002
   278.19999999999476       -9.9750310613375137E-002
   278.29999999999478       -9.9750310649974777E-002
   278.39999999999480       -9.9750310681257129E-002
   278.49999999999483       -9.9750310972431103E-002
   278.59999999999485       -9.9750311770466435E-002
   278.69999999999487       -9.9750313294677442E-002
   278.79999999999490       -9.9750315728591291E-002
   278.89999999999492       -9.9750319213398317E-002
   278.99999999999494       -9.9750323843212779E-002
   279.09999999999496       -9.9750329662296439E-002
   279.19999999999499       -9.9750336664316153E-002
   279.29999999999501       -9.9750344793624574E-002
   279.39999999999503       -9.9750353948473036E-002
   279.49999999999505       -9.9750363985990603E-002
   279.59999999999508       -9.9750374728696620E-002
   279.69999999999510       -9.9750385972257785E-002
   279.79999999999512       -9.9750397494157081E-002
   279.89999999999515       -9.9750409062912243E-002
   279.99999999999517       -9.9750420447466973E-002
   280.09999999999519       -9.9750431426378530E-002
   280.19999999999521       -9.9750441796441117E-002
   280.29999999999524       -9.9750451380413815E-002
   280.39999999999526       -9.9750460033564026E-002
   280.49999999999528       -9.9750467648790295E-002
   280.59999999999530       -9.9750474160149177E-002
   280.69999999999533       -9.9750479544677903E-002
   280.79999999999535       -9.9750483822474284E-002
   280.89999999999537       -9.9750487055065284E-002
   280.99999999999540       -9.9750489342163073E-002
   281.09999999999542       -9.9750490816969170E-002
   281.19999999999544       -9.9750491640242175E-002
   281.29999999999546       -9.9750491993388937E-002
   281.39999999999549       -9.9750492070872970E-002
   281.49999999999551       -9.9750492072254948E-002
   281.59999999999553       -9.9750492194188731E-002
   281.69999999999555       -9.9750492622691395E-002
   281.79999999999558       -9.9750493525988831E-002
   281.89999999999560       -9.9750495048209528E-002
   281.99999999999562       -9.9750497304159927E-002
   282.09999999999565       -9.9750500375367493E-002
   282.19999999999567       -9.9750504307523302E-002
   282.29999999999569       -9.9750509109397881E-002
   282.39999999999571       -9.9750514753244271E-002
   282.49999999999574       -9.9750521176642543E-002
   282.59999999999576       -9.9750528285684106E-002
   282.69999999999578       -9.9750535959342773E-002
   282.79999999999580       -9.9750544054835397E-002
   282.89999999999583       -9.9750552413739757E-002
   282.99999999999585       -9.9750560868611615E-002
   283.09999999999587       -9.9750569249828502E-002
   283.19999999999590       -9.9750577392383966E-002
   283.29999999999592       -9.9750585142363429E-002
   283.39999999999594       -9.9750592362851082E-002
   283.49999999999596       -9.9750598939044435E-002
   283.59999999999599       -9.9750604782389285E-002
   283.69999999999601       -9.9750609833590381E-002
   283.79999999999603       -9.9750614064400570E-002
   283.89999999999606       -9.9750617478141596E-002
   283.99999999999608       -9.9750620108961185E-002
   284.09999999999610       -9.9750622019880844E-002
   284.19999999999612       -9.9750623299735997E-002
   284.29999999999615       -9.9750624059151846E-002
   284.39999999999617       -9.9750624425733958E-002
   284.49999999999619       -9.9750624538679972E-002
   284.59999999999621       -9.9750624543037944E-002
   284.69999999999624       -9.9750624583846287E-002
   284.79999999999626       -9.9750624800390222E-002
   284.89999999999628       -9.9750625320800507E-002
   284.99999999999631       -9.9750626257202130E-002
   285.09999999999633       -9.9750627701594541E-002
   285.19999999999635       -9.9750629722612560E-002
   285.29999999999637       -9.9750632363279010E-002
   285.39999999999640       -9.9750635639818647E-002
   285.49999999999642       -9.9750639541559397E-002
   285.59999999999644       -9.9750644031903216E-002
   285.69999999999646       -9.9750649050306825E-002
   285.79999999999649       -9.9750654515173690E-002
   285.89999999999651       -9.9750660327524193E-002
   285.99999999999653       -9.9750666375283015E-002
   286.09999999999656       -9.9750672538001128E-002
   286.19999999999658       -9.9750678691816433E-002
   286.29999999999660       -9.9750684714451268E-002
   286.39999999999662       -9.9750690490047658E-002
   286.49999999999665       -9.9750695913651669E-002
   286.59999999999667       -9.9750700895175626E-002
   286.69999999999669       -9.9750705362691469E-002
   286.79999999999671       -9.9750709264937606E-002
   286.89999999999674       -9.9750712572955411E-002
   286.99999999999676       -9.9750715280807700E-002
   287.09999999999678       -9.9750717405368908E-002
   287.19999999999681       -9.9750718985213593E-002
   287.29999999999683       -9.9750720078665464E-002
   287.39999999999685       -9.9750720761100933E-002
   287.49999999999687       -9.9750721121629096E-002
   287.59999999999690       -9.9750721259292338E-002
   287.69999999999692       -9.9750721278947838E-002
   287.79999999999694       -9.9750721286999897E-002
   287.89999999999696       -9.9750721387155503E-002
   287.99999999999699       -9.9750721676371057E-002
   288.09999999999701       -9.9750722241147477E-002
   288.19999999999703       -9.9750723154313867E-002
   288.29999999999706       -9.9750724472417673E-002
   288.39999999999708       -9.9750726233812939E-002
   288.49999999999710       -9.9750728457508694E-002
   288.59999999999712       -9.9750731142808163E-002
   288.69999999999715       -9.9750734269737268E-002
   288.79999999999717       -9.9750737800229944E-002
   288.89999999999719       -9.9750741680008040E-002
   288.99999999999721       -9.9750745841067454E-002
   289.09999999999724       -9.9750750204659705E-002
   289.19999999999726       -9.9750754684640883E-002
   289.29999999999728       -9.9750759191047492E-002
   289.39999999999731       -9.9750763633753001E-002
   289.49999999999733       -9.9750767926058082E-002
   289.59999999999735       -9.9750771988073486E-002
   289.69999999999737       -9.9750775749765291E-002
   289.79999999999740       -9.9750779153548366E-002
   289.89999999999742       -9.9750782156334025E-002
   289.99999999999744       -9.9750784730961467E-002
   290.09999999999746       -9.9750786866968325E-002
   290.19999999999749       -9.9750788570682911E-002
   290.29999999999751       -9.9750789864647985E-002
   290.39999999999753       -9.9750790786412094E-002
   290.49999999999756       -9.9750791386749152E-002
   290.59999999999758       -9.9750791727388197E-002
   290.69999999999760       -9.9750791878353173E-002
   290.79999999999762       -9.9750791915026213E-002
   290.89999999999765       -9.9750791915056328E-002
   290.99999999999767       -9.9750791955239435E-002
   291.09999999999769       -9.9750792108494121E-002
   291.19999999999771       -9.9750792441051256E-002
   291.29999999999774       -9.9750793009964839E-002
   291.39999999999776       -9.9750793861036538E-002
   291.49999999999778       -9.9750795027228015E-002
   291.59999999999781       -9.9750796527614524E-002
   291.69999999999783       -9.9750798366910434E-002
   291.79999999999785       -9.9750800535574294E-002
   291.89999999999787       -9.9750803010477646E-002
   291.99999999999790       -9.9750805756099972E-002
   292.09999999999792       -9.9750808726191742E-002
   292.19999999999794       -9.9750811865830416E-002
   292.29999999999797       -9.9750815113779784E-002
   292.39999999999799       -9.9750818405053149E-002
   292.49999999999801       -9.9750821673574436E-002
   292.59999999999803       -9.9750824854829626E-002
   292.69999999999806       -9.9750827888403490E-002
   292.79999999999808       -9.9750830720303219E-002
   292.89999999999810       -9.9750833304980843E-002
   292.99999999999812       -9.9750835606980198E-002
   293.09999999999815       -9.9750837602150449E-002
   293.19999999999817       -9.9750839278386710E-002
   293.29999999999819       -9.9750840635877622E-002
   293.39999999999822       -9.9750841686859854E-002
   293.49999999999824       -9.9750842454899194E-002
   293.59999999999826       -9.9750842973736042E-002
   293.69999999999828       -9.9750843285749777E-002
   293.79999999999831       -9.9750843440110634E-002
   293.89999999999833       -9.9750843490698626E-002
   293.99999999999835       -9.9750843493876654E-002
   294.09999999999837       -9.9750843506209275E-002
   294.19999999999840       -9.9750843582218640E-002
   294.29999999999842       -9.9750843772266062E-002
   294.39999999999844       -9.9750844120640697E-002
   294.49999999999847       -9.9750844663927252E-002
   294.59999999999849       -9.9750845429711826E-002
   294.69999999999851       -9.9750846435670726E-002
   294.79999999999853       -9.9750847689070707E-002
   294.89999999999856       -9.9750849186692289E-002
   294.99999999999858       -9.9750850915170955E-002
   295.09999999999860       -9.9750852851734212E-002
   295.19999999999862       -9.9750854965297481E-002
   295.29999999999865       -9.9750857217868222E-002
   295.39999999999867       -9.9750859566196309E-002
   295.49999999999869       -9.9750861963600418E-002
   295.59999999999872       -9.9750864361894231E-002
   295.69999999999874       -9.9750866713334177E-002
   295.79999999999876       -9.9750868972510856E-002
   295.89999999999878       -9.9750871098110205E-002
   295.99999999999881       -9.9750873054477079E-002
   296.09999999999883       -9.9750874812923065E-002
   296.19999999999885       -9.9750876352731721E-002
   296.29999999999887       -9.9750877661827303E-002
   296.39999999999890       -9.9750878737087170E-002
   296.49999999999892       -9.9750879584292490E-002
   296.59999999999894       -9.9750880217726337E-002
   296.69999999999897       -9.9750880659442279E-002
   296.79999999999899       -9.9750880938238889E-002
   296.89999999999901       -9.9750881088386839E-002
   296.99999999999903       -9.9750881148163884E-002
   297.09999999999906       -9.9750881158259933E-002
   297.19999999999908       -9.9750881160117849E-002
   297.29999999999910       -9.9750881194277330E-002
   297.39999999999912       -9.9750881298787453E-002
   297.49999999999915       -9.9750881507749578E-002
   297.59999999999917       -9.9750881850045853E-002
   297.69999999999919       -9.9750882348300110E-002
   297.79999999999922       -9.9750883018107875E-002
   297.89999999999924       -9.9750883867560536E-002
   297.99999999999926       -9.9750884897076939E-002
   298.09999999999928       -9.9750886099542857E-002
   298.19999999999931       -9.9750887460746715E-002
   298.29999999999933       -9.9750888960088380E-002
   298.39999999999935       -9.9750890571527501E-002
   298.49999999999937       -9.9750892264728955E-002
   298.59999999999940       -9.9750894006356047E-002
   298.69999999999942       -9.9750895761457126E-002
   298.79999999999944       -9.9750897494888760E-002
   298.89999999999947       -9.9750899172718288E-002
   298.99999999999949       -9.9750900763550351E-002
   299.09999999999951       -9.9750902239726394E-002
   299.19999999999953       -9.9750903578351938E-002
   299.29999999999956       -9.9750904762114290E-002
   299.39999999999958       -9.9750905779862370E-002
   299.49999999999960       -9.9750906626930425E-002
   299.59999999999962       -9.9750907305197770E-002
   299.69999999999965       -9.9750907822887480E-002
   299.79999999999967       -9.9750908194117222E-002
   299.89999999999969       -9.9750908438224872E-002
   299.99999999999972       -9.9750908578900371E-002
   300.09999999999974       -9.9750908643161884E-002
   300.19999999999976       -9.9750908660220197E-002
   300.29999999999978       -9.9750908660278512E-002
   300.39999999999981       -9.9750908673316707E-002
   300.49999999999983       -9.9750908727908524E-002
   300.59999999999985       -9.9750908850118045E-002
   300.69999999999987       -9.9750909062517643E-002
   300.79999999999990       -9.9750909383364103E-002
   300.89999999999992       -9.9750909825962311E-002
   300.99999999999994       -9.9750910398238177E-002
   301.09999999999997       -9.9750911102533577E-002
   301.19999999999999       -9.9750911935626976E-002
   301.30000000000001       -9.9750912888974530E-002
   301.40000000000003       -9.9750913949157666E-002
   301.50000000000006       -9.9750915098515219E-002
   301.60000000000008       -9.9750916315931526E-002
   301.70000000000010       -9.9750917577745929E-002
   301.80000000000013       -9.9750918858745249E-002
   301.90000000000015       -9.9750920133198168E-002
   302.00000000000017       -9.9750921375889617E-002
   302.10000000000019       -9.9750922563114131E-002
   302.20000000000022       -9.9750923673589509E-002
   302.30000000000024       -9.9750924689256101E-002
   302.40000000000026       -9.9750925595932294E-002
   302.50000000000028       -9.9750926383802979E-002
   302.60000000000031       -9.9750927047724952E-002
   302.70000000000033       -9.9750927587340749E-002
   302.80000000000035       -9.9750928007000195E-002
   302.90000000000038       -9.9750928315496631E-002
   303.00000000000040       -9.9750928525631929E-002
   303.10000000000042       -9.9750928653630944E-002
   303.20000000000044       -9.9750928718431733E-002
   303.30000000000047       -9.9750928740882081E-002
   303.40000000000049       -9.9750928742876152E-002
   303.50000000000051       -9.9750928746466738E-002
   303.60000000000053       -9.9750928772988759E-002
   303.70000000000056       -9.9750928842228678E-002
   303.80000000000058       -9.9750928971671843E-002
   303.90000000000060       -9.9750929175856096E-002
   304.00000000000063       -9.9750929465855259E-002
   304.10000000000065       -9.9750929848910305E-002
   304.20000000000067       -9.9750930328220036E-002
   304.30000000000069       -9.9750930902896370E-002
   304.40000000000072       -9.9750931568082735E-002
   304.50000000000074       -9.9750932315227650E-002
   304.60000000000076       -9.9750933132499553E-002
   304.70000000000078       -9.9750934005323574E-002
   304.80000000000081       -9.9750934917016559E-002
   304.90000000000083       -9.9750935849493183E-002
   305.00000000000085       -9.9750936784013672E-002
   305.10000000000088       -9.9750937701942627E-002
   305.20000000000090       -9.9750938585488683E-002
   305.30000000000092       -9.9750939418395898E-002
   305.40000000000094       -9.9750940186560486E-002
   305.50000000000097       -9.9750940878549785E-002
   305.60000000000099       -9.9750941486004968E-002
   305.70000000000101       -9.9750942003913587E-002
   305.80000000000103       -9.9750942430743908E-002
   305.90000000000106       -9.9750942768438378E-002
   306.00000000000108       -9.9750943022269264E-002
   306.10000000000110       -9.9750943200564893E-002
   306.20000000000113       -9.9750943314320092E-002
   306.30000000000115       -9.9750943376708395E-002
   306.40000000000117       -9.9750943402517431E-002
   306.50000000000119       -9.9750943407531462E-002
   306.60000000000122       -9.9750943407886566E-002
   306.70000000000124       -9.9750943419424656E-002
   306.80000000000126       -9.9750943457071944E-002
   306.90000000000128       -9.9750943534266126E-002
   307.00000000000131       -9.9750943662454003E-002
   307.10000000000133       -9.9750943850678092E-002
   307.20000000000135       -9.9750944105266887E-002
   307.30000000000138       -9.9750944429638957E-002
   307.40000000000140       -9.9750944824226556E-002
   307.50000000000142       -9.9750945286519163E-002
   307.60000000000144       -9.9750945811223041E-002
   307.70000000000147       -9.9750946390528117E-002
   307.80000000000149       -9.9750947014469404E-002
   307.90000000000151       -9.9750947671366816E-002
   308.00000000000153       -9.9750948348324348E-002
   308.10000000000156       -9.9750949031767552E-002
   308.20000000000158       -9.9750949707997319E-002
   308.30000000000160       -9.9750950363737545E-002
   308.40000000000163       -9.9750950986655179E-002
   308.50000000000165       -9.9750951565832469E-002
   308.60000000000167       -9.9750952092173620E-002
   308.70000000000169       -9.9750952558731038E-002
   308.80000000000172       -9.9750952960939804E-002
   308.90000000000174       -9.9750953296752917E-002
   309.00000000000176       -9.9750953566673808E-002
   309.10000000000178       -9.9750953773687034E-002
   309.20000000000181       -9.9750953923091745E-002
   309.30000000000183       -9.9750954022246596E-002
   309.40000000000185       -9.9750954080237944E-002
   309.50000000000188       -9.9750954107486051E-002
   309.60000000000190       -9.9750954115306073E-002
   309.70000000000192       -9.9750954115442311E-002
   309.80000000000194       -9.9750954119594559E-002
   309.90000000000197       -9.9750954138955697E-002
   310.00000000000199       -9.9750954183778523E-002
   310.10000000000201       -9.9750954262988523E-002
   310.20000000000203       -9.9750954383856991E-002
   310.30000000000206       -9.9750954551746304E-002
   310.40000000000208       -9.9750954769936034E-002
   310.50000000000210       -9.9750955039535197E-002
   310.60000000000213       -9.9750955359482391E-002
   310.70000000000215       -9.9750955726632076E-002
   310.80000000000217       -9.9750956135921887E-002
   310.90000000000219       -9.9750956580612726E-002
   311.00000000000222       -9.9750957052590628E-002
   311.10000000000224       -9.9750957542717192E-002
   311.20000000000226       -9.9750958041213783E-002
   311.30000000000229       -9.9750958538063414E-002
   311.40000000000231       -9.9750959023414187E-002
   311.50000000000233       -9.9750959487968111E-002
   311.60000000000235       -9.9750959923340238E-002
   311.70000000000238       -9.9750960322374377E-002
   311.80000000000240       -9.9750960679403783E-002
   311.90000000000242       -9.9750960990447515E-002
   312.00000000000244       -9.9750961253335935E-002
   312.10000000000247       -9.9750961467761842E-002
   312.20000000000249       -9.9750961635256610E-002
   312.30000000000251       -9.9750961759093801E-002
   312.40000000000254       -9.9750961844125532E-002
   312.50000000000256       -9.9750961896559395E-002
   312.60000000000258       -9.9750961923686030E-002
   312.70000000000260       -9.9750961933568985E-002
   312.80000000000263       -9.9750961934710183E-002
   312.90000000000265       -9.9750961935704513E-002
   313.00000000000267       -9.9750961944897631E-002
   313.10000000000269       -9.9750961970060420E-002
   313.20000000000272       -9.9750962018092706E-002
   313.30000000000274       -9.9750962094767470E-002
   313.40000000000276       -9.9750962204524854E-002
   313.50000000000279       -9.9750962350323130E-002
   313.60000000000281       -9.9750962533551465E-002
   313.70000000000283       -9.9750962754006745E-002
   313.80000000000285       -9.9750963009933996E-002
   313.90000000000288       -9.9750963298127659E-002
   314.00000000000290       -9.9750963614088445E-002
   314.10000000000292       -9.9750963952228336E-002
   314.20000000000294       -9.9750964306114839E-002
   314.30000000000297       -9.9750964668743891E-002
   314.40000000000299       -9.9750965032829972E-002
   314.50000000000301       -9.9750965391101662E-002
   314.60000000000304       -9.9750965736590799E-002
   314.70000000000306       -9.9750966062903776E-002
   314.80000000000308       -9.9750966364464705E-002
   314.90000000000310       -9.9750966636721256E-002
   315.00000000000313       -9.9750966876305733E-002
   315.10000000000315       -9.9750967081145975E-002
   315.20000000000317       -9.9750967250522585E-002
   315.30000000000319       -9.9750967385071290E-002
   315.40000000000322       -9.9750967486731498E-002
   315.50000000000324       -9.9750967558644071E-002
   315.60000000000326       -9.9750967605003446E-002
   315.70000000000329       -9.9750967630870838E-002
   315.80000000000331       -9.9750967641956761E-002
   315.90000000000333       -9.9750967644382044E-002
   316.00000000000335       -9.9750967644427327E-002
   316.10000000000338       -9.9750967648281161E-002
   316.20000000000340       -9.9750967661796794E-002
   316.30000000000342       -9.9750967690267006E-002
   316.40000000000344       -9.9750967738225768E-002
   316.50000000000347       -9.9750967809283872E-002
   316.60000000000349       -9.9750967906004517E-002
   316.70000000000351       -9.9750968029822917E-002
   316.80000000000354       -9.9750968181012284E-002
   316.90000000000356       -9.9750968358696679E-002
   317.00000000000358       -9.9750968560909092E-002
   317.10000000000360       -9.9750968784691807E-002
   317.20000000000363       -9.9750969026234051E-002
   317.30000000000365       -9.9750969281040727E-002
   317.40000000000367       -9.9750969544125059E-002
   317.50000000000369       -9.9750969810216833E-002
   317.60000000000372       -9.9750970073977790E-002
   317.70000000000374       -9.9750970330215474E-002
   317.80000000000376       -9.9750970574086967E-002
   317.90000000000379       -9.9750970801284755E-002
   318.00000000000381       -9.9750971008197645E-002
   318.10000000000383       -9.9750971192040766E-002
   318.20000000000385       -9.9750971350950290E-002
   318.30000000000388       -9.9750971484039608E-002
   318.40000000000390       -9.9750971591415646E-002
   318.50000000000392       -9.9750971674155364E-002
   318.60000000000394       -9.9750971734244256E-002
   318.70000000000397       -9.9750971774479946E-002
   318.80000000000399       -9.9750971798345495E-002
   318.90000000000401       -9.9750971809857980E-002
   319.00000000000404       -9.9750971813398884E-002
   319.10000000000406       -9.9750971813533360E-002
   319.20000000000408       -9.9750971814825826E-002
   319.30000000000410       -9.9750971821659193E-002
   319.40000000000413       -9.9750971838064945E-002
   319.50000000000415       -9.9750971867570495E-002
   319.60000000000417       -9.9750971913069586E-002
   319.70000000000420       -9.9750971976720407E-002
   319.80000000000422       -9.9750972059874973E-002
   319.90000000000424       -9.9750972163041865E-002
   320.00000000000426       -9.9750972285883199E-002
   320.10000000000429       -9.9750972427245260E-002
   320.20000000000431       -9.9750972585220934E-002
   320.30000000000433       -9.9750972757240763E-002
   320.40000000000435       -9.9750972940188504E-002
   320.50000000000438       -9.9750973130536130E-002
   320.60000000000440       -9.9750973324492426E-002
   320.70000000000442       -9.9750973518159161E-002
   320.80000000000445       -9.9750973707688331E-002
   320.90000000000447       -9.9750973889434338E-002
   321.00000000000449       -9.9750974060095060E-002
   321.10000000000451       -9.9750974216836527E-002
   321.20000000000454       -9.9750974357396507E-002
   321.30000000000456       -9.9750974480163346E-002
   321.40000000000458       -9.9750974584227381E-002
   321.50000000000460       -9.9750974669403511E-002
   321.60000000000463       -9.9750974736224490E-002
   321.70000000000465       -9.9750974785905930E-002
   321.80000000000467       -9.9750974820284777E-002
   321.90000000000470       -9.9750974841734438E-002
   322.00000000000472       -9.9750974853060240E-002
   322.10000000000474       -9.9750974857379826E-002
   322.20000000000476       -9.9750974857993530E-002
   322.30000000000479       -9.9750974858250060E-002
   322.40000000000481       -9.9750974861412892E-002
   322.50000000000483       -9.9750974870532777E-002
   322.60000000000485       -9.9750974888331137E-002
   322.70000000000488       -9.9750974917098889E-002
   322.80000000000490       -9.9750974958614388E-002
   322.90000000000492       -9.9750975014083268E-002
   323.00000000000495       -9.9750975084102286E-002
   323.10000000000497       -9.9750975168648032E-002
   323.20000000000499       -9.9750975267090466E-002
   323.30000000000501       -9.9750975378230272E-002
   323.40000000000504       -9.9750975500358066E-002
   323.50000000000506       -9.9750975631332714E-002
   323.60000000000508       -9.9750975768675157E-002
   323.70000000000510       -9.9750975909673870E-002
   323.80000000000513       -9.9750976051497381E-002
   323.90000000000515       -9.9750976191309362E-002
   324.00000000000517       -9.9750976326381621E-002
   324.10000000000520       -9.9750976454200529E-002
   324.20000000000522       -9.9750976572562836E-002
   324.30000000000524       -9.9750976679657266E-002
   324.40000000000526       -9.9750976774128905E-002
   324.50000000000529       -9.9750976855124185E-002
   324.60000000000531       -9.9750976922315104E-002
   324.70000000000533       -9.9750976975902100E-002
   324.80000000000535       -9.9750977016595813E-002
   324.90000000000538       -9.9750977045579045E-002
   325.00000000000540       -9.9750977064450658E-002
   325.10000000000542       -9.9750977075154124E-002
   325.20000000000545       -9.9750977079893735E-002
   325.30000000000547       -9.9750977081042191E-002
   325.40000000000549       -9.9750977081043316E-002
   325.50000000000551       -9.9750977082313827E-002
   325.60000000000554       -9.9750977087148196E-002
   325.70000000000556       -9.9750977097630242E-002
   325.80000000000558       -9.9750977115554765E-002
   325.90000000000560       -9.9750977142362321E-002
   326.00000000000563       -9.9750977179089248E-002
   326.10000000000565       -9.9750977226334803E-002
   326.20000000000567       -9.9750977284246270E-002
   326.30000000000570       -9.9750977352522308E-002
   326.40000000000572       -9.9750977430434012E-002
   326.50000000000574       -9.9750977516862627E-002
   326.60000000000576       -9.9750977610351843E-002
   326.70000000000579       -9.9750977709172586E-002
   326.80000000000581       -9.9750977811397259E-002
   326.90000000000583       -9.9750977914980429E-002
   327.00000000000585       -9.9750978017842565E-002
   327.10000000000588       -9.9750978117953526E-002
   327.20000000000590       -9.9750978213412334E-002
   327.30000000000592       -9.9750978302520291E-002
   327.40000000000595       -9.9750978383844641E-002
   327.50000000000597       -9.9750978456270317E-002
   327.60000000000599       -9.9750978519038150E-002
   327.70000000000601       -9.9750978571768095E-002
   327.80000000000604       -9.9750978614467009E-002
   327.90000000000606       -9.9750978647520902E-002
   328.00000000000608       -9.9750978671672250E-002
   328.10000000000610       -9.9750978687983646E-002
   328.20000000000613       -9.9750978697789427E-002
   328.30000000000615       -9.9750978702637522E-002
   328.40000000000617       -9.9750978704223892E-002
   328.50000000000620       -9.9750978704322479E-002
   328.60000000000622       -9.9750978704713403E-002
   328.70000000000624       -9.9750978707112345E-002
   328.80000000000626       -9.9750978713103872E-002
   328.90000000000629       -9.9750978724081327E-002
   329.00000000000631       -9.9750978741195456E-002
   329.10000000000633       -9.9750978765313719E-002
   329.20000000000636       -9.9750978796991657E-002
   329.30000000000638       -9.9750978836457158E-002
   329.40000000000640       -9.9750978883608121E-002
   329.50000000000642       -9.9750978938023205E-002
   329.60000000000645       -9.9750978998985038E-002
   329.70000000000647       -9.9750979065514750E-002
   329.80000000000649       -9.9750979136416174E-002
   329.90000000000651       -9.9750979210327828E-002
   330.00000000000654       -9.9750979285780389E-002
   330.10000000000656       -9.9750979361257291E-002
   330.20000000000658       -9.9750979435256071E-002
   330.30000000000661       -9.9750979506347856E-002
   330.40000000000663       -9.9750979573232784E-002
   330.50000000000665       -9.9750979634789211E-002
   330.60000000000667       -9.9750979690114830E-002
   330.70000000000670       -9.9750979738558287E-002
   330.80000000000672       -9.9750979779740206E-002
   330.90000000000674       -9.9750979813562998E-002
   331.00000000000676       -9.9750979840209267E-002
   331.10000000000679       -9.9750979860129152E-002
   331.20000000000681       -9.9750979874017265E-002
   331.30000000000683       -9.9750979882780408E-002
   331.40000000000686       -9.9750979887497510E-002
   331.50000000000688       -9.9750979889373481E-002
   331.60000000000690       -9.9750979889689034E-002
   331.70000000000692       -9.9750979889748445E-002
   331.80000000000695       -9.9750979890827429E-002
   331.90000000000697       -9.9750979894123223E-002
   332.00000000000699       -9.9750979900708706E-002
   332.10000000000701       -9.9750979911492413E-002
   332.20000000000704       -9.9750979927185859E-002
   332.30000000000706       -9.9750979948279306E-002
   332.40000000000708       -9.9750979975026827E-002
   332.50000000000711       -9.9750980007441023E-002
   332.60000000000713       -9.9750980045297435E-002
   332.70000000000715       -9.9750980088148283E-002
   332.80000000000717       -9.9750980135344808E-002
   332.90000000000720       -9.9750980186067081E-002
   333.00000000000722       -9.9750980239360146E-002
   333.10000000000724       -9.9750980294174646E-002
   333.20000000000726       -9.9750980349410531E-002
   333.30000000000729       -9.9750980403961811E-002
   333.40000000000731       -9.9750980456760702E-002
   333.50000000000733       -9.9750980506819367E-002
   333.60000000000736       -9.9750980553267685E-002
   333.70000000000738       -9.9750980595385508E-002
   333.80000000000740       -9.9750980632628425E-002
   333.90000000000742       -9.9750980664645980E-002
   334.00000000000745       -9.9750980691291818E-002
   334.10000000000747       -9.9750980712625573E-002
   334.20000000000749       -9.9750980728906521E-002
   334.30000000000751       -9.9750980740579379E-002
   334.40000000000754       -9.9750980748253115E-002
   334.50000000000756       -9.9750980752673593E-002
   334.60000000000758       -9.9750980754691326E-002
   334.70000000000761       -9.9750980755225746E-002
   334.80000000000763       -9.9750980755227439E-002
   334.90000000000765       -9.9750980755639859E-002
   335.00000000000767       -9.9750980757362134E-002
   335.10000000000770       -9.9750980761214303E-002
   335.20000000000772       -9.9750980767906477E-002
   335.30000000000774       -9.9750980778012865E-002
   335.40000000000776       -9.9750980791951813E-002
   335.50000000000779       -9.9750980809972342E-002
   335.60000000000781       -9.9750980832147729E-002
   335.70000000000783       -9.9750980858376165E-002
   335.80000000000786       -9.9750980888388380E-002
   335.90000000000788       -9.9750980921761712E-002
   336.00000000000790       -9.9750980957940050E-002
   336.10000000000792       -9.9750980996258606E-002
   336.20000000000795       -9.9750981035972588E-002
   336.30000000000797       -9.9750981076288422E-002
   336.40000000000799       -9.9750981116396284E-002
   336.50000000000801       -9.9750981155502697E-002
   336.60000000000804       -9.9750981192861743E-002
   336.70000000000806       -9.9750981227803862E-002
   336.80000000000808       -9.9750981259760951E-002
   336.90000000000811       -9.9750981288287008E-002
   337.00000000000813       -9.9750981313073472E-002
   337.10000000000815       -9.9750981333958835E-002
   337.20000000000817       -9.9750981350932216E-002
   337.30000000000820       -9.9750981364130853E-002
   337.40000000000822       -9.9750981373831815E-002
   337.50000000000824       -9.9750981380438281E-002
   337.60000000000827       -9.9750981384461118E-002
   337.70000000000829       -9.9750981386496504E-002
   337.80000000000831       -9.9750981387200677E-002
   337.90000000000833       -9.9750981387262724E-002
   338.00000000000836       -9.9750981387376675E-002
   338.10000000000838       -9.9750981388213880E-002
   338.20000000000840       -9.9750981390396912E-002
   338.30000000000842       -9.9750981394475871E-002
   338.40000000000845       -9.9750981400908031E-002
   338.50000000000847       -9.9750981410041642E-002
   338.60000000000849       -9.9750981422104285E-002
   338.70000000000852       -9.9750981437196323E-002
   338.80000000000854       -9.9750981455289503E-002
   338.90000000000856       -9.9750981476230682E-002
   339.00000000000858       -9.9750981499750466E-002
   339.10000000000861       -9.9750981525476262E-002
   339.20000000000863       -9.9750981552949189E-002
   339.30000000000865       -9.9750981581644069E-002
   339.40000000000867       -9.9750981610991649E-002
   339.50000000000870       -9.9750981640402123E-002
   339.60000000000872       -9.9750981669289043E-002
   339.70000000000874       -9.9750981697092581E-002
   339.80000000000877       -9.9750981723301269E-002
   339.90000000000879       -9.9750981747471421E-002
   340.00000000000881       -9.9750981769243449E-002
   340.10000000000883       -9.9750981788354523E-002
   340.20000000000886       -9.9750981804647157E-002
   340.30000000000888       -9.9750981818073417E-002
   340.40000000000890       -9.9750981828694685E-002
   340.50000000000892       -9.9750981836677133E-002
   340.60000000000895       -9.9750981842283093E-002
   340.70000000000897       -9.9750981845858760E-002
   340.80000000000899       -9.9750981847818887E-002
   340.90000000000902       -9.9750981848628961E-002
   341.00000000000904       -9.9750981848785794E-002
   341.10000000000906       -9.9750981848797229E-002
   341.20000000000908       -9.9750981849161785E-002
   341.30000000000911       -9.9750981850349113E-002
   341.40000000000913       -9.9750981852782000E-002
   341.50000000000915       -9.9750981856820534E-002
   341.60000000000917       -9.9750981862749097E-002
   341.70000000000920       -9.9750981870766656E-002
   341.80000000000922       -9.9750981880980555E-002
   341.90000000000924       -9.9750981893404186E-002
   342.00000000000927       -9.9750981907958322E-002
   342.10000000000929       -9.9750981924476151E-002
   342.20000000000931       -9.9750981942711703E-002
   342.30000000000933       -9.9750981962351201E-002
   342.40000000000936       -9.9750981983026954E-002
   342.50000000000938       -9.9750982004333022E-002
   342.60000000000940       -9.9750982025842178E-002
   342.70000000000942       -9.9750982047123279E-002
   342.80000000000945       -9.9750982067758565E-002
   342.90000000000947       -9.9750982087359982E-002
   343.00000000000949       -9.9750982105584043E-002
   343.10000000000952       -9.9750982122144657E-002
   343.20000000000954       -9.9750982136823332E-002
   343.30000000000956       -9.9750982149476586E-002
   343.40000000000958       -9.9750982160040191E-002
   343.50000000000961       -9.9750982168530178E-002
   343.60000000000963       -9.9750982175040664E-002
   343.70000000000965       -9.9750982179738587E-002
   343.80000000000967       -9.9750982182855691E-002
   343.90000000000970       -9.9750982184678053E-002
   344.00000000000972       -9.9750982185533688E-002
   344.10000000000974       -9.9750982185778769E-002
   344.20000000000977       -9.9750982185782919E-002
   344.30000000000979       -9.9750982185914341E-002
   344.40000000000981       -9.9750982186525228E-002
   344.50000000000983       -9.9750982187938167E-002
   344.60000000000986       -9.9750982190433948E-002
   344.70000000000988       -9.9750982194241278E-002
   344.80000000000990       -9.9750982199528770E-002
   344.90000000000992       -9.9750982206399469E-002
   345.00000000000995       -9.9750982214888109E-002
   345.10000000000997       -9.9750982224961135E-002
   345.20000000000999       -9.9750982236519389E-002
   345.30000000001002       -9.9750982249403430E-002
   345.40000000001004       -9.9750982263401039E-002
   345.50000000001006       -9.9750982278256753E-002
   345.60000000001008       -9.9750982293682913E-002
   345.70000000001011       -9.9750982309371752E-002
   345.80000000001013       -9.9750982325007995E-002
   345.90000000001015       -9.9750982340281624E-002
   346.00000000001017       -9.9750982354900056E-002
   346.10000000001020       -9.9750982368599500E-002
   346.20000000001022       -9.9750982381154832E-002
   346.30000000001024       -9.9750982392387832E-002
   346.40000000001027       -9.9750982402173352E-002
   346.50000000001029       -9.9750982410443237E-002
   346.60000000001031       -9.9750982417187967E-002
   346.70000000001033       -9.9750982422455878E-002
   346.80000000001036       -9.9750982426350124E-002
   346.90000000001038       -9.9750982429023513E-002
   347.00000000001040       -9.9750982430671500E-002
   347.10000000001043       -9.9750982431523610E-002
   347.20000000001045       -9.9750982431833654E-002
   347.30000000001047       -9.9750982431869237E-002
   347.40000000001049       -9.9750982431900836E-002
   347.50000000001052       -9.9750982432191090E-002
   347.60000000001054       -9.9750982432984497E-002
   347.70000000001056       -9.9750982434498120E-002
   347.80000000001058       -9.9750982436913563E-002
   347.90000000001061       -9.9750982440370464E-002
   348.00000000001063       -9.9750982444961792E-002
   348.10000000001065       -9.9750982450731163E-002
   348.20000000001068       -9.9750982457672055E-002
   348.30000000001070       -9.9750982465729124E-002
   348.40000000001072       -9.9750982474801381E-002
   348.50000000001074       -9.9750982484747133E-002
   348.60000000001077       -9.9750982495390439E-002
   348.70000000001079       -9.9750982506528807E-002
   348.80000000001081       -9.9750982517941775E-002
   348.90000000001083       -9.9750982529400040E-002
   349.00000000001086       -9.9750982540674785E-002
   349.10000000001088       -9.9750982551546727E-002
   349.20000000001090       -9.9750982561814708E-002
   349.30000000001093       -9.9750982571303312E-002
   349.40000000001095       -9.9750982579869349E-002
   349.50000000001097       -9.9750982587406931E-002
   349.60000000001099       -9.9750982593850943E-002
   349.70000000001102       -9.9750982599178847E-002
   349.80000000001104       -9.9750982603410754E-002
   349.90000000001106       -9.9750982606607794E-002
   350.00000000001108       -9.9750982608868902E-002
   350.10000000001111       -9.9750982610326167E-002
   350.20000000001113       -9.9750982611138919E-002
   350.30000000001115       -9.9750982611486919E-002
   350.40000000001118       -9.9750982611562830E-002
   350.50000000001120       -9.9750982611564315E-002
   350.60000000001122       -9.9750982611686120E-002
   350.70000000001124       -9.9750982612112418E-002
   350.80000000001127       -9.9750982613009742E-002
   350.90000000001129       -9.9750982614520714E-002
   351.00000000001131       -9.9750982616758896E-002
   351.10000000001133       -9.9750982619804876E-002
   351.20000000001136       -9.9750982623703743E-002
   351.30000000001138       -9.9750982628463991E-002
   351.40000000001140       -9.9750982634057975E-002
   351.50000000001143       -9.9750982640423716E-002
   351.60000000001145       -9.9750982647468053E-002
   351.70000000001147       -9.9750982655070999E-002
   351.80000000001149       -9.9750982663091042E-002
   351.90000000001152       -9.9750982671371211E-002
   352.00000000001154       -9.9750982679745623E-002
   352.10000000001156       -9.9750982688046275E-002
   352.20000000001158       -9.9750982696109769E-002
   352.30000000001161       -9.9750982703783728E-002
   352.40000000001163       -9.9750982710932634E-002
   352.50000000001165       -9.9750982717442899E-002
   352.60000000001168       -9.9750982723226939E-002
   352.70000000001170       -9.9750982728226176E-002
   352.80000000001172       -9.9750982732412771E-002
   352.90000000001174       -9.9750982735790167E-002
   353.00000000001177       -9.9750982738392335E-002
   353.10000000001179       -9.9750982740281824E-002
   353.20000000001181       -9.9750982741546729E-002
   353.30000000001183       -9.9750982742296726E-002
   353.40000000001186       -9.9750982742658270E-002
   353.50000000001188       -9.9750982742769279E-002
   353.60000000001190       -9.9750982742773428E-002
   353.70000000001193       -9.9750982742814367E-002
   353.80000000001195       -9.9750982743030001E-002
   353.90000000001197       -9.9750982743547184E-002
   354.00000000001199       -9.9750982744476885E-002
   354.10000000001202       -9.9750982745910127E-002
   354.20000000001204       -9.9750982747914774E-002
   354.30000000001206       -9.9750982750533304E-002
   354.40000000001208       -9.9750982753781664E-002
   354.50000000001211       -9.9750982757649154E-002
   354.60000000001213       -9.9750982762099413E-002
   354.70000000001215       -9.9750982767072352E-002
   354.80000000001218       -9.9750982772487076E-002
   354.90000000001220       -9.9750982778245470E-002
   355.00000000001222       -9.9750982784236469E-002
   355.10000000001224       -9.9750982790340739E-002
   355.20000000001227       -9.9750982796435614E-002
   355.30000000001229       -9.9750982802399982E-002
   355.40000000001231       -9.9750982808119129E-002
   355.50000000001234       -9.9750982813489167E-002
   355.60000000001236       -9.9750982818420958E-002
   355.70000000001238       -9.9750982822843337E-002
   355.80000000001240       -9.9750982826705636E-002
   355.90000000001243       -9.9750982829979282E-002
   356.00000000001245       -9.9750982832658514E-002
   356.10000000001247       -9.9750982834760138E-002
   356.20000000001249       -9.9750982836322472E-002
   356.30000000001252       -9.9750982837403357E-002
   356.40000000001254       -9.9750982838077540E-002
   356.50000000001256       -9.9750982838433339E-002
   356.60000000001259       -9.9750982838568883E-002
   356.70000000001261       -9.9750982838588048E-002
   356.80000000001263       -9.9750982838596222E-002
   356.90000000001265       -9.9750982838696101E-002
   357.00000000001268       -9.9750982838983676E-002
   357.10000000001270       -9.9750982839544575E-002
   357.20000000001272       -9.9750982840450850E-002
   357.30000000001274       -9.9750982841758429E-002
   357.40000000001277       -9.9750982843505226E-002
   357.50000000001279       -9.9750982845709962E-002
   357.60000000001281       -9.9750982848371847E-002
   357.70000000001284       -9.9750982851471021E-002
   357.80000000001286       -9.9750982854969694E-002
   357.90000000001288       -9.9750982858814022E-002
   358.00000000001290       -9.9750982862936613E-002
   358.10000000001293       -9.9750982867259405E-002
   358.20000000001295       -9.9750982871697050E-002
   358.30000000001297       -9.9750982876160438E-002
   358.40000000001299       -9.9750982880560307E-002
   358.50000000001302       -9.9750982884810810E-002
   358.60000000001304       -9.9750982888832856E-002
   358.70000000001306       -9.9750982892557141E-002
   358.80000000001309       -9.9750982895926682E-002
   358.90000000001311       -9.9750982898898874E-002
   359.00000000001313       -9.9750982901446905E-002
   359.10000000001315       -9.9750982903560478E-002
   359.20000000001318       -9.9750982905245950E-002
   359.30000000001320       -9.9750982906525718E-002
   359.40000000001322       -9.9750982907437044E-002
   359.50000000001324       -9.9750982908030278E-002
   359.60000000001327       -9.9750982908366592E-002
   359.70000000001329       -9.9750982908515390E-002
   359.80000000001331       -9.9750982908551361E-002
   359.90000000001334       -9.9750982908551403E-002
   360.00000000001336       -9.9750982908591579E-002
   360.10000000001338       -9.9750982908744082E-002
   360.20000000001340       -9.9750982909074470E-002
   360.30000000001343       -9.9750982909639213E-002
   360.40000000001345       -9.9750982910483607E-002
   360.50000000001347       -9.9750982911640251E-002
   360.60000000001349       -9.9750982913127964E-002
   360.70000000001352       -9.9750982914951339E-002
   360.80000000001354       -9.9750982917100869E-002
   360.90000000001356       -9.9750982919553588E-002
   361.00000000001359       -9.9750982922274245E-002
   361.10000000001361       -9.9750982925216988E-002
   361.20000000001363       -9.9750982928327389E-002
   361.30000000001365       -9.9750982931544760E-002
   361.40000000001368       -9.9750982934804736E-002
   361.50000000001370       -9.9750982938041854E-002
   361.60000000001372       -9.9750982941192237E-002
   361.70000000001374       -9.9750982944196070E-002
   361.80000000001377       -9.9750982946999925E-002
   361.90000000001379       -9.9750982949558711E-002
   362.00000000001381       -9.9750982951837375E-002
   362.10000000001384       -9.9750982953812045E-002
   362.20000000001386       -9.9750982955470788E-002
   362.30000000001388       -9.9750982956813852E-002
   362.40000000001390       -9.9750982957853410E-002
   362.50000000001393       -9.9750982958612858E-002
   362.60000000001395       -9.9750982959125656E-002
   362.70000000001397       -9.9750982959433826E-002
   362.80000000001399       -9.9750982959586093E-002
   362.90000000001402       -9.9750982959635845E-002
   363.00000000001404       -9.9750982959638898E-002
   363.10000000001406       -9.9750982959651291E-002
   363.20000000001409       -9.9750982959727008E-002
   363.30000000001411       -9.9750982959915899E-002
   363.40000000001413       -9.9750982960261803E-002
   363.50000000001415       -9.9750982960800913E-002
   363.60000000001418       -9.9750982961560514E-002
   363.70000000001420       -9.9750982962558063E-002
   363.80000000001422       -9.9750982963800708E-002
   363.90000000001424       -9.9750982965285201E-002
   364.00000000001427       -9.9750982966998261E-002
   364.10000000001429       -9.9750982968917296E-002
   364.20000000001431       -9.9750982971011481E-002
   364.30000000001434       -9.9750982973243155E-002
   364.40000000001436       -9.9750982975569460E-002
   364.50000000001438       -9.9750982977944144E-002
   364.60000000001440       -9.9750982980319480E-002
   364.70000000001443       -9.9750982982648187E-002
   364.80000000001445       -9.9750982984885300E-002
   364.90000000001447       -9.9750982986989922E-002
   365.00000000001450       -9.9750982988926776E-002
   365.10000000001452       -9.9750982990667467E-002
   365.20000000001454       -9.9750982992191525E-002
   365.30000000001456       -9.9750982993487031E-002
   365.40000000001459       -9.9750982994550944E-002
   365.50000000001461       -9.9750982995389023E-002
   365.60000000001463       -9.9750982996015453E-002
   365.70000000001465       -9.9750982996452117E-002
   365.80000000001468       -9.9750982996727564E-002
   365.90000000001470       -9.9750982996875764E-002
   366.00000000001472       -9.9750982996934634E-002
   366.10000000001475       -9.9750982996944501E-002
   366.20000000001477       -9.9750982996946402E-002
   366.30000000001479       -9.9750982996980486E-002
   366.40000000001481       -9.9750982997084417E-002
   366.50000000001484       -9.9750982997291959E-002
   366.60000000001486       -9.9750982997631688E-002
   366.70000000001488       -9.9750982998125987E-002
   366.80000000001490       -9.9750982998790261E-002
   366.90000000001493       -9.9750982999632490E-002
   367.00000000001495       -9.9750983000653048E-002
   367.10000000001497       -9.9750983001844859E-002
   367.20000000001500       -9.9750983003193808E-002
   367.30000000001502       -9.9750983004679467E-002
   367.40000000001504       -9.9750983006276023E-002
   367.50000000001506       -9.9750983007953403E-002
   367.60000000001509       -9.9750983009678593E-002
   367.70000000001511       -9.9750983011416952E-002
   367.80000000001513       -9.9750983013133690E-002
   367.90000000001515       -9.9750983014795194E-002
   368.00000000001518       -9.9750983016370393E-002
   368.10000000001520       -9.9750983017831904E-002
   368.20000000001522       -9.9750983019157080E-002
   368.30000000001525       -9.9750983020328796E-002
   368.40000000001527       -9.9750983021336045E-002
   368.50000000001529       -9.9750983022174236E-002
   368.60000000001531       -9.9750983022845255E-002
   368.70000000001534       -9.9750983023357276E-002
   368.80000000001536       -9.9750983023724316E-002
   368.90000000001538       -9.9750983023965539E-002
   369.00000000001540       -9.9750983024104442E-002
   369.10000000001543       -9.9750983024167794E-002
   369.20000000001545       -9.9750983024184531E-002
   369.30000000001547       -9.9750983024184586E-002
   369.40000000001550       -9.9750983024197631E-002
   369.50000000001552       -9.9750983024251963E-002
   369.60000000001554       -9.9750983024373394E-002
   369.70000000001556       -9.9750983024584253E-002
   369.80000000001559       -9.9750983024902595E-002
   369.90000000001561       -9.9750983025341577E-002
   370.00000000001563       -9.9750983025909026E-002
   370.10000000001565       -9.9750983026607232E-002
   370.20000000001568       -9.9750983027432988E-002
   370.30000000001570       -9.9750983028377802E-002
   370.40000000001572       -9.9750983029428350E-002
   370.50000000001575       -9.9750983030567134E-002
   370.60000000001577       -9.9750983031773224E-002
   370.70000000001579       -9.9750983033023169E-002
   370.80000000001581       -9.9750983034292001E-002
   370.90000000001584       -9.9750983035554228E-002
   371.00000000001586       -9.9750983036784868E-002
   371.10000000001588       -9.9750983037960470E-002
   371.20000000001590       -9.9750983039059951E-002
   371.30000000001593       -9.9750983040065452E-002
   371.40000000001595       -9.9750983040962943E-002
   371.50000000001597       -9.9750983041742722E-002
   371.60000000001600       -9.9750983042399724E-002
   371.70000000001602       -9.9750983042933616E-002
   371.80000000001604       -9.9750983043348729E-002
   371.90000000001606       -9.9750983043653790E-002
   372.00000000001609       -9.9750983043861485E-002
   372.10000000001611       -9.9750983043987912E-002
   372.20000000001613       -9.9750983044051847E-002
   372.30000000001615       -9.9750983044073940E-002
   372.40000000001618       -9.9750983044075869E-002
   372.50000000001620       -9.9750983044079491E-002
   372.60000000001622       -9.9750983044105915E-002
   372.70000000001625       -9.9750983044174749E-002
   372.80000000001627       -9.9750983044303285E-002
   372.90000000001629       -9.9750983044505914E-002
   373.00000000001631       -9.9750983044793573E-002
   373.10000000001634       -9.9750983045173436E-002
   373.20000000001636       -9.9750983045648639E-002
   373.30000000001638       -9.9750983046218281E-002
   373.40000000001641       -9.9750983046877545E-002
   373.50000000001643       -9.9750983047617939E-002
   373.60000000001645       -9.9750983048427722E-002
   373.70000000001647       -9.9750983049292460E-002
   373.80000000001650       -9.9750983050195613E-002
   373.90000000001652       -9.9750983051119263E-002
   374.00000000001654       -9.9750983052044842E-002
   374.10000000001656       -9.9750983052953907E-002
   374.20000000001659       -9.9750983053828832E-002
   374.30000000001661       -9.9750983054653533E-002
   374.40000000001663       -9.9750983055414036E-002
   374.50000000001666       -9.9750983056099043E-002
   374.60000000001668       -9.9750983056700299E-002
   374.70000000001670       -9.9750983057212847E-002
   374.80000000001672       -9.9750983057635176E-002
   374.90000000001675       -9.9750983057969242E-002
   375.00000000001677       -9.9750983058220277E-002
   375.10000000001679       -9.9750983058396539E-002
   375.20000000001681       -9.9750983058508935E-002
   375.30000000001684       -9.9750983058570525E-002
   375.40000000001686       -9.9750983058595949E-002
   375.50000000001688       -9.9750983058600862E-002
   375.60000000001691       -9.9750983058601236E-002
   375.70000000001693       -9.9750983058612755E-002
   375.80000000001695       -9.9750983058650197E-002
   375.90000000001697       -9.9750983058726872E-002
   376.00000000001700       -9.9750983058854104E-002
   376.10000000001702       -9.9750983059040843E-002
   376.20000000001704       -9.9750983059293336E-002
   376.30000000001706       -9.9750983059614953E-002
   376.40000000001709       -9.9750983060006113E-002
   376.50000000001711       -9.9750983060464316E-002
   376.60000000001713       -9.9750983060984302E-002
   376.70000000001716       -9.9750983061558329E-002
   376.80000000001718       -9.9750983062176515E-002
   376.90000000001720       -9.9750983062827286E-002
   377.00000000001722       -9.9750983063497861E-002
   377.10000000001725       -9.9750983064174792E-002
   377.20000000001727       -9.9750983064844506E-002
   377.30000000001729       -9.9750983065493876E-002
   377.40000000001731       -9.9750983066110674E-002
   377.50000000001734       -9.9750983066684104E-002
   377.60000000001736       -9.9750983067205160E-002
   377.70000000001738       -9.9750983067666971E-002
   377.80000000001741       -9.9750983068065041E-002
   377.90000000001743       -9.9750983068397345E-002
   378.00000000001745       -9.9750983068664381E-002
   378.10000000001747       -9.9750983068869134E-002
   378.20000000001750       -9.9750983069016863E-002
   378.30000000001752       -9.9750983069114854E-002
   378.40000000001754       -9.9750983069172128E-002
   378.50000000001756       -9.9750983069198995E-002
   378.60000000001759       -9.9750983069206670E-002
   378.70000000001761       -9.9750983069206794E-002
   378.80000000001763       -9.9750983069210958E-002
   378.90000000001766       -9.9750983069230234E-002
   379.00000000001768       -9.9750983069274768E-002
   379.10000000001770       -9.9750983069353399E-002
   379.20000000001772       -9.9750983069473331E-002
   379.30000000001775       -9.9750983069639851E-002
   379.40000000001777       -9.9750983069856206E-002
   379.50000000001779       -9.9750983070123478E-002
   379.60000000001781       -9.9750983070440613E-002
   379.70000000001784       -9.9750983070804475E-002
   379.80000000001786       -9.9750983071210053E-002
   379.90000000001788       -9.9750983071650659E-002
   380.00000000001791       -9.9750983072118243E-002
   380.10000000001793       -9.9750983072603758E-002
   380.20000000001795       -9.9750983073097516E-002
   380.30000000001797       -9.9750983073589594E-002
   380.40000000001800       -9.9750983074070237E-002
   380.50000000001802       -9.9750983074530244E-002
   380.60000000001804       -9.9750983074961316E-002
   380.70000000001806       -9.9750983075356361E-002
   380.80000000001809       -9.9750983075709773E-002
   380.90000000001811       -9.9750983076017624E-002
   381.00000000001813       -9.9750983076277777E-002
   381.10000000001816       -9.9750983076489927E-002
   381.20000000001818       -9.9750983076655614E-002
   381.30000000001820       -9.9750983076778071E-002
   381.40000000001822       -9.9750983076862115E-002
   381.50000000001825       -9.9750983076913907E-002
   381.60000000001827       -9.9750983076940677E-002
   381.70000000001829       -9.9750983076950406E-002
   381.80000000001831       -9.9750983076951516E-002
   381.90000000001834       -9.9750983076952515E-002
   382.00000000001836       -9.9750983076961675E-002
   382.10000000001838       -9.9750983076986696E-002
   382.20000000001841       -9.9750983077034394E-002
   382.30000000001843       -9.9750983077110486E-002
   382.40000000001845       -9.9750983077219357E-002
   382.50000000001847       -9.9750983077363936E-002
   382.60000000001850       -9.9750983077545596E-002
   382.70000000001852       -9.9750983077764130E-002
   382.80000000001854       -9.9750983078017788E-002
   382.90000000001857       -9.9750983078303379E-002
   383.00000000001859       -9.9750983078616448E-002
   383.10000000001861       -9.9750983078951458E-002
   383.20000000001863       -9.9750983079302025E-002
   383.30000000001866       -9.9750983079661223E-002
   383.40000000001868       -9.9750983080021824E-002
   383.50000000001870       -9.9750983080376637E-002
   383.60000000001872       -9.9750983080718753E-002
   383.70000000001875       -9.9750983081041855E-002
   383.80000000001877       -9.9750983081340408E-002
   383.90000000001879       -9.9750983081609929E-002
   384.00000000001882       -9.9750983081847072E-002
   384.10000000001884       -9.9750983082049799E-002
   384.20000000001886       -9.9750983082217387E-002
   384.30000000001888       -9.9750983082350489E-002
   384.40000000001891       -9.9750983082451034E-002
   384.50000000001893       -9.9750983082522129E-002
   384.60000000001895       -9.9750983082567940E-002
   384.70000000001897       -9.9750983082593475E-002
   384.80000000001900       -9.9750983082604397E-002
   384.90000000001902       -9.9750983082606770E-002
   385.00000000001904       -9.9750983082606812E-002
   385.10000000001907       -9.9750983082610656E-002
   385.20000000001909       -9.9750983082624103E-002
   385.30000000001911       -9.9750983082652386E-002
   385.40000000001913       -9.9750983082699987E-002
   385.50000000001916       -9.9750983082770486E-002
   385.60000000001918       -9.9750983082866410E-002
   385.70000000001920       -9.9750983082989172E-002
   385.80000000001922       -9.9750983083139053E-002
   385.90000000001925       -9.9750983083315162E-002
   386.00000000001927       -9.9750983083515557E-002
   386.10000000001929       -9.9750983083737296E-002
   386.20000000001932       -9.9750983083976605E-002
   386.30000000001934       -9.9750983084229042E-002
   386.40000000001936       -9.9750983084489653E-002
   386.50000000001938       -9.9750983084753206E-002
   386.60000000001941       -9.9750983085014427E-002
   386.70000000001943       -9.9750983085268183E-002
   386.80000000001945       -9.9750983085509656E-002
   386.90000000001947       -9.9750983085734601E-002
   387.00000000001950       -9.9750983085939438E-002
   387.10000000001952       -9.9750983086121417E-002
   387.20000000001954       -9.9750983086278694E-002
   387.30000000001957       -9.9750983086410394E-002
   387.40000000001959       -9.9750983086516629E-002
   387.50000000001961       -9.9750983086598466E-002
   387.60000000001963       -9.9750983086657877E-002
   387.70000000001966       -9.9750983086697637E-002
   387.80000000001968       -9.9750983086721201E-002
   387.90000000001970       -9.9750983086732553E-002
   388.00000000001972       -9.9750983086736036E-002
   388.10000000001975       -9.9750983086736161E-002
   388.20000000001977       -9.9750983086737452E-002
   388.30000000001979       -9.9750983086744252E-002
   388.40000000001982       -9.9750983086760558E-002
   388.50000000001984       -9.9750983086789854E-002
   388.60000000001986       -9.9750983086834999E-002
   388.70000000001988       -9.9750983086898129E-002
   388.80000000001991       -9.9750983086980591E-002
   388.90000000001993       -9.9750983087082870E-002
   389.00000000001995       -9.9750983087204634E-002
   389.10000000001997       -9.9750983087344730E-002
   389.20000000002000       -9.9750983087501272E-002
   389.30000000002002       -9.9750983087671719E-002
   389.40000000002004       -9.9750983087852962E-002
   389.50000000002007       -9.9750983088041520E-002
   389.60000000002009       -9.9750983088233630E-002
   389.70000000002011       -9.9750983088425435E-002
   389.80000000002013       -9.9750983088613132E-002
   389.90000000002016       -9.9750983088793099E-002
   390.00000000002018       -9.9750983088962075E-002
   390.10000000002020       -9.9750983089117257E-002
   390.20000000002022       -9.9750983089256395E-002
   390.30000000002025       -9.9750983089377909E-002
   390.40000000002027       -9.9750983089480896E-002
   390.50000000002029       -9.9750983089565176E-002
   390.60000000002032       -9.9750983089631276E-002
   390.70000000002034       -9.9750983089680403E-002
   390.80000000002036       -9.9750983089714390E-002
   390.90000000002038       -9.9750983089735581E-002
   391.00000000002041       -9.9750983089746753E-002
   391.10000000002043       -9.9750983089751000E-002
   391.20000000002045       -9.9750983089751596E-002
   391.30000000002047       -9.9750983089751860E-002
   391.40000000002050       -9.9750983089755010E-002
   391.50000000002052       -9.9750983089764073E-002
   391.60000000002054       -9.9750983089781753E-002
   391.70000000002057       -9.9750983089810299E-002
   391.80000000002059       -9.9750983089851489E-002
   391.90000000002061       -9.9750983089906500E-002
   392.00000000002063       -9.9750983089975917E-002
   392.10000000002066       -9.9750983090059725E-002
   392.20000000002068       -9.9750983090157300E-002
   392.30000000002070       -9.9750983090267434E-002
   392.40000000002073       -9.9750983090388448E-002
   392.50000000002075       -9.9750983090518205E-002
   392.60000000002077       -9.9750983090654263E-002
   392.70000000002079       -9.9750983090793929E-002
   392.80000000002082       -9.9750983090934400E-002
   392.90000000002084       -9.9750983091072859E-002
   393.00000000002086       -9.9750983091206613E-002
   393.10000000002088       -9.9750983091333179E-002
   393.20000000002091       -9.9750983091450363E-002
   393.30000000002093       -9.9750983091556375E-002
   393.40000000002095       -9.9750983091649884E-002
   393.50000000002098       -9.9750983091730042E-002
   393.60000000002100       -9.9750983091796530E-002
   393.70000000002102       -9.9750983091849543E-002
   393.80000000002104       -9.9750983091889789E-002
   393.90000000002107       -9.9750983091918446E-002
   394.00000000002109       -9.9750983091937098E-002
   394.10000000002111       -9.9750983091947659E-002
   394.20000000002113       -9.9750983091952336E-002
   394.30000000002116       -9.9750983091953460E-002
   394.40000000002118       -9.9750983091953460E-002
   394.50000000002120       -9.9750983091954737E-002
   394.60000000002123       -9.9750983091959552E-002
   394.70000000002125       -9.9750983091969961E-002
   394.80000000002127       -9.9750983091987752E-002
   394.90000000002129       -9.9750983092014356E-002
   395.00000000002132       -9.9750983092050785E-002
   395.10000000002134       -9.9750983092097636E-002
   395.20000000002136       -9.9750983092155049E-002
   395.30000000002138       -9.9750983092222717E-002
   395.40000000002141       -9.9750983092299933E-002
   395.50000000002143       -9.9750983092385573E-002
   395.60000000002145       -9.9750983092478207E-002
   395.70000000002148       -9.9750983092576101E-002
   395.80000000002150       -9.9750983092677367E-002
   395.90000000002152       -9.9750983092779966E-002
   396.00000000002154       -9.9750983092881843E-002
   396.10000000002157       -9.9750983092980985E-002
   396.20000000002159       -9.9750983093075507E-002
   396.30000000002161       -9.9750983093163728E-002
   396.40000000002163       -9.9750983093244233E-002
   396.50000000002166       -9.9750983093315926E-002
   396.60000000002168       -9.9750983093378043E-002
   396.70000000002170       -9.9750983093430223E-002
   396.80000000002173       -9.9750983093472467E-002
   396.90000000002175       -9.9750983093505163E-002
   397.00000000002177       -9.9750983093529047E-002
   397.10000000002179       -9.9750983093545173E-002
   397.20000000002182       -9.9750983093554860E-002
   397.30000000002184       -9.9750983093559648E-002
   397.40000000002186       -9.9750983093561202E-002
   397.50000000002188       -9.9750983093561299E-002
   397.60000000002191       -9.9750983093561688E-002
   397.70000000002193       -9.9750983093564075E-002
   397.80000000002195       -9.9750983093570028E-002
   397.90000000002198       -9.9750983093580922E-002
   398.00000000002200       -9.9750983093597909E-002
   398.10000000002202       -9.9750983093621834E-002
   398.20000000002204       -9.9750983093653253E-002
   398.30000000002207       -9.9750983093692375E-002
   398.40000000002209       -9.9750983093739115E-002
   398.50000000002211       -9.9750983093793044E-002
   398.60000000002213       -9.9750983093853454E-002
   398.70000000002216       -9.9750983093919374E-002
   398.80000000002218       -9.9750983093989623E-002
   398.90000000002220       -9.9750983094062842E-002
   399.00000000002223       -9.9750983094137574E-002
   399.10000000002225       -9.9750983094212334E-002
   399.20000000002227       -9.9750983094285622E-002
   399.30000000002229       -9.9750983094356024E-002
   399.40000000002232       -9.9750983094422249E-002
   399.50000000002234       -9.9750983094483187E-002
   399.60000000002236       -9.9750983094537948E-002
   399.70000000002238       -9.9750983094585896E-002
   399.80000000002241       -9.9750983094626655E-002
   399.90000000002243       -9.9750983094660114E-002
   400.00000000002245       -9.9750983094686468E-002



==> theta.txt <==
  0.10000000000000001        9.9000000000000008E-005
  0.20000000000000001        9.7000000000100004E-005
  0.30000000000000004        9.4010000000596029E-005
  0.40000000000000002        9.0050000001964432E-005
  0.50000000000000000        8.5149900004833566E-005
  0.59999999999999998        7.9349300009944786E-005
  0.69999999999999996        7.2697201018105629E-005
  0.79999999999999993        6.5251609030138566E-005
  0.89999999999999991        5.7079045036829233E-005
  0.99999999999999989        4.8253964958877716E-005
   1.0999999999999999        3.8858094436956478E-005
   1.2000000000000000        2.8979684272477651E-005
   1.3000000000000000        1.8712693171170710E-005
   1.4000000000000001        8.1559052350633265E-006
   1.5000000000000002       -2.5880096245707967E-006
   1.6000000000000003       -1.3413483528218355E-005
   1.7000000000000004       -2.4213077327218989E-005
   1.8000000000000005       -3.4878536282536879E-005
   1.9000000000000006       -4.5301864456223826E-005
   2.0000000000000004       -5.5376407258789619E-005
   2.1000000000000005       -6.4997931408568220E-005
   2.2000000000000006       -7.4065691477608777E-005
   2.3000000000000007       -8.2483472224499483E-005
   2.4000000000000008       -9.0160596048666211E-005
   2.5000000000000009       -9.7012885142817046E-005
   2.6000000000000010       -1.0296356826898822E-004
   2.7000000000000011       -1.0794412253666407E-004
   2.8000000000000012       -1.1189504111520702E-004
   2.9000000000000012       -1.1476651846281194E-004
   3.0000000000000013       -1.1651904539485603E-004
   3.1000000000000014       -1.1712390713935042E-004
   3.2000000000000015       -1.1656357842880579E-004
   3.3000000000000016       -1.1483201064795470E-004
   3.4000000000000017       -1.1193480708641009E-004
   3.5000000000000018       -1.0788928342478224E-004
   3.6000000000000019       -1.0272441170172870E-004
   3.7000000000000020       -9.6480647157078412E-005
   3.8000000000000020       -8.9209638511363485E-005
   3.9000000000000021       -8.0973823413331821E-005
   4.0000000000000018       -7.1845911952650860E-005
   4.1000000000000014       -6.1908262283332725E-005
   4.2000000000000011       -5.1252153522758969E-005
   4.3000000000000007       -3.9976962170075071E-005
   4.4000000000000004       -2.8189249314967858E-005
   4.5000000000000000       -1.6001766872643690E-005
   4.5999999999999996       -3.5323919729199722E-006
   4.6999999999999993        9.0970005589212356E-006
   4.7999999999999989        2.1761716973411323E-005
   4.8999999999999986        3.4335463345117688E-005
   4.9999999999999982        4.6691592510103045E-005
   5.0999999999999979        5.8704367005144807E-005
   5.1999999999999975        7.0250225539345284E-005
   5.2999999999999972        8.1209040368745322E-005
   5.3999999999999968        9.1465352909228905E-005
   5.4999999999999964        1.0090957501397458E-004
   5.5999999999999961        1.0943914355932515E-004
   5.6999999999999957        1.1695961632629938E-004
   5.7999999999999954        1.2338569763188360E-004
   5.8999999999999950        1.2864218275128298E-004
   5.9999999999999947        1.3266481087481340E-004
   6.0999999999999943        1.3540101715520418E-004
   6.1999999999999940        1.3681057531573582E-004
   6.2999999999999936        1.3686612329873318E-004
   6.3999999999999932        1.3555356552832703E-004
   6.4999999999999929        1.3287234653099568E-004
   6.5999999999999925        1.2883559189125709E-004
   6.6999999999999922        1.2347011380630694E-004
   6.7999999999999918        1.1681627983004877E-004
   6.8999999999999915        1.0892774475097482E-004
   6.9999999999999911        9.9871046916464725E-005
   7.0999999999999908        8.9725071684731311E-005
   7.1999999999999904        7.8580386041179786E-005
   7.2999999999999901        6.6538449744669545E-005
   7.3999999999999897        5.3710709657523310E-005
   7.4999999999999893        4.0217585147827373E-005
   7.5999999999999890        2.6187353620727415E-005
   7.6999999999999886        1.1754946324698816E-005
   7.7999999999999883       -2.9393344225221726E-006
   7.8999999999999879       -1.7751164546412377E-005
   7.9999999999999876       -3.2533601238805719E-005
   8.0999999999999872       -4.7138526198589897E-005
   8.1999999999999869       -6.1418115059732860E-005
   8.2999999999999865       -7.5226318574240827E-005
   8.3999999999999861       -8.8420340855775852E-005
   8.4999999999999858       -1.0086209987211024E-004
   8.5999999999999854       -1.1241965540398626E-004
   8.6999999999999851       -1.2296858986545885E-004
   8.7999999999999847       -1.3239332770613175E-004
   8.8999999999999844       -1.4058837958707968E-004
   8.9999999999999840       -1.4745949813642757E-004
   9.0999999999999837       -1.5292473284281874E-004
   9.1999999999999833       -1.5691537252920549E-004
   9.2999999999999829       -1.5937676485801630E-004
   9.3999999999999826       -1.6026900344295091E-004
   9.4999999999999822       -1.5956747437234208E-004
   9.5999999999999819       -1.5726325527295885E-004
   9.6999999999999815       -1.5336336144901349E-004
   9.7999999999999812       -1.4789083510573358E-004
   9.8999999999999808       -1.4088467519611229E-004
   9.9999999999999805       -1.3239960699860809E-004
   10.099999999999980       -1.2250569212733664E-004
   10.199999999999980       -1.1128778127899051E-004
   10.299999999999979       -9.8844813616399328E-005
   10.399999999999979       -8.5288968261275670E-005
   10.499999999999979       -7.0744674902325512E-005
   10.599999999999978       -5.5347492003807687E-005
   10.699999999999978       -3.9242862508470584E-005
   10.799999999999978       -2.2584758252785964E-005
   10.899999999999977       -5.5342255374518854E-006
   10.999999999999977        1.1742154590990546E-005
   11.099999999999977        2.9073876803138603E-005
   11.199999999999976        4.6288177297134047E-005
   11.299999999999976        6.3211738851876831E-005
   11.399999999999975        7.9672418464956214E-005
   11.499999999999975        9.5500980524781015E-005
   11.599999999999975        1.1053281824054180E-004
   11.699999999999974        1.2460964599829343E-004
   11.799999999999974        1.3758114542886376E-004
   11.899999999999974        1.4930654826402908E-004
   11.999999999999973        1.5965613952027344E-004
   12.099999999999973        1.6851266518156188E-004
   12.199999999999973        1.7577262934927743E-004
   12.299999999999972        1.8134746678247877E-004
   12.399999999999972        1.8516457785696169E-004
   12.499999999999972        1.8716821421770427E-004
   12.599999999999971        1.8732020477508877E-004
   12.699999999999971        1.8560051318836259E-004
   12.799999999999971        1.8200761957636694E-004
   12.899999999999970        1.7655872088069503E-004
   12.999999999999970        1.6928974606417467E-004
   13.099999999999969        1.6025518414105217E-004
   13.199999999999969        1.4952772488690684E-004
   13.299999999999969        1.3719771394801291E-004
   13.399999999999968        1.2337242594307203E-004
   13.499999999999968        1.0817516100624658E-004
   13.599999999999968        9.1744172040500235E-005
   13.699999999999967        7.4231431715836922E-005
   13.799999999999967        5.5801249939922562E-005
   13.899999999999967        3.6628754131119546E-005
   13.999999999999966        1.6898246119233568E-005
   14.099999999999966       -3.1985491287583938E-006
   14.199999999999966       -2.3464326527014107E-005
   14.299999999999965       -4.3698118120437165E-005
   14.399999999999965       -6.3697266135428484E-005
   14.499999999999964       -8.3259432659303550E-005
   14.599999999999964       -1.0218462621789032E-004
   14.699999999999964       -1.2027722515453468E-004
   14.799999999999963       -1.3734797754475517E-004
   14.899999999999963       -1.5321595741276959E-004
   14.999999999999963       -1.6771045725075254E-004
   15.099999999999962       -1.8067279727865723E-004
   15.199999999999962       -1.9195803251939941E-004
   15.299999999999962       -2.0143653959678890E-004
   15.399999999999961       -2.0899546618543462E-004
   15.499999999999961       -2.1454002724461752E-004
   15.599999999999961       -2.1799463354160416E-004
   15.699999999999960       -2.1930383950203531E-004
   15.799999999999960       -2.1843309910213251E-004
   15.899999999999959       -2.1536932032420079E-004
   15.999999999999959       -2.1012121061649551E-004
   16.099999999999959       -2.0271940781289705E-004
   16.199999999999960       -1.9321639305780371E-004
   16.299999999999962       -1.8168618442706425E-004
   16.399999999999963       -1.6822381211572797E-004
   16.499999999999964       -1.5294457825643657E-004
   16.599999999999966       -1.3598310661661761E-004
   16.699999999999967       -1.1749218957633485E-004
   16.799999999999969       -9.7641441889860379E-005
   16.899999999999970       -7.6615772761222414E-005
   16.999999999999972       -5.4613689696137821E-005
   17.099999999999973       -3.1845449409589157E-005
   17.199999999999974       -8.5310727505314666E-006
   17.299999999999976        1.5101757865353410E-005
   17.399999999999977        3.8819898664119074E-005
   17.499999999999979        6.2387021337586602E-005
   17.599999999999980        8.5565944480893761E-005
   17.699999999999982        1.0812099687535662E-004
   17.799999999999983        1.2982038930230310E-004
   17.899999999999984        1.5043857125508157E-004
   17.999999999999986        1.6975854883113088E-004
   18.099999999999987        1.8757414023700688E-004
   18.199999999999989        2.0369214572744866E-004
   18.299999999999990        2.1793440942342553E-004
   18.399999999999991        2.3013975130975413E-004
   18.499999999999993        2.4016574879407406E-004
   18.599999999999994        2.4789034850716699E-004
   18.699999999999996        2.5321329052898598E-004
   18.799999999999997        2.5605732892234760E-004
   18.899999999999999        2.5636923433198513E-004
   19.000000000000000        2.5412056644359281E-004
   19.100000000000001        2.4930820627684777E-004
   19.200000000000003        2.4195464058781018E-004
   19.300000000000004        2.3210799305777810E-004
   19.400000000000006        2.1984179942459445E-004
   19.500000000000007        2.0525452624455462E-004
   19.600000000000009        1.8846883553365058E-004
   19.700000000000010        1.6963060010058973E-004
   19.800000000000011        1.4890767692523873E-004
   19.900000000000013        1.2648844842922389E-004
   20.000000000000014        1.0258014390496025E-004
   20.100000000000016        7.7406955690450277E-005
   20.200000000000017        5.1207966875594988E-005
   20.300000000000018        2.4234909378286261E-005
   20.400000000000020       -3.2502268867837386E-006
   20.500000000000021       -3.0977711327375269E-005
   20.600000000000023       -5.8672692572738000E-005
   20.700000000000024       -8.6057895779286162E-005
   20.800000000000026       -1.1285637114397590E-004
   20.900000000000027       -1.3879426665238515E-004
   21.000000000000028       -1.6360359757641656E-004
   21.100000000000030       -1.8702498499418858E-004
   21.200000000000031       -2.0881033563717040E-004
   21.300000000000033       -2.2872543567937793E-004
   21.400000000000034       -2.4655243167015620E-004
   21.500000000000036       -2.6209217267263391E-004
   21.600000000000037       -2.7516638879848107E-004
   21.700000000000038       -2.8561968271752989E-004
   21.800000000000040       -2.9332131235684463E-004
   21.900000000000041       -2.9816674487407376E-004
   22.000000000000043       -3.0007896407802451E-004
   22.100000000000044       -2.9900951575666669E-004
   22.200000000000045       -2.9493927783831380E-004
   22.300000000000047       -2.8787894493267625E-004
   22.400000000000048       -2.7786921955017262E-004
   22.500000000000050       -2.6498070515411083E-004
   22.600000000000051       -2.4931349913359408E-004
   22.700000000000053       -2.3099648676669810E-004
   22.800000000000054       -2.1018634024427797E-004
   22.900000000000055       -1.8706622981486945E-004
   23.000000000000057       -1.6184425706054783E-004
   23.100000000000058       -1.3475162319239221E-004
   23.200000000000060       -1.0604054803288044E-004
   23.300000000000061       -7.5981958002326356E-005
   23.400000000000063       -4.4862963919576169E-005
   23.500000000000064       -1.2984151737113518E-005
   23.600000000000065        1.9343288567448400E-005
   23.700000000000067        5.1800568850880482E-005
   23.800000000000068        8.4064414703836416E-005
   23.900000000000070        1.1581025333182266E-004
   24.000000000000071        1.4671544629873463E-004
   24.100000000000072        1.7646253525423989E-004
   24.200000000000074        2.0474246831765424E-004
   24.300000000000075        2.3125777466110134E-004
   24.400000000000077        2.5572565502815731E-004
   24.500000000000078        2.7788095644216000E-004
   24.600000000000080        2.9747900019897703E-004
   24.700000000000081        3.1429823339709870E-004
   24.800000000000082        3.2814267572505118E-004
   24.900000000000084        3.3884413499073071E-004
   25.000000000000085        3.4626416692467476E-004
   25.100000000000087        3.5029575710186360E-004
   25.200000000000088        3.5086470538391566E-004
   25.300000000000090        3.4793069606237276E-004
   25.400000000000091        3.4148803985859546E-004
   25.500000000000092        3.3156607707881261E-004
   25.600000000000094        3.1822923450434244E-004
   25.700000000000095        3.0157673198549090E-004
   25.800000000000097        2.8174193817031884E-004
   25.900000000000098        2.5889137830246506E-004
   26.000000000000099        2.3322340053088609E-004
   26.100000000000101        2.0496651065369541E-004
   26.200000000000102        1.7437738863316512E-004
   26.300000000000104        1.4173860353459890E-004
   26.400000000000105        1.0735604672404899E-004
   26.500000000000107        7.1556106175575958E-005
   26.600000000000108        3.4682607556120137E-005
   26.700000000000109       -2.9064496550874520E-006
   26.800000000000111       -4.0842330423467768E-005
   26.900000000000112       -7.8749144153669078E-005
   27.000000000000114       -1.1624753203932269E-004
   27.100000000000115       -1.5295842596817167E-004
   27.200000000000117       -1.8850684210922107E-004
   27.300000000000118       -2.2252567159299766E-004
   27.400000000000119       -2.5465943034916658E-004
   27.500000000000121       -2.8456793019478811E-004
   27.600000000000122       -3.1192983367488148E-004
   27.700000000000124       -3.3644605594440775E-004
   27.800000000000125       -3.5784297814321110E-004
   27.900000000000126       -3.7587543824499646E-004
   28.000000000000128       -3.9032946724645379E-004
   28.100000000000129       -4.0102474078787103E-004
   28.200000000000131       -4.0781671884316482E-004
   28.300000000000132       -4.1059844896294714E-004
   28.400000000000134       -4.0930201167357352E-004
   28.500000000000135       -4.0389958999962559E-004
   28.600000000000136       -3.9440414865577102E-004
   28.700000000000138       -3.8086971221276938E-004
   28.800000000000139       -3.6339123544576311E-004
   28.900000000000141       -3.4210406308331383E-004
   29.000000000000142       -3.1718298025387839E-004
   29.100000000000144       -2.8884085903245596E-004
   29.200000000000145       -2.5732691058319180E-004
   29.300000000000146       -2.2292455643273181E-004
   29.400000000000148       -1.8594893635315144E-004
   29.500000000000149       -1.4674407414194573E-004
   29.600000000000151       -1.0567972622042227E-004
   29.700000000000152       -6.3147941392807698E-005
   29.800000000000153       -1.9559363280122964E-005
   29.900000000000155        2.4660690168797205E-005
   30.000000000000156        6.9076333113582549E-005
   30.100000000000158        1.1324536500117569E-004
   30.200000000000159        1.5672362942309405E-004
   30.300000000000161        1.9906943611954658E-004
   30.400000000000162        2.3984800254206446E-004
   30.500000000000163        2.7863587075481402E-004
   30.600000000000165        3.1502525525913341E-004
   30.700000000000166        3.4862827757238546E-004
   30.800000000000168        3.7908104408291470E-004
   30.900000000000169        4.0604752483527294E-004
   31.000000000000171        4.2922319246703917E-004
   31.100000000000172        4.4833838250918665E-004
   31.200000000000173        4.6316133866038133E-004
   31.300000000000175        4.7350090943192675E-004
   31.400000000000176        4.7920886571032570E-004
   31.500000000000178        4.8018181227074149E-004
   31.600000000000179        4.7636267006551347E-004
   31.700000000000180        4.6774171017244221E-004
   31.800000000000182        4.5435712457989871E-004
   31.900000000000183        4.3629512346931367E-004
   32.000000000000185        4.1368955328733816E-004
   32.100000000000186        3.8672103463508974E-004
   32.200000000000188        3.5561562379408387E-004
   32.300000000000189        3.2064300651033981E-004
   32.400000000000190        2.8211423742181477E-004
   32.500000000000192        2.4037904319173937E-004
   32.600000000000193        1.9582271195396107E-004
   32.700000000000195        1.4886259603928183E-004
   32.800000000000196        9.9944259088566333E-005
   32.900000000000198        4.9537302525481754E-005
   33.000000000000199       -1.8690900822548119E-006
   33.100000000000200       -5.3770849037956621E-005
   33.200000000000202       -1.0565391035120027E-004
   33.300000000000203       -1.5699925643335730E-004
   33.400000000000205       -2.0728805673542433E-004
   33.500000000000206       -2.5600685792156981E-004
   33.600000000000207       -3.0265277217237773E-004
   33.700000000000209       -3.4673861171635999E-004
   33.800000000000210       -3.8779791770692900E-004
   33.900000000000212       -4.2538983209963114E-004
   34.000000000000213       -4.5910376224086378E-004
   34.100000000000215       -4.8856378944916784E-004
   34.200000000000216       -5.1343277494295320E-004
   34.300000000000217       -5.3341611902848920E-004
   34.400000000000219       -5.4826513248845525E-004
   34.500000000000220       -5.5777998257871381E-004
   34.600000000000222       -5.6181217991897107E-004
   34.700000000000223       -5.6026657681696118E-004
   34.800000000000225       -5.5310285215694622E-004
   34.900000000000226       -5.4033646286911672E-004
   35.000000000000227       -5.2203904713098647E-004
   35.100000000000229       -4.9833826978623065E-004
   35.200000000000230       -4.6941710594925937E-004
   35.300000000000232       -4.3551256434178753E-004
   35.400000000000233       -3.9691385752592330E-004
   35.500000000000234       -3.5396003180105089E-004
   35.600000000000236       -3.0703707506284680E-004
   35.700000000000237       -2.5657452632610528E-004
   35.800000000000239       -2.0304161583335249E-004
   35.900000000000240       -1.4694296965446859E-004
   36.000000000000242       -8.8813917376522815E-005
   36.100000000000243       -2.9215445837935557E-005
   36.200000000000244        3.1271154170007943E-005
   36.300000000000246        9.2049897771889869E-005
   36.400000000000247        1.5251591891456237E-004
   36.500000000000249        2.1206143021305668E-004
   36.600000000000250        2.7008177160752162E-004
   36.700000000000252        3.2598148823332631E-004
   36.800000000000253        3.7918037701829886E-004
   36.900000000000254        4.2911944122883358E-004
   37.000000000000256        4.7526669249917455E-004
   37.100000000000257        5.1712274079850713E-004
   37.200000000000259        5.5422611431545402E-004
   37.300000000000260        5.8615825335999372E-004
   37.400000000000261        6.1254812508346646E-004
   37.500000000000263        6.3307640907701889E-004
   37.600000000000264        6.4747920770057209E-004
   37.700000000000266        6.5555123928559371E-004
   37.800000000000267        6.5714847710770000E-004
   37.900000000000269        6.5219020219649010E-004
   38.000000000000270        6.4066044359249947E-004
   38.100000000000271        6.2260878552300957E-004
   38.200000000000273        5.9815052709423771E-004
   38.300000000000274        5.6746618642850499E-004
   38.400000000000276        5.3080034765006661E-004
   38.500000000000277        4.8845985567905214E-004
   38.600000000000279        4.4081137036463213E-004
   38.700000000000280        3.8827829801053279E-004
   38.800000000000281        3.3133712475263093E-004
   38.900000000000283        2.7051318247435936E-004
   39.000000000000284        2.0637588392697444E-004
   39.100000000000286        1.3953346939613503E-004
   39.200000000000287        7.0627312563921170E-005
   39.300000000000288        3.2583809966025006E-007
   39.400000000000290       -7.0681892079322965E-005
   39.500000000000291       -1.4169286305347397E-004
   39.600000000000293       -2.1199699751665263E-004
   39.700000000000294       -2.8088418592009357E-004
   39.800000000000296       -3.4765138723948243E-004
   39.900000000000297       -4.1160973006463012E-004
   40.000000000000298       -4.7209154300486856E-004
   40.100000000000300       -5.2845724339985515E-004
   40.200000000000301       -5.8010201403204244E-004
   40.300000000000303       -6.2646219895369851E-004
   40.400000000000304       -6.6702135166102100E-004
   40.500000000000306       -7.0131587165643365E-004
   40.600000000000307       -7.2894016891642324E-004
   40.700000000000308       -7.4955129989820977E-004
   40.800000000000310       -7.6287302343939936E-004
   40.900000000000311       -7.6869923018940179E-004
   41.000000000000313       -7.6689670501259614E-004
   41.100000000000314       -7.5740718806815044E-004
   41.200000000000315       -7.4024870694200644E-004
   41.300000000000317       -7.1551615922016377E-004
   41.400000000000318       -6.8338113218229836E-004
   41.500000000000320       -6.4409095379074869E-004
   41.600000000000321       -5.9796697677907994E-004
   41.700000000000323       -5.4540210533178047E-004
   41.800000000000324       -4.8685758151584870E-004
   41.900000000000325       -4.2285905619919237E-004
   42.000000000000327       -3.5399197659318415E-004
   42.100000000000328       -2.8089632971166253E-004
   42.200000000000330       -2.0426078787211721E-004
   42.300000000000331       -1.2481630880523478E-004
   42.400000000000333       -4.3329248918097510E-005
   42.500000000000334        3.9405946290236077E-005
   42.600000000000335        1.2257440579403707E-004
   42.700000000000337        2.0534877749228697E-004
   42.800000000000338        2.8689737691181099E-004
   42.900000000000340        3.6639246071914930E-004
   43.000000000000341        4.4301854355565810E-004
   43.100000000000342        5.1598067546211623E-004
   43.200000000000344        5.8451259672561242E-004
   43.300000000000345        6.4788468737520173E-004
   43.400000000000347        7.0541162977812264E-004
   43.500000000000348        7.5645970484135717E-004
   43.600000000000350        8.0045364519179660E-004
   43.700000000000351        8.3688297237176064E-004
   43.800000000000352        8.6530774951646815E-004
   43.900000000000354        8.8536368613968230E-004
   44.000000000000355        8.9676653749887355E-004
   44.100000000000357        8.9931574749028140E-004
   44.200000000000358        8.9289729107875683E-004
   44.300000000000360        8.7748567983241899E-004
   44.400000000000361        8.5314510213738940E-004
   44.500000000000362        8.2002967803746906E-004
   44.600000000000364        7.7838281729750288E-004
   44.700000000000365        7.2853567814356625E-004
   44.800000000000367        6.7090473310142272E-004
   44.900000000000368        6.0598845734834096E-004
   45.000000000000369        5.3436316392260243E-004
   45.100000000000371        4.5667801890991673E-004
   45.200000000000372        3.7364927825718952E-004
   45.300000000000374        2.8605379606392261E-004
   45.400000000000375        1.9472186198468428E-004
   45.500000000000377        1.0052943266061672E-004
   45.600000000000378        4.3898288060763020E-006
   45.700000000000379       -9.2755024364551340E-005
   45.800000000000381       -1.8994373034206572E-004
   45.900000000000382       -2.8620484056586797E-004
   46.000000000000384       -3.8056646837581387E-004
   46.100000000000385       -4.7206600348251716E-004
   46.200000000000387       -5.5975983081895362E-004
   46.300000000000388       -6.4273295663071564E-004
   46.400000000000389       -7.2010844461792452E-004
   46.500000000000391       -7.9105656586872281E-004
   46.600000000000392       -8.5480356822294982E-004
   46.700000000000394       -9.1063997356584641E-004
   46.800000000000395       -9.5792831535654311E-004
   46.900000000000396       -9.9611023341611296E-004
   47.000000000000398       -1.0247128485971436E-003
   47.100000000000399       -1.0433543463839508E-003
   47.200000000000401       -1.0517487056737836E-003
   47.300000000000402       -1.0497095169003925E-003
   47.400000000000404       -1.0371528422101200E-003
   47.500000000000405       -1.0140990795080773E-003
   47.600000000000406       -9.8067380177243408E-004
   47.700000000000408       -9.3710755299722566E-004
   47.800000000000409       -8.8373459237246483E-004
   47.900000000000411       -8.2099058874503445E-004
   48.000000000000412       -7.4940927792223767E-004
   48.100000000000414       -6.6961810587759974E-004
   48.200000000000415       -5.8233289129029121E-004
   48.300000000000416       -4.8835155099038736E-004
   48.400000000000418       -3.8854694168837065E-004
   48.500000000000419       -2.8385888073745200E-004
   48.600000000000421       -1.7528541751342440E-004
   48.700000000000422       -6.3873435205261223E-005
   48.800000000000423        4.9291329697737982E-005
   48.900000000000425        1.6309475624174175E-004
   49.000000000000426        2.7640519636459979E-004
   49.100000000000428        3.8808461608749907E-004
   49.200000000000429        4.9699991197233091E-004
   49.300000000000431        6.0203429143675883E-004
   49.400000000000432        7.0209860376600774E-004
   49.500000000000433        7.9614250802114296E-004
   49.600000000000435        8.8316536453565101E-004
   49.700000000000436        9.6222673832195853E-004
   49.800000000000438        1.0324564054723134E-003
   49.900000000000439        1.0930637575180290E-003
   50.000000000000441        1.1433465036799603E-003
   50.100000000000442        1.1826985769625572E-003
   50.200000000000443        1.2106171570643381E-003
   50.300000000000445        1.2267087310390227E-003
   50.400000000000446        1.2306941214736877E-003
   50.500000000000448        1.2224124215735417E-003
   50.600000000000449        1.2018237868688850E-003
   50.700000000000450        1.1690110441922245E-003
   50.800000000000452        1.1241800900089523E-003
   50.900000000000453        1.0676590620140375E-003
   51.000000000000455        9.9989628001528864E-004
   51.100000000000456        9.2145696439251427E-004
   51.200000000000458        8.3301875273009704E-004
   51.300000000000459        7.3536604744534192E-004
   51.400000000000460        6.2938323925329411E-004
   51.500000000000462        5.1604686299828745E-004
   51.600000000000463        3.9641675362312286E-004
   51.700000000000465        2.7162628072166940E-004
   51.800000000000466        1.4287175011753442E-004
   51.900000000000468        1.1401070123669100E-005
   52.000000000000469       -1.2149821153444320E-004
   52.100000000000470       -2.5451138679797062E-004
   52.200000000000472       -3.8630946273034676E-004
   52.300000000000473       -5.1556230856435029E-004
   52.400000000000475       -6.4095194559236034E-004
   52.500000000000476       -7.6118584843540640E-004
   52.600000000000477       -8.7501012479741336E-004
   52.700000000000479       -9.8122244069591912E-004
   52.800000000000480       -1.0786845593739182E-003
   52.900000000000482       -1.1663343646406655E-003
   53.000000000000483       -1.2431972432503172E-003
   53.100000000000485       -1.3083967060809549E-003
   53.200000000000486       -1.3611641342844282E-003
   53.300000000000487       -1.4008475441881923E-003
   53.400000000000489       -1.4269192734799811E-003
   53.500000000000490       -1.4389825010187121E-003
   53.600000000000492       -1.4367765234030061E-003
   53.700000000000493       -1.4201807230939452E-003
   53.800000000000495       -1.3892171753232155E-003
   53.900000000000496       -1.3440518541047658E-003
   54.000000000000497       -1.2849944112830072E-003
   54.100000000000499       -1.2124965165622866E-003
   54.200000000000500       -1.1271487607345000E-003
   54.300000000000502       -1.0296761387139173E-003
   54.400000000000503       -9.2093214335767291E-004
   54.500000000000504       -8.0189151525286695E-004
   54.600000000000506       -6.7364170754305387E-004
   54.700000000000507       -5.3737313830605872E-004
   54.800000000000509       -3.9436831584271280E-004
   54.900000000000510       -2.4598993435799956E-004
   55.000000000000512       -9.3668048783994786E-005
   55.100000000000513        6.1113552213099855E-005
   55.200000000000514        2.1683164679399004E-004
   55.300000000000516        3.7193841781204114E-004
   55.400000000000517        5.2487668498673614E-004
   55.500000000000519        6.7409538301596507E-004
   55.600000000000520        8.1806513331542964E-004
   55.700000000000522        9.5529375461330106E-004
   55.800000000000523        1.0843415566903014E-003
   55.900000000000524        1.2038362621643263E-003
   56.000000000000526        1.3124874033841843E-003
   56.100000000000527        1.4091000452131864E-003
   56.200000000000529        1.4925876897288316E-003
   56.300000000000530        1.5619842256028693E-003
   56.400000000000531        1.6164547931044170E-003
   56.500000000000533        1.6553054452204635E-003
   56.600000000000534        1.6779914962313754E-003
   56.700000000000536        1.6841244611185441E-003
   56.800000000000537        1.6734775023086073E-003
   56.900000000000539        1.6459893143532483E-003
   57.000000000000540        1.6017663920739359E-003
   57.100000000000541        1.5410836433258684E-003
   57.200000000000543        1.4643833237051838E-003
   57.300000000000544        1.3722722870815516E-003
   57.400000000000546        1.2655175626225010E-003
   57.500000000000547        1.1450402858203545E-003
   57.600000000000549        1.0119080277693005E-003
   57.700000000000550        8.6732558340035142E-004
   57.800000000000551        7.1262429539826870E-004
   57.900000000000553        5.4925000593245227E-004
   58.000000000000554        3.7874974297332485E-004
   58.100000000000556        2.0275726168309557E-004
   58.200000000000557        2.2977574018954338E-005
   58.300000000000558       -1.5882938886901802E-004
   58.400000000000560       -3.4086582674968530E-004
   58.500000000000561       -5.2131366956864524E-004
   58.600000000000563       -6.9835255536570564E-004
   58.700000000000564       -8.7017801087550459E-004
   58.800000000000566       -1.0350196550477520E-003
   58.900000000000567       -1.1911592436947822E-003
   59.000000000000568       -1.3369483732415467E-003
   59.100000000000570       -1.4708256631373990E-003
   59.200000000000571       -1.5913332398927596E-003
   59.300000000000573       -1.6971323509116319E-003
   59.400000000000574       -1.7870179432694421E-003
   59.500000000000576       -1.8599320512832349E-003
   59.600000000000577       -1.9149758470685390E-003
   59.700000000000578       -1.9514202201876055E-003
   59.800000000000580       -1.9687147658639837E-003
   59.900000000000581       -1.9664950759494875E-003
   60.000000000000583       -1.9445882427477357E-003
   60.100000000000584       -1.9030165027762421E-003
   60.200000000000585       -1.8419989654269078E-003
   60.300000000000587       -1.7619513900924083E-003
   60.400000000000588       -1.6634839944840323E-003
   60.500000000000590       -1.5473972963882944E-003
   60.600000000000591       -1.4146760108029743E-003
   60.700000000000593       -1.2664810440624137E-003
   60.800000000000594       -1.1041396460096282E-003
   60.900000000000595       -9.2913380030220760E-004
   61.000000000000597       -7.4308695135558980E-004
   61.100000000000598       -5.4774918404101912E-004
   61.200000000000600       -3.4498098888256036E-004
   61.300000000000601       -1.3673576096233782E-004
   61.400000000000603        7.4958805119915828E-005
   61.500000000000604        2.8802024923181698E-004
   61.600000000000605        5.0033162260400017E-004
   61.700000000000607        7.0976231231849969E-004
   61.800000000000608        9.1418921064587112E-004
   61.900000000000610        1.1115180210118586E-003
   62.000000000000611        1.2997044889240890E-003
   62.100000000000612        1.4767753448187261E-003
   62.200000000000614        1.6408487465310870E-003
   62.300000000000615        1.7901540119671620E-003
   62.400000000000617        1.9230504375480546E-003
   62.500000000000618        2.0380450050886349E-003
   62.600000000000620        2.1338087889060612E-003
   62.700000000000621        2.2091918860631565E-003
   62.800000000000622        2.2632367056452593E-003
   62.900000000000624        2.2951894677364763E-003
   63.000000000000625        2.3045097791725799E-003
   63.100000000000627        2.2908781710554143E-003
   63.200000000000628        2.2542015022532177E-003
   63.300000000000630        2.1946161535031177E-003
   63.400000000000631        2.1124889580830726E-003
   63.500000000000632        2.0084158371258959E-003
   63.600000000000634        1.8832181302932264E-003
   63.700000000000635        1.7379366354903737E-003
   63.800000000000637        1.5738233943565617E-003
   63.900000000000638        1.3923312831788763E-003
   64.000000000000639        1.1951014914212241E-003
   64.100000000000634        9.8394899200253297E-004
   64.200000000000628        7.6084612857599298E-004
   64.300000000000622        5.2790446513439990E-004
   64.400000000000617        2.8735506208518491E-004
   64.500000000000611        4.1527360302723933E-005
   64.600000000000605       -2.0717312961206116E-004
   64.700000000000600       -4.5628812172647445E-004
   64.800000000000594       -7.0333060974876955E-004
   64.900000000000588       -9.4580944967271392E-004
   65.000000000000583       -1.1812542295852994E-003
   65.100000000000577       -1.4072401808513627E-003
   65.200000000000571       -1.6214128820124093E-003
   65.300000000000566       -1.8215125063146688E-003
   65.400000000000560       -2.0053973658428394E-003
   65.500000000000554       -2.1710665097863183E-003
   65.600000000000549       -2.3166811413845682E-003
   65.700000000000543       -2.4405846275434564E-003
   65.800000000000537       -2.5413208869160160E-003
   65.900000000000531       -2.6176509563058683E-003
   66.000000000000526       -2.6685675514624002E-003
   66.100000000000520       -2.6933074565536927E-003
   66.200000000000514       -2.6913615966642213E-003
   66.300000000000509       -2.6624826693871155E-003
   66.400000000000503       -2.6066902347639974E-003
   66.500000000000497       -2.5242731872508694E-003
   66.600000000000492       -2.4157895588230423E-003
   66.700000000000486       -2.2820636285298822E-003
   66.800000000000480       -2.1241803405153479E-003
   66.900000000000475       -1.9434770594693555E-003
   67.000000000000469       -1.7415327193996859E-003
   67.100000000000463       -1.5201544482439677E-003
   67.200000000000458       -1.2813617769065152E-003
   67.300000000000452       -1.0273685665391462E-003
   67.400000000000446       -7.6056281202840567E-004
   67.500000000000441       -4.8348450245250761E-004
   67.600000000000435       -1.9880174048970468E-004
   67.700000000000429        9.0714657830612885E-005
   67.800000000000423        3.8221784425240401E-004
   67.900000000000418        6.7281264633245962E-004
   68.000000000000412        9.5958403563915795E-004
   68.100000000000406        1.2396260790938835E-003
   68.200000000000401        1.5100710888389776E-003
   68.300000000000395        1.7681186811802233E-003
   68.400000000000389        2.0110644531559411E-003
   68.500000000000384        2.2363279861780071E-003
   68.600000000000378        2.4414798899938302E-003
   68.700000000000372        2.6242676069254062E-003
   68.800000000000367        2.7826397059159966E-003
   68.900000000000361        2.9147684082918286E-003
   69.000000000000355        3.0190701022317361E-003
   69.100000000000350        3.0942236206098223E-003
   69.200000000000344        3.1391860769854150E-003
   69.300000000000338        3.1532060768847616E-003
   69.400000000000333        3.1358341459489635E-003
   69.500000000000327        3.0869302427882057E-003
   69.600000000000321        3.0066682522377187E-003
   69.700000000000315        2.8955373838916174E-003
   69.800000000000310        2.7543404310158819E-003
   69.900000000000304        2.5841888759170544E-003
   70.000000000000298        2.3864948592639220E-003
   70.100000000000293        2.1629600624135958E-003
   70.200000000000287        1.9155615831649442E-003
   70.300000000000281        1.6465349162346011E-003
   70.400000000000276        1.3583541798095806E-003
   70.500000000000270        1.0537097584675645E-003
   70.600000000000264        7.3548356027174815E-004
   70.700000000000259        4.0672211165426845E-004
   70.800000000000253        7.0607737527964302E-005
   70.900000000000247       -2.6957190434470868E-004
   71.000000000000242       -6.1045564657972258E-004
   71.100000000000236       -9.4864168841863261E-004
   71.200000000000230       -1.2807212068589313E-003
   71.300000000000225       -1.6033123740100891E-003
   71.400000000000219       -1.9130944446672511E-003
   71.500000000000213       -2.2068415740203137E-003
   71.600000000000207       -2.4814560246925227E-003
   71.700000000000202       -2.7340004249723645E-003
   71.800000000000196       -2.9617287461751328E-003
   71.900000000000190       -3.1621156765225507E-003
   72.000000000000185       -3.3328840817028475E-003
   72.100000000000179       -3.4720302582785692E-003
   72.200000000000173       -3.5778467052204324E-003
   72.300000000000168       -3.6489421609051022E-003
   72.400000000000162       -3.6842586777333323E-003
   72.500000000000156       -3.6830855338824422E-003
   72.600000000000151       -3.6450698113548864E-003
   72.700000000000145       -3.5702235011475015E-003
   72.800000000000139       -3.4589270297448061E-003
   72.900000000000134       -3.3119291359145152E-003
   73.000000000000128       -3.1303430626165034E-003
   73.100000000000122       -2.9156390653761037E-003
   73.200000000000117       -2.6696332753566388E-003
   73.300000000000111       -2.3944729922258132E-003
   73.400000000000105       -2.0926185183747607E-003
   73.500000000000099       -1.7668216817472143E-003
   73.600000000000094       -1.4201012291047434E-003
   73.700000000000088       -1.0557153046365129E-003
   73.800000000000082       -6.7713126007531315E-004
   73.900000000000077       -2.8799307157836715E-004
   74.000000000000071        1.0791333473667778E-004
   74.100000000000065        5.0669652282943139E-004
   74.200000000000060        9.0439740570911879E-004
   74.300000000000054        1.2970281590822541E-003
   74.400000000000048        1.6806118112486954E-003
   74.500000000000043        2.0512221202783573E-003
   74.600000000000037        2.4050233427276757E-003
   74.700000000000031        2.7383094952554334E-003
   74.800000000000026        3.0475427115416102E-003
   74.900000000000020        3.3293903019330435E-003
   75.000000000000014        3.5807601322299155E-003
   75.100000000000009        3.7988339509424838E-003
   75.200000000000003        3.9810983111035541E-003
   75.299999999999997        4.1253727531950094E-003
   75.399999999999991        4.2298349397731040E-003
   75.499999999999986        4.2930424597557972E-003
   75.599999999999980        4.3139510508276050E-003
   75.699999999999974        4.2919290217495907E-003
   75.799999999999969        4.2267676922275793E-003
   75.899999999999963        4.1186877060537279E-003
   75.999999999999957        3.9683411131318045E-003
   76.099999999999952        3.7768091573384390E-003
   76.199999999999946        3.5455957495558795E-003
   76.299999999999940        3.2766166482166522E-003
   76.399999999999935        2.9721844128973596E-003
   76.499999999999929        2.6349892394529647E-003
   76.599999999999923        2.2680758274592388E-003
   76.699999999999918        1.8748164718989057E-003
   76.799999999999912        1.4588806106644644E-003
   76.899999999999906        1.0242010971490104E-003
   76.999999999999901        5.7493750256393619E-004
   77.099999999999895        1.1543678528845060E-004
   77.199999999999889       -3.4980830582612631E-004
   77.299999999999883       -8.1620270102351867E-004
   77.399999999999878       -1.2790939363127426E-003
   77.499999999999872       -1.7338181027911029E-003
   77.599999999999866       -2.1757463696215748E-003
   77.699999999999861       -2.6003316214364518E-003
   77.799999999999855       -3.0031547451729226E-003
   77.899999999999849       -3.3799701001480786E-003
   77.999999999999844       -3.7267497086129089E-003
   78.099999999999838       -4.0397257121055448E-003
   78.199999999999832       -4.3154306516269133E-003
   78.299999999999827       -4.5507351469148659E-003
   78.399999999999821       -4.7428825717773220E-003
   78.499999999999815       -4.8895203483963244E-003
   78.599999999999810       -4.9887275135225605E-003
   78.699999999999804       -5.0390382432884814E-003
   78.799999999999798       -5.0394610606791703E-003
   78.899999999999793       -4.9894934901741723E-003
   78.999999999999787       -4.8891319673334708E-003
   79.099999999999781       -4.7388768567353905E-003
   79.199999999999775       -4.5397324792422096E-003
   79.299999999999770       -4.2932020986045285E-003
   79.399999999999764       -4.0012778674319389E-003
   79.499999999999758       -3.6664257830550965E-003
   79.599999999999753       -3.2915657542742492E-003
   79.699999999999747       -2.8800469299203727E-003
   79.799999999999741       -2.4356184890390272E-003
   79.899999999999736       -1.9623961398443131E-003
   79.999999999999730       -1.4648246198949782E-003
   80.099999999999724       -9.4763653274960611E-004
   80.199999999999719       -4.1580789621865942E-004
   80.299999999999713        1.2548918616927770E-004
   80.399999999999707        6.7093628611820347E-004
   80.499999999999702        1.2151203709131770E-003
   80.599999999999696        1.7525869859150002E-003
   80.699999999999690        2.2778943824128184E-003
   80.799999999999685        2.7856680594418389E-003
   80.899999999999679        3.2706551786941171E-003
   80.999999999999673        3.7277783074439541E-003
   81.099999999999667        4.1521879455760496E-003
   81.199999999999662        4.5393132993949772E-003
   81.299999999999656        4.8849107769086859E-003
   81.399999999999650        5.1851096966639594E-003
   81.499999999999645        5.4364547248619026E-003
   81.599999999999639        5.6359445832359790E-003
   81.699999999999633        5.7810666028189463E-003
   81.799999999999628        5.8698267359890838E-003
   81.899999999999622        5.9007746807487682E-003
   81.999999999999616        5.8730238166773384E-003
   82.099999999999611        5.7862657009955156E-003
   82.199999999999605        5.6407789252170774E-003
   82.299999999999599        5.4374321874428163E-003
   82.399999999999594        5.1776814919369035E-003
   82.499999999999588        4.8635614456544836E-003
   82.599999999999582        4.4976706802794843E-003
   82.699999999999577        4.0831514874881186E-003
   82.799999999999571        3.6236638139753780E-003
   82.899999999999565        3.1233538206694032E-003
   82.999999999999559        2.5868172669204913E-003
   83.099999999999554        2.0190580347108390E-003
   83.199999999999548        1.4254421595315794E-003
   83.299999999999542        8.1164778298466948E-004
   83.399999999999537        1.8361148688848849E-004
   83.499999999999531       -4.5252849076820158E-004
   83.599999999999525       -1.0904916216970795E-003
   83.699999999999520       -1.7239164676676956E-003
   83.799999999999514       -2.3464234823168451E-003
   83.899999999999508       -2.9516786212918124E-003
   83.999999999999503       -3.5334571333893458E-003
   84.099999999999497       -4.0857068971955936E-003
   84.199999999999491       -4.6026106657866446E-003
   84.299999999999486       -5.0786465864076751E-003
   84.399999999999480       -5.5086463727467387E-003
   84.499999999999474       -5.8878505244334316E-003
   84.599999999999469       -6.2119600116380038E-003
   84.699999999999463       -6.4771838719749142E-003
   84.799999999999457       -6.6802822021139697E-003
   84.899999999999451       -6.8186040672950617E-003
   84.999999999999446       -6.8901198979879237E-003
   85.099999999999440       -6.8934479938326581E-003
   85.199999999999434       -6.8278748102765727E-003
   85.299999999999429       -6.6933687624691042E-003
   85.399999999999423       -6.4905873434199799E-003
   85.499999999999417       -6.2208774185529983E-003
   85.599999999999412       -5.8862686259493870E-003
   85.699999999999406       -5.4894598800929529E-003
   85.799999999999400       -5.0337990461073075E-003
   85.899999999999395       -4.5232559206062660E-003
   85.999999999999389       -3.9623887236538971E-003
   86.099999999999383       -3.3563043732500737E-003
   86.199999999999378       -2.7106128785357765E-003
   86.299999999999372       -2.0313762498880548E-003
   86.399999999999366       -1.3250523826150141E-003
   86.499999999999361       -5.9843442546912240E-004
   86.599999999999355        1.4141380488551193E-004
   86.699999999999349        8.8722575750424125E-004
   86.799999999999343        1.6316027837059229E-003
   86.899999999999338        2.3670867981012409E-003
   86.999999999999332        3.0862342587977694E-003
   87.099999999999326        3.7816907412769642E-003
   87.199999999999321        4.4462653671851369E-003
   87.299999999999315        5.0730043431769945E-003
   87.399999999999309        5.6552628661423725E-003
   87.499999999999304        6.1867746597175245E-003
   87.599999999999298        6.6617184229490652E-003
   87.699999999999292        7.0747804952896376E-003
   87.799999999999287        7.4212130726354717E-003
   87.899999999999281        7.6968873466683393E-003
   87.999999999999275        7.8983409840621792E-003
   88.099999999999270        8.0228194128044994E-003
   88.199999999999264        8.0683104395340120E-003
   88.299999999999258        8.0335717839032234E-003
   88.399999999999253        7.9181511829611532E-003
   88.499999999999247        7.7223987897746017E-003
   88.599999999999241        7.4474716652657312E-003
   88.699999999999235        7.0953302397892782E-003
   88.799999999999230        6.6687267005151969E-003
   88.899999999999224        6.1711853414047578E-003
   88.999999999999218        5.6069749936364464E-003
   89.099999999999213        4.9810737349140410E-003
   89.199999999999207        4.2991261553413139E-003
   89.299999999999201        3.5673935346613884E-003
   89.399999999999196        2.7926973598460915E-003
   89.499999999999190        1.9823566825286085E-003
   89.599999999999184        1.1441198818898102E-003
   89.699999999999179        2.8609145966971205E-004
   89.799999999999173       -5.8334545063398605E-004
   89.899999999999167       -1.4556101291601066E-003
   89.999999999999162       -2.3220080960316561E-003
   90.099999999999156       -3.1738169097883448E-003
   90.199999999999150       -4.0023731013892859E-003
   90.299999999999145       -4.7991593875429629E-003
   90.399999999999139       -5.5558912955851305E-003
   90.499999999999133       -6.2646023289912450E-003
   90.599999999999127       -6.9177268080219921E-003
   90.699999999999122       -7.5081795340311373E-003
   90.799999999999116       -8.0294314486109783E-003
   90.899999999999110       -8.4755804899279540E-003
   90.999999999999105       -8.8414168881394573E-003
   91.099999999999099       -9.1224821894224442E-003
   91.199999999999093       -9.3151213535317794E-003
   91.299999999999088       -9.4165273324931433E-003
   91.399999999999082       -9.4247776074795550E-003
   91.499999999999076       -9.3388622364883791E-003
   91.599999999999071       -9.1587030464075504E-003
   91.699999999999065       -8.8851636886382694E-003
   91.799999999999059       -8.5200503667617229E-003
   91.899999999999054       -8.0661031368797279E-003
   91.999999999999048       -7.5269777752629769E-003
   92.099999999999042       -6.9072183028196735E-003
   92.199999999999037       -6.2122203506553781E-003
   92.299999999999031       -5.4481856446405843E-003
   92.399999999999025       -4.6220679784639094E-003
   92.499999999999019       -3.7415111331855293E-003
   92.599999999999014       -2.8147792859200627E-003
   92.699999999999008       -1.8506805301237430E-003
   92.799999999999002       -8.5848420424773490E-004
   92.899999999998997        1.5216720648086835E-004
   92.999999999998991        1.1713507693423546E-003
   93.099999999998985        2.1889595251730872E-003
   93.199999999998980        3.1948017064845251E-003
   93.299999999998974        4.1787017911328475E-003
   93.399999999998968        5.1306024021806331E-003
   93.499999999998963        6.0406660460904874E-003
   93.599999999998957        6.8993756725127288E-003
   93.699999999998951        7.6976330398933410E-003
   93.799999999998946        8.4268538820789045E-003
   93.899999999998940        9.0790588920965729E-003
   93.999999999998934        9.6469595703160688E-003
   94.099999999998929        1.0124038025137991E-002
   94.199999999998923        1.0504619864975747E-002
   94.299999999998917        1.0783939380273604E-002
   94.399999999998911        1.0958196283181940E-002
   94.499999999998906        1.1024603349725638E-002
   94.599999999998900        1.0981424394168384E-002
   94.699999999998894        1.0828002096997250E-002
   94.799999999998889        1.0564775305626176E-002
   94.899999999998883        1.0193285529548866E-002
   94.999999999998877        9.7161724581886454E-003
   95.099999999998872        9.1371584389625792E-003
   95.199999999998866        8.4610219639278880E-003
   95.299999999998860        7.6935603246194618E-003
   95.399999999998855        6.8415417051295238E-003
   95.499999999998849        5.9126470919570488E-003
   95.599999999998843        4.9154024845375300E-003
   95.699999999998838        3.8591019915791506E-003
   95.799999999998832        2.7537224943704900E-003
   95.899999999998826        1.6098306481516706E-003
   95.999999999998820        4.3848307559630692E-004
   96.099999999998815       -7.4887931834529114E-004
   96.199999999998809       -1.9405419142452195E-003
   96.299999999998803       -3.1246307749857381E-003
   96.399999999998798       -4.2892297698761120E-003
   96.499999999998792       -5.4224992865813601E-003
   96.599999999998786       -6.5127953640701820E-003
   96.699999999998781       -7.5487880634665990E-003
   96.799999999998775       -8.5195778886250299E-003
   96.899999999998769       -9.4148090746758277E-003
   96.999999999998764       -1.0224778580862511E-002
   97.099999999998758       -1.0940539653777649E-002
   97.199999999998752       -1.1553998868563729E-002
   97.299999999998747       -1.2058005608624427E-002
   97.399999999998741       -1.2446433008608393E-002
   97.499999999998735       -1.2714249460460236E-002
   97.599999999998730       -1.2857579867613248E-002
   97.699999999998724       -1.2873755927206231E-002
   97.799999999998718       -1.2761354823674076E-002
   97.899999999998712       -1.2520225828178057E-002
   97.999999999998707       -1.2151504415967452E-002
   98.099999999998701       -1.1657613636648441E-002
   98.199999999998695       -1.1042252599140462E-002
   98.299999999998690       -1.0310372062423988E-002
   98.399999999998684       -9.4681372535933440E-003
   98.499999999998678       -8.5228781647862222E-003
   98.599999999998673       -7.4830277088541522E-003
   98.699999999998667       -6.3580482388007620E-003
   98.799999999998661       -5.1583470567530395E-003
   98.899999999998656       -3.8951816533371554E-003
   98.999999999998650       -2.5805555266942577E-003
   99.099999999998644       -1.2271055309842844E-003
   99.199999999998639        1.5201820381976821E-004
   99.299999999998633        1.5432786565589061E-003
   99.399999999998627        2.9328834073528826E-003
   99.499999999998622        4.3069199798565902E-003
   99.599999999998616        5.6514937252061396E-003
   99.699999999998610        6.9528669014152908E-003
   99.799999999998604        8.1975975762197742E-003
   99.899999999998599        9.3726769683780096E-003
   99.999999999998593        1.0465663842561484E-002
   100.09999999999859        1.1464814586476555E-002
   100.19999999999858        1.2359207625937467E-002
   100.29999999999858        1.3138860874341450E-002
   100.39999999999857        1.3794840967341297E-002
   100.49999999999856        1.4319363101284583E-002
   100.59999999999856        1.4705880374843099E-002
   100.69999999999855        1.4949161626660698E-002
   100.79999999999855        1.5045356867080081E-002
   100.89999999999854        1.4992049518148431E-002
   100.99999999999854        1.4788294802034993E-002
   101.09999999999853        1.4434643752425329E-002
   101.19999999999852        1.3933152464932038E-002
   101.29999999999852        1.3287376349493042E-002
   101.39999999999851        1.2502349298432521E-002
   101.49999999999851        1.1584547836595016E-002
   101.59999999999850        1.0541840472972748E-002
   101.69999999999850        9.3834226247967445E-003
   101.79999999999849        8.1197376334825912E-003
   101.89999999999849        6.7623845355337837E-003
   101.99999999999848        5.3240133890502502E-003
   102.09999999999847        3.8182090865412424E-003
   102.19999999999847        2.2593647061165240E-003
   102.29999999999846        6.6254556478287504E-004
   102.39999999999846       -9.5665476140995736E-004
   102.49999999999845       -2.5822650960483414E-003
   102.59999999999845       -4.1980925680914528E-003
   102.69999999999844       -5.7878822682235495E-003
   102.79999999999843       -7.3354791080426302E-003
   102.89999999999843       -8.8249902968329432E-003
   102.99999999999842       -1.0240946827549524E-002
   103.09999999999842       -1.1568462355331512E-002
   103.19999999999841       -1.2793387858765600E-002
   103.29999999999841       -1.3902460496586664E-002
   103.39999999999840       -1.4883445110785784E-002
   103.49999999999839       -1.5725266881333525E-002
   103.59999999999839       -1.6418133707901628E-002
   103.69999999999838       -1.6953646979873803E-002
   103.79999999999838       -1.7324899497151554E-002
   103.89999999999837       -1.7526559420114149E-002
   103.99999999999837       -1.7554939256653218E-002
   104.09999999999836       -1.7408049036277521E-002
   104.19999999999835       -1.7085632974421585E-002
   104.29999999999835       -1.6589189092609331E-002
   104.39999999999834       -1.5921971430137197E-002
   104.49999999999834       -1.5088974658414639E-002
   104.59999999999833       -1.4096901087898118E-002
   104.69999999999833       -1.2954110237502170E-002
   104.79999999999832       -1.1670551315312007E-002
   104.89999999999831       -1.0257679135275926E-002
   104.99999999999831       -8.7283541653675901E-003
   105.09999999999830       -7.0967275666869176E-003
   105.19999999999830       -5.3781122385134121E-003
   105.29999999999829       -3.5888410300391302E-003
   105.39999999999829       -1.7461134141927806E-003
   105.49999999999828        1.3216795839035892E-004
   105.59999999999827        2.0275692974479269E-003
   105.69999999999827        3.9213046792829203E-003
   105.79999999999826        5.7944203152543762E-003
   105.89999999999826        7.6279823097069061E-003
   105.99999999999825        9.4032660828243901E-003
   106.09999999999825        1.1101945598179837E-002
   106.19999999999824        1.2706280515540867E-002
   106.29999999999824        1.4199299387338634E-002
   106.39999999999823        1.5564977032659721E-002
   106.49999999999822        1.6788404256167084E-002
   106.59999999999822        1.7855948131393986E-002
   106.69999999999821        1.8755401138632780E-002
   106.79999999999821        1.9476117537203515E-002
   106.89999999999820        2.0009135460022739E-002
   106.99999999999820        2.0347283344582138E-002
   107.09999999999819        2.0485269457829382E-002
   107.19999999999818        2.0419753431798596E-002
   107.29999999999818        2.0149398900580814E-002
   107.39999999999817        1.9674906515429497E-002
   107.49999999999817        1.8999026811233322E-002
   107.59999999999816        1.8126552601785209E-002
   107.69999999999816        1.7064290790589760E-002
   107.79999999999815        1.5821013695651830E-002
   107.89999999999814        1.4407390198049010E-002
   107.99999999999814        1.2835897232470929E-002
   108.09999999999813        1.1120712340833862E-002
   108.19999999999813        9.2775882053046047E-003
   108.29999999999812        7.3237102626210644E-003
   108.39999999999812        5.2775386758036908E-003
   108.49999999999811        3.1586361008348021E-003
   108.59999999999810        9.8748283354235756E-004
   108.69999999999810       -1.2147189451014910E-003
   108.79999999999809       -3.4262499894469754E-003
   108.89999999999809       -5.6250859378892005E-003
   108.99999999999808       -7.7891143670671230E-003
   109.09999999999808       -9.8963548604065685E-003
   109.19999999999807       -1.1925179948983382E-002
   109.29999999999806       -1.3854534749872411E-002
   109.39999999999806       -1.5664153113120395E-002
   109.49999999999805       -1.7334768094003927E-002
   109.59999999999805       -1.8848314593102034E-002
   109.69999999999804       -2.0188122053687255E-002
   109.79999999999804       -2.1339095174669014E-002
   109.89999999999803       -2.2287880688260240E-002
   109.99999999999802       -2.3023018364846205E-002
   110.09999999999802       -2.3535074543005165E-002
   110.19999999999801       -2.3816756639613367E-002
   110.29999999999801       -2.3863007272321050E-002
   110.39999999999800       -2.3671076822757826E-002
   110.49999999999800       -2.3240573481458745E-002
   110.59999999999799       -2.2573490042078453E-002
   110.69999999999798       -2.1674206949973775E-002
   110.79999999999798       -2.0549471355387344E-002
   110.89999999999797       -1.9208352170788631E-002
   110.99999999999797       -1.7662171381912905E-002
   111.09999999999796       -1.5924412109262587E-002
   111.19999999999796       -1.4010604158089603E-002
   111.29999999999795       -1.1938188027268103E-002
   111.39999999999795       -9.7263585684954496E-003
   111.49999999999794       -7.3958896948658048E-003
   111.59999999999793       -4.9689417304367295E-003
   111.69999999999793       -2.4688531687723590E-003
   111.79999999999792        8.0081232215610098E-005
   111.89999999999792        2.6528439500210178E-003
   111.99999999999791        5.2239375988840653E-003
   112.09999999999791        7.7676349339617142E-003
   112.19999999999790        1.0258233572245461E-002
   112.29999999999789        1.2670312975642160E-002
   112.39999999999789        1.4978991192525454E-002
   112.49999999999788        1.7160178825134809E-002
   112.59999999999788        1.9190827682437992E-002
   112.69999999999787        2.1049171592639540E-002
   112.79999999999787        2.2714956887660398E-002
   112.89999999999786        2.4169660134860542E-002
   112.99999999999785        2.5396690780105591E-002
   113.09999999999785        2.6381576481775606E-002
   113.19999999999784        2.7112129057832484E-002
   113.29999999999784        2.7578589137394777E-002
   113.39999999999783        2.7773747803550460E-002
   113.49999999999783        2.7693043733784270E-002
   113.59999999999782        2.7334634586086350E-002
   113.69999999999781        2.6699441639520968E-002
   113.79999999999781        2.5791166974127946E-002
   113.89999999999780        2.4616282762375222E-002
   113.99999999999780        2.3183992538524472E-002
   114.09999999999779        2.1506164608623056E-002
   114.19999999999779        1.9597238057868324E-002
   114.29999999999778        1.7474102099534313E-002
   114.39999999999777        1.5155949786662605E-002
   114.49999999999777        1.2664107371017438E-002
   114.59999999999776        1.0021840840759274E-002
   114.69999999999776        7.2541413969556337E-003
   114.79999999999775        4.3874918381419034E-003
   114.89999999999775        1.4496160109767130E-003
   114.99999999999774       -1.5307863466150497E-003
   115.09999999999773       -4.5243168954593139E-003
   115.19999999999773       -7.5011655161505734E-003
   115.29999999999772       -1.0431403951051455E-002
   115.39999999999772       -1.3285283469331683E-002
   115.49999999999771       -1.6033533689426106E-002
   115.59999999999771       -1.8647659646574194E-002
   115.69999999999770       -2.1100234168495713E-002
   115.79999999999769       -2.3365182621310383E-002
   115.89999999999769       -2.5418057112385314E-002
   115.99999999999768       -2.7236297288919596E-002
   116.09999999999768       -2.8799474952753239E-002
   116.19999999999767       -3.0089519824878643E-002
   116.29999999999767       -3.1090923938730274E-002
   116.39999999999766       -3.1790922320143147E-002
   116.49999999999766       -3.2179647823647808E-002
   116.59999999999765       -3.2250258238255794E-002
   116.69999999999764       -3.1999034048765029E-002
   116.79999999999764       -3.1425445537501054E-002
   116.89999999999763       -3.0532188231955186E-002
   116.99999999999763       -2.9325186040818255E-002
   117.09999999999762       -2.7813561768683059E-002
   117.19999999999762       -2.6009575052125013E-002
   117.29999999999761       -2.3928528110873863E-002
   117.39999999999760       -2.1588640051543543E-002
   117.49999999999760       -1.9010890792632226E-002
   117.59999999999759       -1.6218835993767191E-002
   117.69999999999759       -1.3238394665927401E-002
   117.79999999999758       -1.0097611410145707E-002
   117.89999999999758       -6.8263954785217117E-003
   117.99999999999757       -3.4562390727616138E-003
   118.09999999999756       -1.9917492180113010E-005
   118.19999999999756        3.4488260840180233E-003
   118.29999999999755        6.9156082451975491E-003
   118.39999999999755        1.0345742364957777E-002
   118.49999999999754        1.3704581812672024E-002
   118.59999999999754        1.6957866102199248E-002
   118.69999999999753        2.0072066652462126E-002
   118.79999999999752        2.3014728789867420E-002
   118.89999999999752        2.5754806601604611E-002
   118.99999999999751        2.8262987254273338E-002
   119.09999999999751        3.0512001427131896E-002
   119.19999999999750        3.2476916576836198E-002
   119.29999999999750        3.4135409854072866E-002
   119.39999999999749        3.5468017634768159E-002
   119.49999999999748        3.6458358811575664E-002
   119.59999999999748        3.7093329216005923E-002
   119.69999999999747        3.7363264807397586E-002
   119.79999999999747        3.7262071569956520E-002
   119.89999999999746        3.6787320399743410E-002
   119.99999999999746        3.5940305634695691E-002
   120.09999999999745        3.4726066276121979E-002
   120.19999999999744        3.3153369362167819E-002
   120.29999999999744        3.1234655374428107E-002
   120.39999999999743        2.8985945979865299E-002
   120.49999999999743        2.6426714823418438E-002
   120.59999999999742        2.3579722484775415E-002
   120.69999999999742        2.0470817089419738E-002
   120.79999999999741        1.7128702414308944E-002
   120.89999999999741        1.3584675648997404E-002
   120.99999999999740        9.8723372618790897E-003
   121.09999999999739        6.0272756782016376E-003
   121.19999999999739        2.0867297025910624E-003
   121.29999999999738       -1.9107681840037465E-003
   121.39999999999738       -5.9257643522478776E-003
   121.49999999999737       -9.9182689294666764E-003
   121.59999999999737       -1.3848149508329740E-002
   121.69999999999736       -1.7675529979754787E-002
   121.79999999999735       -2.1361190723850253E-002
   121.89999999999735       -2.4866966325826287E-002
   121.99999999999734       -2.8156136938819805E-002
   122.09999999999734       -3.1193809395802696E-002
   122.19999999999733       -3.3947284182530776E-002
   122.29999999999733       -3.6386404427909226E-002
   122.39999999999732       -3.8483883152515379E-002
   122.49999999999731       -4.0215605145376553E-002
   122.59999999999731       -4.1560900017672646E-002
   122.69999999999730       -4.2502783212696987E-002
   122.79999999999730       -4.3028162035243310E-002
   122.89999999999729       -4.3128004099539777E-002
   122.99999999999729       -4.2797465979562847E-002
   123.09999999999728       -4.2035980273367392E-002
   123.19999999999727       -4.0847299756178235E-002
   123.29999999999727       -3.9239497785862811E-002
   123.39999999999726       -3.7224924628268811E-002
   123.49999999999726       -3.4820119877383510E-002
   123.59999999999725       -3.2045681645053739E-002
   123.69999999999725       -2.8926093676569981E-002
   123.79999999999724       -2.5489512002637004E-002
   123.89999999999723       -2.1767513157911061E-002
   123.99999999999723       -1.7794806376425158E-002
   124.09999999999722       -1.3608912512311052E-002
   124.19999999999722       -9.2498127300843936E-003
   124.29999999999721       -4.7595702643186810E-003
   124.39999999999721       -1.8192876739368119E-004
   124.49999999999720        4.4381090491483503E-003
   124.59999999999719        9.0547186141632843E-003
   124.69999999999719        1.3621702534043271E-002
   124.79999999999718        1.8092947344421847E-002
   124.89999999999718        2.2422883749580649E-002
   124.99999999999717        2.6566946034204470E-002
   125.09999999999717        3.0482026260712097E-002
   125.19999999999716        3.4126918814899161E-002
   125.29999999999715        3.7462750838863142E-002
   125.39999999999715        4.0453394100438279E-002
   125.49999999999714        4.3065853900829995E-002
   125.59999999999714        4.5270630725109728E-002
   125.69999999999713        4.7042050501312493E-002
   125.79999999999713        4.8358559559135837E-002
   125.89999999999712        4.9202980672442310E-002
   125.99999999999712        4.9562726931790757E-002
   126.09999999999711        4.9429970621638834E-002
   126.19999999999710        4.8801764765807470E-002
   126.29999999999710        4.7680115545119868E-002
   126.39999999999709        4.6072004370793548E-002
   126.49999999999709        4.3989359001951452E-002
   126.59999999999708        4.1448973709989047E-002
   126.69999999999708        3.8472379100643522E-002
   126.79999999999707        3.5085662791353195E-002
   126.89999999999706        3.1319242693500761E-002
   126.99999999999706        2.7207595155622447E-002
   127.09999999999705        2.2788940677077187E-002
   127.19999999999705        1.8104890298021752E-002
   127.29999999999704        1.3200056110463191E-002
   127.39999999999704        8.1216296196372269E-003
   127.49999999999703        2.9189319207479194E-003
   127.59999999999702       -2.3570601490688035E-003
   127.69999999999702       -7.6542075610970530E-003
   127.79999999999701       -1.2919717886206068E-002
   127.89999999999701       -1.8100664742268995E-002
   127.99999999999700       -2.3144513200668099E-002
   128.09999999999701       -2.7999646349806489E-002
   128.19999999999700       -3.2615888116835183E-002
   128.29999999999700       -3.6945017364227728E-002
   128.39999999999699       -4.0941268212581858E-002
   128.49999999999699       -4.4561811505038393E-002
   128.59999999999698       -4.7767212333865210E-002
   128.69999999999698       -5.0521858608836727E-002
   128.79999999999697       -5.2794355772514130E-002
   128.89999999999696       -5.4557882970292661E-002
   128.99999999999696       -5.5790506271245370E-002
   129.09999999999695       -5.6475444913661708E-002
   129.19999999999695       -5.6601287016483114E-002
   129.29999999999694       -5.6162151749328669E-002
   129.39999999999694       -5.5157795579264063E-002
   129.49999999999693       -5.3593660897144339E-002
   129.59999999999692       -5.1480866051811833E-002
   129.69999999999692       -4.8836136565703868E-002
   129.79999999999691       -4.5681678048490298E-002
   129.89999999999691       -4.2044992044658433E-002
   129.99999999999690       -3.7958636726929694E-002
   130.09999999999690       -3.3459934963831761E-002
   130.19999999999689       -2.8590632834911287E-002
   130.29999999999688       -2.3396512134346230E-002
   130.39999999999688       -1.7926960791874148E-002
   130.49999999999687       -1.2234505452914358E-002
   130.59999999999687       -6.3743107059101786E-003
   130.69999999999686       -4.0364963602217228E-004
   130.79999999999686        5.6186494658503920E-003
   130.89999999999685        1.1632775286893986E-002
   130.99999999999685        1.7578519508214704E-002
   131.09999999999684        2.3395871486084470E-002
   131.19999999999683        2.9025616322710043E-002
   131.29999999999683        3.4409930935722879E-002
   131.39999999999682        3.9492972618113575E-002
   131.49999999999682        4.4221454468472983E-002
   131.59999999999681        4.8545201977917278E-002
   131.69999999999681        5.2417685001326396E-002
   131.79999999999680        5.5796519335078711E-002
   131.89999999999679        5.8643932190407005E-002
   131.99999999999679        6.0927186008605090E-002
   132.09999999999678        6.2618955326213352E-002
   132.19999999999678        6.3697651774838465E-002
   132.29999999999677        6.4147692795132466E-002
   132.39999999999677        6.3959710254418004E-002
   132.49999999999676        6.3130695872011144E-002
   132.59999999999675        6.1664081158090904E-002
   132.69999999999675        5.9569750437721315E-002
   132.79999999999674        5.6863986433697687E-002
   132.89999999999674        5.3569348790193719E-002
   132.99999999999673        4.9714486803450669E-002
   133.09999999999673        4.5333888457748467E-002
   133.19999999999672        4.0467568620567135E-002
   133.29999999999671        3.5160699912032863E-002
   133.39999999999671        2.9463190319437497E-002
   133.49999999999670        2.3429212074554246E-002
   133.59999999999670        1.7116686654021808E-002
   133.69999999999669        1.0586731012485393E-002
   133.79999999999669        3.9030703312135347E-003
   133.89999999999668       -2.8685773180553015E-003
   133.99999999999667       -9.6611389113766509E-003
   134.09999999999667       -1.6406841460479993E-002
   134.19999999999666       -2.3037878422958250E-002
   134.29999999999666       -2.9487081814562825E-002
   134.39999999999665       -3.5688594185734515E-002
   134.49999999999665       -4.1578534482720350E-002
   134.59999999999664       -4.7095651655964813E-002
   134.69999999999663       -5.2181959720273910E-002
   134.79999999999663       -5.6783347833857099E-002
   134.89999999999662       -6.0850158872294002E-002
   134.99999999999662       -6.4337729956258402E-002
   135.09999999999661       -6.7206888475390650E-002
   135.19999999999661       -6.9424397358748904E-002
   135.29999999999660       -7.0963343692774683E-002
   135.39999999999660       -7.1803465290823459E-002
   135.49999999999659       -7.1931410474815105E-002
   135.59999999999658       -7.1340927130113502E-002
   135.69999999999658       -7.0032978020017039E-002
   135.79999999999657       -6.8015780367937734E-002
   135.89999999999657       -6.5304768798079060E-002
   135.99999999999656       -6.1922481829281520E-002
   136.09999999999656       -5.7898373200284313E-002
   136.19999999999655       -5.3268550328276418E-002
   136.29999999999654       -4.8075443131433387E-002
   136.39999999999654       -4.2367407252835311E-002
   136.49999999999653       -3.6198266389954048E-002
   136.59999999999653       -2.9626798953706429E-002
   136.69999999999652       -2.2716174657711238E-002
   136.79999999999652       -1.5533346885793518E-002
   136.89999999999651       -8.1484068263160750E-003
   136.99999999999650       -6.3390542397393293E-004
   137.09999999999650        6.9358507852501665E-003
   137.19999999999649        1.4485523890789057E-002
   137.29999999999649        2.1939482798574234E-002
   137.39999999999648        2.9222549272367372E-002
   137.49999999999648        3.6260745605828662E-002
   137.59999999999647        4.2982037558054534E-002
   137.69999999999646        4.9317065991949370E-002
   137.79999999999646        5.5199860432920904E-002
   137.89999999999645        6.0568527541228781E-002
   137.99999999999645        6.5365907298096410E-002
   138.09999999999644        6.9540189580802672E-002
   138.19999999999644        7.3045483783572632E-002
   138.29999999999643        7.5842334264522374E-002
   138.39999999999642        7.7898174693127167E-002
   138.49999999999642        7.9187714857062899E-002
   138.59999999999641        7.9693254169192665E-002
   138.69999999999641        7.9404916988811955E-002
   138.79999999999640        7.8320805916099245E-002
   138.89999999999640        7.6447070402244563E-002
   138.99999999999639        7.3797889296432870E-002
   139.09999999999638        7.0395367273713372E-002
   139.19999999999638        6.6269346400218740E-002
   139.29999999999637        6.1457135340467914E-002
   139.39999999999637        5.6003159847029547E-002
   139.49999999999636        4.9958539156168019E-002
   139.59999999999636        4.3380593716940738E-002
   139.69999999999635        3.6332290292411897E-002
   139.79999999999634        2.8881630891854387E-002
   139.89999999999634        2.1100992237832766E-002
   139.99999999999633        1.3066422569903136E-002
   140.09999999999633        4.8569025745399414E-003
   140.19999999999632       -3.4464228485621730E-003
   140.29999999999632       -1.1761035376611034E-002
   140.39999999999631       -2.0003850088692900E-002
   140.49999999999631       -2.8092031838537194E-002
   140.59999999999630       -3.5943814647904859E-002
   140.69999999999629       -4.3479317467969951E-002
   140.79999999999629       -5.0621349448500400E-002
   140.89999999999628       -5.7296197582338476E-002
   140.99999999999628       -6.3434389285884407E-002
   141.09999999999627       -6.8971422175749794E-002
   141.19999999999627       -7.3848453055291613E-002
   141.29999999999626       -7.8012937983026262E-002
   141.39999999999625       -8.1419215306779674E-002
   141.49999999999625       -8.4029023755075399E-002
   141.59999999999624       -8.5811948111923456E-002
   141.69999999999624       -8.6745785679460022E-002
   141.79999999999623       -8.6816827654355458E-002
   141.89999999999623       -8.6020050690071653E-002
   141.99999999999622       -8.4359215252041209E-002
   142.09999999999621       -8.1846868845700971E-002
   142.19999999999621       -7.8504253745770455E-002
   142.29999999999620       -7.4361120410560672E-002
   142.39999999999620       -6.9455449258008367E-002
   142.49999999999619       -6.3833084846127708E-002
   142.59999999999619       -5.7547287685574669E-002
   142.69999999999618       -5.0658209876676172E-002
   142.79999999999617       -4.3232301485975358E-002
   142.89999999999617       -3.5341655055567710E-002
   142.99999999999616       -2.7063295888414239E-002
   143.09999999999616       -1.8478425807165966E-002
   143.19999999999615       -9.6716279885976052E-003
   143.29999999999615       -7.3004028469088496E-004
   143.39999999999614        8.2574957880258773E-003
   143.49999999999613        1.7201303422231438E-002
   143.59999999999613        2.6011749437205703E-002
   143.69999999999612        3.4600126970599610E-002
   143.79999999999612        4.2879535106657166E-002
   143.89999999999611        5.0765748413072603E-002
   143.99999999999611        5.8178069063131471E-002
   144.09999999999610        6.5040153851141619E-002
   144.19999999999609        7.1280808014319713E-002
   144.29999999999609        7.6834737410633999E-002
   144.39999999999608        8.1643250332450415E-002
   144.49999999999608        8.5654900122776392E-002
   144.59999999999607        8.8826059860837317E-002
   144.69999999999607        9.1121420741168052E-002
   144.79999999999606        9.2514406413123085E-002
   144.89999999999606        9.2987496483168869E-002
   144.99999999999605        9.2532453595855491E-002
   145.09999999999604        9.1150449964342128E-002
   145.19999999999604        8.8852090861416974E-002
   145.29999999999603        8.5657334335196234E-002
   145.39999999999603        8.1595308198391350E-002
   145.49999999999602        7.6704027071470407E-002
   145.59999999999602        7.1030013857631885E-002
   145.69999999999601        6.4627831421656706E-002
   145.79999999999600        5.7559531382575899E-002
   145.89999999999600        4.9894027779810932E-002
   145.99999999999599        4.1706403925286926E-002
   146.09999999999599        3.3077161024427960E-002
   146.19999999999598        2.4091417172426327E-002
   146.29999999999598        1.4838065161339058E-002
   146.39999999999597        5.4088972327043794E-003
   146.49999999999596       -4.1022954508266665E-003
   146.59999999999596       -1.3600641194434181E-002
   146.69999999999595       -2.2991116884369490E-002
   146.79999999999595       -3.2179480856727130E-002
   146.89999999999594       -4.1073202573779326E-002
   146.99999999999594       -4.9582382024244115E-002
   147.09999999999593       -5.7620651483447118E-002
   147.19999999999592       -6.5106051876534815E-002
   147.29999999999592       -7.1961875533141317E-002
   147.39999999999591       -7.8117466669493027E-002
   147.49999999999591       -8.3508970556431750E-002
   147.59999999999590       -8.8080022103586300E-002
   147.69999999999590       -9.1782364580084069E-002
   147.79999999999589       -9.4576389457945970E-002
   147.89999999999588       -9.6431588944839899E-002
   147.99999999999588       -9.7326913684747024E-002
   148.09999999999587       -9.7251029339540024E-002
   148.19999999999587       -9.6202467286895105E-002
   148.29999999999586       -9.4189666421925583E-002
   148.39999999999586       -9.1230904953447434E-002
   148.49999999999585       -8.7354123049590129E-002
   148.59999999999584       -8.2596639114643794E-002
   148.69999999999584       -7.7004764275340670E-002
   148.79999999999583       -7.0633321236713592E-002
   148.89999999999583       -6.3545074969573484E-002
   148.99999999999582       -5.5810083670958612E-002
   149.09999999999582       -4.7504979079302276E-002
   149.19999999999581       -3.8712185538010306E-002
   149.29999999999580       -2.9519087219985175E-002
   149.39999999999580       -2.0017152707479093E-002
   149.49999999999579       -1.0301025737462405E-002
   149.59999999999579       -4.6759045124275533E-004
   149.69999999999578        9.3849809925286715E-003
   149.79999999999578        1.9158190997954933E-002
   149.89999999999577        2.8754182154620403E-002
   149.99999999999577        3.8076698882989951E-002
   150.09999999999576        4.7032038032819315E-002
   150.19999999999575        5.5529981141092893E-002
   150.29999999999575        6.3484700687529969E-002
   150.39999999999574        7.0815632222955116E-002
   150.49999999999574        7.7448303755823747E-002
   150.59999999999573        8.3315113342734781E-002
   150.69999999999573        8.8356045521491094E-002
   150.79999999999572        9.2519317128112594E-002
   150.89999999999571        9.5761943218863943E-002
   150.99999999999571        9.8050214323480017E-002
   151.09999999999570        9.9360077111512249E-002
   151.19999999999570        9.9677411758246917E-002
   151.29999999999569        9.8998200820041765E-002
   151.39999999999569        9.7328586214700100E-002
   151.49999999999568        9.4684812871680207E-002
   151.59999999999567        9.1093059674412488E-002
   151.69999999999567        8.6589160359522743E-002
   151.79999999999566        8.1218218962842939E-002
   151.89999999999566        7.5034126116839336E-002
   151.99999999999565        6.8098983933136681E-002
   152.09999999999565        6.0482448295510721E-002
   152.19999999999564        5.2260998118966402E-002
   152.29999999999563        4.3517141503966711E-002
   152.39999999999563        3.4338568763405096E-002
   152.49999999999562        2.4817262078650620E-002
   152.59999999999562        1.5048571122358679E-002
   152.69999999999561        5.1302634521469982E-003
   152.79999999999561       -4.8384420848198821E-003
   152.89999999999560       -1.4757851212054848E-002
   152.99999999999559       -2.4528772025991345E-002
   153.09999999999559       -3.4053487657236786E-002
   153.19999999999558       -4.3236716760997537E-002
   153.29999999999558       -5.1986554673066260E-002
   153.39999999999557       -6.0215387771211507E-002
   153.49999999999557       -6.7840773168962032E-002
   153.59999999999556       -7.4786275404351343E-002
   153.69999999999555       -8.0982251347413298E-002
   153.79999999999555       -8.6366574219902126E-002
   153.89999999999554       -9.0885287479603477E-002
   153.99999999999554       -9.4493179440706940E-002
   154.09999999999553       -9.7154269935169638E-002
   154.19999999999553       -9.8842201099268487E-002
   154.29999999999552       -9.9540525499419399E-002
   154.39999999999552       -9.9242886268369898E-002
   154.49999999999551       -9.7953085656303923E-002
   154.59999999999550       -9.5685040336811938E-002
   154.69999999999550       -9.2462623852918813E-002
   154.79999999999549       -8.8319398641269517E-002
   154.89999999999549       -8.3298242029773747E-002
   154.99999999999548       -7.7450872369839663E-002
   155.09999999999548       -7.0837282958995454E-002
   155.19999999999547       -6.3525092575866277E-002
   155.29999999999546       -5.5588822256597545E-002
   155.39999999999546       -4.7109108387865882E-002
   155.49999999999545       -3.8171862302108166E-002
   155.59999999999545       -2.8867386385092706E-002
   155.69999999999544       -1.9289456312520319E-002
   155.79999999999544       -9.5343785005411359E-003
   155.89999999999543        2.9996873177279282E-004
   155.99999999999542        1.0115102352522774E-002
   156.09999999999542        1.9812902694221181E-002
   156.19999999999541        2.9296575279029777E-002
   156.29999999999541        3.8471599405332152E-002
   156.39999999999540        4.7246656481130356E-002
   156.49999999999540        5.5534530898884896E-002
   156.59999999999539        6.3252975931850919E-002
   156.69999999999538        7.0325536751435755E-002
   156.79999999999538        7.6682322289507013E-002
   156.89999999999537        8.2260717376509293E-002
   156.99999999999537        8.7006026452823071E-002
   157.09999999999536        9.0872040246346042E-002
   157.19999999999536        9.3821517188489342E-002
   157.29999999999535        9.5826572037982116E-002
   157.39999999999534        9.6868965206972135E-002
   157.49999999999534        9.6940287620454868E-002
   157.59999999999533        9.6042037545750303E-002
   157.69999999999533        9.4185587638322160E-002
   157.79999999999532        9.1392042380649713E-002
   157.89999999999532        8.7691988048190533E-002
   157.99999999999531        8.3125139223917927E-002
   158.09999999999530        7.7739887609121122E-002
   158.19999999999530        7.1592760364949992E-002
   158.29999999999529        6.4747796408008942E-002
   158.39999999999529        5.7275849939663608E-002
   158.49999999999528        4.9253831004298337E-002
   158.59999999999528        4.0763893064007246E-002
   158.69999999999527        3.1892577486601695E-002
   158.79999999999526        2.2729924529138100E-002
   158.89999999999526        1.3368559931264450E-002
   158.99999999999525        3.9027656874865042E-003
   159.09999999999525       -5.5724569811570982E-003
   159.19999999999524       -1.4962324922374625E-002
   159.29999999999524       -2.4173203455455067E-002
   159.39999999999523       -3.3113522951491441E-002
   159.49999999999523       -4.1694674733598239E-002
   159.59999999999522       -4.9831879366053544E-002
   159.69999999999521       -5.7445020211417688E-002
   159.79999999999521       -6.4459434876050159E-002
   159.89999999999520       -7.0806656897250381E-002
   159.99999999999520       -7.6425099816795600E-002
   160.09999999999519       -8.1260675704069502E-002
   160.19999999999519       -8.5267340299729322E-002
   160.29999999999518       -8.8407557298611800E-002
   160.39999999999517       -9.0652674911975706E-002
   160.49999999999517       -9.1983208757037846E-002
   160.59999999999516       -9.2389026306064492E-002
   160.69999999999516       -9.1869429555238691E-002
   160.79999999999515       -9.0433134191743855E-002
   160.89999999999515       -8.8098145276129858E-002
   160.99999999999514       -8.4891531235474493E-002
   161.09999999999513       -8.0849099696586435E-002
   161.19999999999513       -7.6014980296188625E-002
   161.29999999999512       -7.0441121015372810E-002
   161.39999999999512       -6.4186705743147207E-002
   161.49999999999511       -5.7317501643168359E-002
   161.59999999999511       -4.9905145465606364E-002
   161.69999999999510       -4.2026378221812981E-002
   161.79999999999509       -3.3762237652817301E-002
   161.89999999999509       -2.5197217720226844E-002
   161.99999999999508       -1.6418403988156992E-002
   162.09999999999508       -7.5145933115007991E-003
   162.19999999999507        1.4245942369208106E-003
   162.29999999999507        1.0309603722187258E-002
   162.39999999999506        1.9051826887202312E-002
   162.49999999999505        2.7564470050077630E-002
   162.59999999999505        3.5763401682984440E-002
   162.69999999999504        4.3567973029026867E-002
   162.79999999999504        5.0901805048944940E-002
   162.89999999999503        5.7693534863262189E-002
   162.99999999999503        6.3877514715164174E-002
   163.09999999999502        6.9394456379152078E-002
   163.19999999999501        7.4192013936302759E-002
   163.29999999999501        7.8225297981051822E-002
   163.39999999999500        8.1457314660244959E-002
   163.49999999999500        8.3859323502943603E-002
   163.59999999999499        8.5411108792675175E-002
   163.69999999999499        8.6101160257516768E-002
   163.79999999999498        8.5926760083862574E-002
   163.89999999999498        8.4893974655930904E-002
   163.99999999999497        8.3017550929800121E-002
   164.09999999999496        8.0320718903045776E-002
   164.19999999999496        7.6834903169500104E-002
   164.29999999999495        7.2599347985244089E-002
   164.39999999999495        6.7660661555602603E-002
   164.49999999999494        6.2072286334417734E-002
   164.59999999999494        5.5893902972545463E-002
   164.69999999999493        4.9190776146416003E-002
   164.79999999999492        4.2033050841927280E-002
   164.89999999999492        3.4495007783300238E-002
   164.99999999999491        2.6654286614649331E-002
   165.09999999999491        1.8591085208361474E-002
   165.19999999999490        1.0387343139410742E-002
   165.29999999999490        2.1259169800776287E-003
   165.39999999999489       -6.1102453168095615E-003
   165.49999999999488       -1.4238924025851531E-002
   165.59999999999488       -2.2179434608318959E-002
   165.69999999999487       -2.9853415579720051E-002
   165.79999999999487       -3.7185590955007342E-002
   165.89999999999486       -4.4104500980654902E-002
   165.99999999999486       -5.0543194855199189E-002
   166.09999999999485       -5.6439879119121891E-002
   166.19999999999484       -6.1738515401869476E-002
   166.29999999999484       -6.6389361291265964E-002
   166.39999999999483       -7.0349448279468832E-002
   166.49999999999483       -7.3582991074709073E-002
   166.59999999999482       -7.6061723074401746E-002
   166.69999999999482       -7.7765153485389149E-002
   166.79999999999481       -7.8680742449500088E-002
   166.89999999999480       -7.8803991571104903E-002
   166.99999999999480       -7.8138448418058365E-002
   167.09999999999479       -7.6695624836957188E-002
   167.19999999999479       -7.4494830238287818E-002
   167.29999999999478       -7.1562922312768715E-002
   167.39999999999478       -6.7933978883010906E-002
   167.49999999999477       -6.3648895724926963E-002
   167.59999999999476       -5.8754916169770924E-002
   167.69999999999476       -5.3305099090278939E-002
   167.79999999999475       -4.7357732466383459E-002
   167.89999999999475       -4.0975700114687374E-002
   167.99999999999474       -3.4225809362054459E-002
   168.09999999999474       -2.7178087469771559E-002
   168.19999999999473       -1.9905054502272854E-002
   168.29999999999472       -1.2480980120578361E-002
   168.39999999999472       -4.9811315045754975E-003
   168.49999999999471        2.5189806924147910E-003
   168.59999999999471        9.9443517461721975E-003
   168.69999999999470        1.7221221270749376E-002
   168.79999999999470        2.4277794496102442E-002
   168.89999999999469        3.1044940435790962E-002
   168.99999999999469        3.7456861079594457E-002
   169.09999999999468        4.3451725828091446E-002
   169.19999999999467        4.8972265460695483E-002
   169.29999999999467        5.3966320023902038E-002
   169.39999999999466        5.8387335173456643E-002
   169.49999999999466        6.2194801732861078E-002
   169.59999999999465        6.5354633567215922E-002
   169.69999999999465        6.7839479335288069E-002
   169.79999999999464        6.9628964284445913E-002
   169.89999999999463        7.0709858992987221E-002
   169.99999999999463        7.1076172831870510E-002
   170.09999999999462        7.0729170892105453E-002
   170.19999999999462        6.9677314175297794E-002
   170.29999999999461        6.7936123936612053E-002
   170.39999999999461        6.5527972161355447E-002
   170.49999999999460        6.2481801207414429E-002
   170.59999999999459        5.8832776617276733E-002
   170.69999999999459        5.4621877962139020E-002
   170.79999999999458        4.9895433301235539E-002
   170.89999999999458        4.4704603406095778E-002
   170.99999999999457        3.9104822306259245E-002
   171.09999999999457        3.3155200964446269E-002
   171.19999999999456        2.6917900998778735E-002
   171.29999999999455        2.0457485358141902E-002
   171.39999999999455        1.3840252749946314E-002
   171.49999999999454        7.1335624455213581E-003
   171.59999999999454        4.0515587495855692E-004
   171.69999999999453       -6.2775188046002997E-003
   171.79999999999453       -1.2847973205444421E-002
   171.89999999999452       -1.9241330511848832E-002
   171.99999999999451       -2.5394957007887783E-002
   172.09999999999451       -3.1249067903873367E-002
   172.19999999999450       -3.6747302173855606E-002
   172.29999999999450       -4.1837261255080409E-002
   172.39999999999449       -4.6471006616883616E-002
   172.49999999999449       -5.0605511402103433E-002
   172.59999999999448       -5.4203061599541282E-002
   172.69999999999447       -5.7231602539791683E-002
   172.79999999999447       -5.9665026933029178E-002
   172.89999999999446       -6.1483401194192933E-002
   172.99999999999446       -6.2673127429398540E-002
   173.09999999999445       -6.3227039180627456E-002
   173.19999999999445       -6.3144429829624024E-002
   173.29999999999444       -6.2431013425677959E-002
   173.39999999999444       -6.1098818599626771E-002
   173.49999999999443       -5.9166017128754536E-002
   173.59999999999442       -5.6656689593991075E-002
   173.69999999999442       -5.3600531392822774E-002
   173.79999999999441       -5.0032503112831750E-002
   173.89999999999441       -4.5992429911139193E-002
   173.99999999999440       -4.1524555070055320E-002
   174.09999999999440       -3.6677053301934881E-002
   174.19999999999439       -3.1501509656883850E-002
   174.29999999999438       -2.6052370052583419E-002
   174.39999999999438       -2.0386369508770884E-002
   174.49999999999437       -1.4561944146667458E-002
   174.59999999999437       -8.6386329250498529E-003
   174.69999999999436       -2.6764749493794031E-003
   174.79999999999436        3.2645919732584060E-003
   174.89999999999435        9.1253260373006274E-003
   174.99999999999434        1.4847764082236248E-002
   175.09999999999434        2.0375787032656047E-002
   175.19999999999433        2.5655663159146087E-002
   175.29999999999433        3.0636564350771476E-002
   175.39999999999432        3.5271050762756856E-002
   175.49999999999432        3.9515519393688213E-002
   175.59999999999431        4.3330612368410924E-002
   175.69999999999430        4.6681580969370515E-002
   175.79999999999430        4.9538601782772883E-002
   175.89999999999429        5.1877041716259661E-002
   175.99999999999429        5.3677669107505009E-002
   176.09999999999428        5.4926808679147739E-002
   176.19999999999428        5.5616438700436553E-002
   176.29999999999427        5.5744229380318845E-002
   176.39999999999426        5.5313522226133206E-002
   176.49999999999426        5.4333250838420638E-002
   176.59999999999425        5.2817804354899738E-002
   176.69999999999425        5.0786835483474860E-002
   176.79999999999424        4.8265015753805436E-002
   176.89999999999424        4.5281741249926857E-002
   176.99999999999423        4.1870792646388558E-002
   177.09999999999422        3.8069953845328297E-002
   177.19999999999422        3.3920593894683035E-002
   177.29999999999421        2.9467217156281672E-002
   177.39999999999421        2.4756986889664202E-002
   177.49999999999420        1.9839227530148124E-002
   177.59999999999420        1.4764910978228803E-002
   177.69999999999419        9.5861321942925203E-003
   177.79999999999418        4.3555793211296663E-003
   177.89999999999418       -8.7399655025740403E-004
   177.99999999999417       -6.0503069872166861E-003
   178.09999999999417       -1.1122042356506042E-002
   178.19999999999416       -1.6039373817983621E-002
   178.29999999999416       -2.0754436652266478E-002
   178.39999999999415       -2.5221790575116892E-002
   178.49999999999415       -2.9398852874979037E-002
   178.59999999999414       -3.3246300412360083E-002
   178.69999999999413       -3.6728436748467465E-002
   178.79999999999413       -3.9813520933973466E-002
   178.89999999999412       -4.2474054794676128E-002
   178.99999999999412       -4.4687025905252399E-002
   179.09999999999411       -4.6434103848874315E-002
   179.19999999999411       -4.7701787819679688E-002
   179.29999999999410       -4.8481504133960351E-002
   179.39999999999409       -4.8769652767899789E-002
   179.49999999999409       -4.8567602624897753E-002
   179.59999999999408       -4.7881635841336388E-002
   179.69999999999408       -4.6722842051463410E-002
   179.79999999999407       -4.5106964134260817E-002
   179.89999999999407       -4.3054197542114002E-002
   179.99999999999406       -4.0588945848222570E-002
   180.09999999999405       -3.7739535634403305E-002
   180.19999999999405       -3.4537894263356718E-002
   180.29999999999404       -3.1019194432967571E-002
   180.39999999999404       -2.7221469691621453E-002
   180.49999999999403       -2.3185205303089308E-002
   180.59999999999403       -1.8952908990589084E-002
   180.69999999999402       -1.4568666168028932E-002
   180.79999999999401       -1.0077684289813461E-002
   180.89999999999401       -5.5258309275585116E-003
   180.99999999999400       -9.5917012132929347E-004
   181.09999999999400        3.5764985373711380E-003
   181.19999999999399        8.0360937469955325E-003
   181.29999999999399        1.2375695049350563E-002
   181.39999999999398        1.6552970029526708E-002
   181.49999999999397        2.0527582258668860E-002
   181.59999999999397        2.4261576254020881E-002
   181.69999999999396        2.7719735928240747E-002
   181.79999999999396        3.0869913221176912E-002
   181.89999999999395        3.3683323856764112E-002
   181.99999999999395        3.6134807449840538E-002
   182.09999999999394        3.8203049505994700E-002
   182.19999999999393        3.9870763213991120E-002
   182.29999999999393        4.1124829324890345E-002
   182.39999999999392        4.1956392842386447E-002
   182.49999999999392        4.2360915710482179E-002
   182.59999999999391        4.2338185170503313E-002
   182.69999999999391        4.1892277960772634E-002
   182.79999999999390        4.1031481038716587E-002
   182.89999999999390        3.9768170005609386E-002
   182.99999999999389        3.8118646897247123E-002
   183.09999999999388        3.6102939458789972E-002
   183.19999999999388        3.3744564439183125E-002
   183.29999999999387        3.1070257812047627E-002
   183.39999999999387        2.8109675149906463E-002
   183.49999999999386        2.4895065643588895E-002
   183.59999999999386        2.1460923467502318E-002
   183.69999999999385        1.7843620345240667E-002
   183.79999999999384        1.4081023271663646E-002
   183.89999999999384        1.0212101401525821E-002
   183.99999999999383        6.2765261262724007E-003
   184.09999999999383        2.3142683354245332E-003
   184.19999999999382       -1.6348031974491540E-003
   184.29999999999382       -5.5313184469842685E-003
   184.39999999999381       -9.3367940346557286E-003
   184.49999999999380       -1.3014008767266936E-002
   184.59999999999380       -1.6527363332790486E-002
   184.69999999999379       -1.9843220833835946E-002
   184.79999999999379       -2.2930225021666348E-002
   184.89999999999378       -2.5759593298083132E-002
   184.99999999999378       -2.8305381780906008E-002
   185.09999999999377       -3.0544719983378325E-002
   185.19999999999376       -3.2458012940310456E-002
   185.29999999999376       -3.4029108924902990E-002
   185.39999999999375       -3.5245431239500608E-002
   185.49999999999375       -3.6098072929093269E-002
   185.59999999999374       -3.6581853654730261E-002
   185.69999999999374       -3.6695338370164865E-002
   185.79999999999373       -3.6440817862688414E-002
   185.89999999999372       -3.5824251640884708E-002
   185.99999999999372       -3.4855174069919878E-002
   186.09999999999371       -3.3546565060735160E-002
   186.19999999999371       -3.1914687005123857E-002
   186.29999999999370       -2.9978890006815070E-002
   186.39999999999370       -2.7761387783080051E-002
   186.49999999999369       -2.5287006897098716E-002
   186.59999999999368       -2.2582912224991068E-002
   186.69999999999368       -1.9678311761253127E-002
   186.79999999999367       -1.6604144022112792E-002
   186.89999999999367       -1.3392751419194843E-002
   186.99999999999366       -1.0077543048139568E-002
   187.09999999999366       -6.6926503715435542E-003
   187.19999999999365       -3.2725792763204451E-003
   187.29999999999364        1.4813804405680933E-004
   187.39999999999364        3.5352879885734846E-003
   187.49999999999363        6.8553139157585211E-003
   187.59999999999363        1.0075644768156583E-002
   187.69999999999362        1.3165010866415715E-002
   187.79999999999362        1.6093743927858884E-002
   187.89999999999361        1.8834058526784367E-002
   187.99999999999361        2.1360312396366640E-002
   188.09999999999360        2.3649243175689002E-002
   188.19999999999359        2.5680179430913351E-002
   188.29999999999359        2.7435224027381518E-002
   188.39999999999358        2.8899408199501833E-002
   188.49999999999358        3.0060814956794229E-002
   188.59999999999357        3.0910670775714209E-002
   188.69999999999357        3.1443404855115764E-002
   188.79999999999356        3.1656675554716233E-002
   188.89999999999355        3.1551363986061093E-002
   188.99999999999355        3.1131535078893238E-002
   189.09999999999354        3.0404366796655164E-002
   189.19999999999354        2.9380048517025959E-002
   189.29999999999353        2.8071649920936529E-002
   189.39999999999353        2.6494962040816774E-002
   189.49999999999352        2.4668312400956075E-002
   189.59999999999351        2.2612356435716581E-002
   189.69999999999351        2.0349847591855257E-002
   189.79999999999350        1.7905388707401562E-002
   189.89999999999350        1.5305167410503372E-002
   189.99999999999349        1.2576678397498412E-002
   190.09999999999349        9.7484355311575569E-003
   190.19999999999348        6.8496767492131037E-003
   190.29999999999347        3.9100647920106077E-003
   190.39999999999347        9.5938674870544053E-004
   190.49999999999346       -1.9727446138364311E-003
   190.59999999999346       -4.8571848342670370E-003
   190.69999999999345       -7.6655442278858845E-003
   190.79999999999345       -1.0370464122948456E-002
   190.89999999999344       -1.2945880260564377E-002
   190.99999999999343       -1.5367270896808161E-002
   191.09999999999343       -1.7611887304717327E-002
   191.19999999999342       -1.9658964551676265E-002
   191.29999999999342       -2.1489910624222782E-002
   191.39999999999341       -2.3088472187347844E-002
   191.49999999999341       -2.4440875498338129E-002
   191.59999999999340       -2.5535941245110601E-002
   191.69999999999339       -2.6365172344199776E-002
   191.79999999999339       -2.6922814011829093E-002
   191.89999999999338       -2.7205885709924063E-002
   191.99999999999338       -2.7214184864000603E-002
   192.09999999999337       -2.6950262547580678E-002
   192.19999999999337       -2.6419371623785919E-002
   192.29999999999336       -2.5629388124497447E-002
   192.39999999999336       -2.4590706926422186E-002
   192.49999999999335       -2.3316113047262530E-002
   192.59999999999334       -2.1820630130034411E-002
   192.69999999999334       -2.0121347906058702E-002
   192.79999999999333       -1.8237230624571530E-002
   192.89999999999333       -1.6188908607306540E-002
   192.99999999999332       -1.3998455228599046E-002
   193.09999999999332       -1.1689151735075091E-002
   193.19999999999331       -9.2852424039939624E-003
   193.29999999999330       -6.8116825965257241E-003
   193.39999999999330       -4.2938822927849046E-003
   193.49999999999329       -1.7574477006858983E-003
   193.59999999999329        7.7207648787038343E-004
   193.69999999999328        3.2694616608419575E-003
   193.79999999999328        5.7100441991059367E-003
   193.89999999999327        8.0699663494932759E-003
   193.99999999999326        1.0326406768918005E-002
   194.09999999999326        1.2457798569094874E-002
   194.19999999999325        1.4444032827122333E-002
   194.29999999999325        1.6266645679886626E-002
   194.39999999999324        1.7908987289303322E-002
   194.49999999999324        1.9356371150235929E-002
   194.59999999999323        2.0596202412690265E-002
   194.69999999999322        2.1618084103450581E-002
   194.79999999999322        2.2413900358199557E-002
   194.89999999999321        2.2977876011434618E-002
   194.99999999999321        2.3306612135817924E-002
   195.09999999999320        2.3399097372237804E-002
   195.19999999999320        2.3256695143736433E-002
   195.29999999999319        2.2883107097242915E-002
   195.39999999999318        2.2284313363275774E-002
   195.49999999999318        2.1468490461966215E-002
   195.59999999999317        2.0445907910546138E-002
   195.69999999999317        1.9228804799731124E-002
   195.79999999999316        1.7831247801453589E-002
   195.89999999999316        1.6268972245853310E-002
   195.99999999999315        1.4559208059502452E-002
   196.09999999999314        1.2720492488249363E-002
   196.19999999999314        1.0772471636051481E-002
   196.29999999999313        8.7356929354620704E-003
   196.39999999999313        6.6313907261925601E-003
   196.49999999999312        4.4812671558938635E-003
   196.59999999999312        2.3072706327444256E-003
   196.69999999999311        1.3137405352354505E-004
   196.79999999999310       -2.0246449954109294E-003
   196.89999999999310       -4.1394199124202974E-003
   196.99999999999309       -6.1922045423108817E-003
   197.09999999999309       -8.1630744190991436E-003
   197.19999999999308       -1.0033117881564819E-002
   197.29999999999308       -1.1784615267419358E-002
   197.39999999999307       -1.3401204521228807E-002
   197.49999999999307       -1.4868031695048675E-002
   197.59999999999306       -1.6171884978247352E-002
   197.69999999999305       -1.7301311063267925E-002
   197.79999999999305       -1.8246712835962513E-002
   197.89999999999304       -1.9000427571242776E-002
   197.99999999999304       -1.9556785015469043E-002
   198.09999999999303       -1.9912144944313172E-002
   198.19999999999303       -2.0064913996576741E-002
   198.29999999999302       -2.0015541798197336E-002
   198.39999999999301       -1.9766496603829203E-002
   198.49999999999301       -1.9322220893237166E-002
   198.59999999999300       -1.8689067563572501E-002
   198.69999999999300       -1.7875217553754357E-002
   198.79999999999299       -1.6890579921162659E-002
   198.89999999999299       -1.5746675561394551E-002
   198.99999999999298       -1.4456505916979756E-002
   199.09999999999297       -1.3034408159070273E-002
   199.19999999999297       -1.1495898445967616E-002
   199.29999999999296       -9.8575049630568110E-003
   199.39999999999296       -8.1365925297754264E-003
   199.49999999999295       -6.3511806204864674E-003
   199.59999999999295       -4.5197566876629819E-003
   199.69999999999294       -2.6610866979807687E-003
   199.79999999999293       -7.9402479528144633E-004
   199.89999999999293        1.0626760104404842E-003
   199.99999999999292        2.8905502611371852E-003
   200.09999999999292        4.6716017579740057E-003
   200.19999999999291        6.3884788047636719E-003
   200.29999999999291        8.0246413146917665E-003
   200.39999999999290        9.5645182020393446E-003
   200.49999999999289        1.0993653588895860E-002
   200.59999999999289        1.2298840478057441E-002
   200.69999999999288        1.3468240676562503E-002
   200.79999999999288        1.4491489898665964E-002
   200.89999999999287        1.5359787131395481E-002
   200.99999999999287        1.6065967508905502E-002
   201.09999999999286        1.6604558112204224E-002
   201.19999999999285        1.6971816286845472E-002
   201.29999999999285        1.7165750251045966E-002
   201.39999999999284        1.7186121948447448E-002
   201.49999999999284        1.7034432281313499E-002
   201.59999999999283        1.6713889039181348E-002
   201.69999999999283        1.6229358012710880E-002
   201.79999999999282        1.5587297950560037E-002
   201.89999999999281        1.4795680176541603E-002
   201.99999999999281        1.3863893833211027E-002
   202.09999999999280        1.2802637854731888E-002
   202.19999999999280        1.1623800894939090E-002
   202.29999999999279        1.0340330544809255E-002
   202.39999999999279        8.9660932661694039E-003
   202.49999999999278        7.5157265448190791E-003
   202.59999999999278        6.0044848259584310E-003
   202.69999999999277        4.4480808377916018E-003
   202.79999999999276        2.8625239355019351E-003
   202.89999999999276        1.2639571077324675E-003
   202.99999999999275       -3.3150571835586042E-004
   203.09999999999275       -1.9079404589434272E-003
   203.19999999999274       -3.4497701643357703E-003
   203.29999999999274       -4.9419172915237336E-003
   203.39999999999273       -6.3699494958995703E-003
   203.49999999999272       -7.7202175570375772E-003
   203.59999999999272       -8.9799841432575498E-003
   203.69999999999271       -1.0137542221010654E-002
   203.79999999999271       -1.1182322027126055E-002
   203.89999999999270       -1.2104985643715573E-002
   203.99999999999270       -1.2897508346034500E-002
   204.09999999999269       -1.3553246031705591E-002
   204.19999999999268       -1.4066988184171344E-002
   204.29999999999268       -1.4434995972661162E-002
   204.39999999999267       -1.4655025243838542E-002
   204.49999999999267       -1.4726334315017573E-002
   204.59999999999266       -1.4649676633714869E-002
   204.69999999999266       -1.4427278521589567E-002
   204.79999999999265       -1.4062802370763816E-002
   204.89999999999264       -1.3561295805379649E-002
   204.99999999999264       -1.2929127459373378E-002
   205.09999999999263       -1.2173910151281015E-002
   205.19999999999263       -1.1304412357014605E-002
   205.29999999999262       -1.0330458990728021E-002
   205.39999999999262       -9.2628226010712765E-003
   205.49999999999261       -8.1131061744689568E-003
   205.59999999999260       -6.8936188079126784E-003
   205.69999999999260       -5.6172455706943909E-003
   205.79999999999259       -4.2973129172828445E-003
   205.89999999999259       -2.9474510420891731E-003
   205.99999999999258       -1.5814545812612478E-003
   206.09999999999258       -2.1314306710206333E-004
   206.19999999999257        1.1437774724557829E-003
   206.29999999999256        2.4758504032623089E-003
   206.39999999999256        3.7700005362995247E-003
   206.49999999999255        5.0136610653196126E-003
   206.59999999999255        6.1948941780245997E-003
   206.69999999999254        7.3025042018941321E-003
   206.79999999999254        8.3261422298713042E-003
   206.89999999999253        9.2564012647025681E-003
   206.99999999999253        1.0084901022958743E-002
   207.09999999999252        1.0804361649722294E-002
   207.19999999999251        1.1408665711607152E-002
   207.29999999999251        1.1892907958086694E-002
   207.39999999999250        1.2253432467858372E-002
   207.49999999999250        1.2487856926900971E-002
   207.59999999999249        1.2595083916640382E-002
   207.69999999999249        1.2575299222833505E-002
   207.79999999999248        1.2429957306974021E-002
   207.89999999999247        1.2161754210775080E-002
   207.99999999999247        1.1774588289168017E-002
   208.09999999999246        1.1273509286895630E-002
   208.19999999999246        1.0664656386871642E-002
   208.29999999999245        9.9551859638242340E-003
   208.39999999999245        9.1531898732643419E-003
   208.49999999999244        8.2676051925826659E-003
   208.59999999999243        7.3081164073001657E-003
   208.69999999999243        6.2850511005506779E-003
   208.79999999999242        5.2092702572960840E-003
   208.89999999999242        4.0920543362532591E-003
   208.99999999999241        2.9449862918821930E-003
   209.09999999999241        1.7798327460140113E-003
   209.19999999999240        6.0842451387315777E-004
   209.29999999999239       -5.5746231743790896E-004
   209.39999999999239       -1.7062235781866927E-003
   209.49999999999238       -2.8265413226639807E-003
   209.59999999999238       -3.9074941431724471E-003
   209.69999999999237       -4.9386624318192617E-003
   209.79999999999237       -5.9102275908427607E-003
   209.89999999999236       -6.8130642615683249E-003
   209.99999999999235       -7.6388247198774951E-003
   210.09999999999235       -8.3800146715433139E-003
   210.19999999999234       -9.0300597731239329E-003
   210.29999999999234       -9.5833623024369121E-003
   210.39999999999233       -1.0035347506010995E-002
   210.49999999999233       -1.0382499258316325E-002
   210.59999999999232       -1.0622384777932641E-002
   210.69999999999231       -1.0753668258000169E-002
   210.79999999999231       -1.0776113381141475E-002
   210.89999999999230       -1.0690574801351852E-002
   210.99999999999230       -1.0498978785931435E-002
   211.09999999999229       -1.0204293318188199E-002
   211.19999999999229       -9.8104880652255984E-003
   211.29999999999228       -9.3224847135445627E-003
   211.39999999999227       -8.7460982674140500E-003
   211.49999999999227       -8.0879699900653391E-003
   211.59999999999226       -7.3554927449162952E-003
   211.69999999999226       -6.5567295625221338E-003
   211.79999999999225       -5.7003263181906495E-003
   211.89999999999225       -4.7954194547296988E-003
   211.99999999999224       -3.8515397242747419E-003
   212.09999999999224       -2.8785129523570944E-003
   212.19999999999223       -1.8863588462159195E-003
   212.29999999999222       -8.8518887783205300E-004
   212.39999999999222        1.1489572963032605E-004
   212.49999999999221        1.1039048951588780E-003
   212.59999999999221        2.0720584578709927E-003
   212.69999999999220        3.0098818756510953E-003
   212.79999999999220        3.9082979206771992E-003
   212.89999999999219        4.7587134968719701E-003
   212.99999999999218        5.5531007611813715E-003
   213.09999999999218        6.2840717949257646E-003
   213.19999999999217        6.9449461426378005E-003
   213.29999999999217        7.5298106130947577E-003
   213.39999999999216        8.0335708199095242E-003
   213.49999999999216        8.4519940262486187E-003
   213.59999999999215        8.7817429491301099E-003
   213.69999999999214        9.0204002724051380E-003
   213.79999999999214        9.1664837129906366E-003
   213.89999999999213        9.2194515812150917E-003
   213.99999999999213        9.1796988722625678E-003
   214.09999999999212        9.0485440206472274E-003
   214.19999999999212        8.8282065424253632E-003
   214.29999999999211        8.5217758794840712E-003
   214.39999999999210        8.1331718458051844E-003
   214.49999999999210        7.6670971562153144E-003
   214.59999999999209        7.1289825929914830E-003
   214.69999999999209        6.5249254340707680E-003
   214.79999999999208        5.8616218278742371E-003
   214.89999999999208        5.1462938533586890E-003
   214.99999999999207        4.3866120494121660E-003
   215.09999999999206        3.5906142347695079E-003
   215.19999999999206        2.7666214680009595E-003
   215.29999999999205        1.9231520166753482E-003
   215.39999999999205        1.0688342154675126E-003
   215.49999999999204        2.1231909480242089E-004
   215.59999999999204       -6.3780634527814677E-004
   215.69999999999203       -1.4731043567848818E-003
   215.79999999999202       -2.2853693254657088E-003
   215.89999999999202       -3.0667075086568008E-003
   215.99999999999201       -3.8096128646849534E-003
   216.09999999999201       -4.5070382555588906E-003
   216.19999999999200       -5.1524613576576922E-003
   216.29999999999200       -5.7399446741603598E-003
   216.39999999999199       -6.2641891074577292E-003
   216.49999999999199       -6.7205806190940307E-003
   216.59999999999198       -7.1052295782020949E-003
   216.69999999999197       -7.4150024761832772E-003
   216.79999999999197       -7.6475457647632115E-003
   216.89999999999196       -7.8013016557195378E-003
   216.99999999999196       -7.8755158026965512E-003
   217.09999999999195       -7.8702368677493542E-003
   217.19999999999195       -7.7863080567476973E-003
   217.29999999999194       -7.6253507876758095E-003
   217.39999999999193       -7.3897407333667047E-003
   217.49999999999193       -7.0825765545156748E-003
   217.59999999999192       -6.7076417091779077E-003
   217.69999999999192       -6.2693597906715928E-003
   217.79999999999191       -5.7727439062442206E-003
   217.89999999999191       -5.2233406634490873E-003
   217.99999999999190       -4.6271693794296184E-003
   218.09999999999189       -3.9906571698087824E-003
   218.19999999999189       -3.3205706082992605E-003
   218.29999999999188       -2.6239446752391784E-003
   218.39999999999188       -1.9080097328518341E-003
   218.49999999999187       -1.1801172770390432E-003
   218.59999999999187       -4.4766521993603496E-004
   218.69999999999186        2.8197654565650541E-004
   218.79999999999185        1.0015395593596255E-003
   218.89999999999185        1.7039284609347914E-003
   218.99999999999184        2.3822902144095669E-003
   219.09999999999184        3.0300802216824854E-003
   219.19999999999183        3.6411246962416051E-003
   219.29999999999183        4.2096787110401362E-003
   219.39999999999182        4.7304793833607833E-003
   219.49999999999181        5.1987937131552416E-003
   219.59999999999181        5.6104606493111867E-003
   219.69999999999180        5.9619270199814381E-003
   219.79999999999180        6.2502770278786354E-003
   219.89999999999179        6.4732550786330122E-003
   219.99999999999179        6.6292817792446756E-003
   220.09999999999178        6.7174630136305107E-003
   220.19999999999177        6.7375920725532357E-003
   220.29999999999177        6.6901448851066280E-003
   220.39999999999176        6.5762684677021684E-003
   220.49999999999176        6.3977627734581729E-003
   220.59999999999175        6.1570561893559556E-003
   220.69999999999175        5.8571749898539823E-003
   220.79999999999174        5.5017071132358675E-003
   220.89999999999173        5.0947606802551068E-003
   220.99999999999173        4.6409177231266016E-003
   221.09999999999172        4.1451836361602505E-003
   221.19999999999172        3.6129328969568743E-003
   221.29999999999171        3.0498516387799661E-003
   221.39999999999171        2.4618776802346424E-003
   221.49999999999170        1.8551386375527845E-003
   221.59999999999170        1.2358887574932696E-003
   221.69999999999169        6.1044511507731599E-004
   221.79999999999168       -1.4876179885870561E-005
   221.89999999999168       -6.3382313018453876E-004
   221.99999999999167       -1.2402697281078822E-003
   222.09999999999167       -1.8282759564308411E-003
   222.19999999999166       -2.3921453327997210E-003
   222.29999999999166       -2.9264794470938858E-003
   222.39999999999165       -3.4262289767469610E-003
   222.49999999999164       -3.8867407051805681E-003
   222.59999999999164       -4.3038001130027894E-003
   222.69999999999163       -4.6736691599826201E-003
   222.79999999999163       -4.9931189275265880E-003
   222.89999999999162       -5.2594568459198281E-003
   222.99999999999162       -5.4705482873902882E-003
   223.09999999999161       -5.6248323645289866E-003
   223.19999999999160       -5.7213318331530115E-003
   223.29999999999160       -5.7596570587228743E-003
   223.39999999999159       -5.7400040653100854E-003
   223.49999999999159       -5.6631467452460168E-003
   223.59999999999158       -5.5304233653714419E-003
   223.69999999999158       -5.3437175616674821E-003
   223.79999999999157       -5.1054340674278088E-003
   223.89999999999156       -4.8184694705050582E-003
   223.99999999999156       -4.4861783420454592E-003
   224.09999999999155       -4.1123351220717936E-003
   224.19999999999155       -3.7010921858909836E-003
   224.29999999999154       -3.2569345492454980E-003
   224.39999999999154       -2.7846316991084665E-003
   224.49999999999153       -2.2891870608083066E-003
   224.59999999999152       -1.7757856305844779E-003
   224.69999999999152       -1.2497403156038081E-003
   224.79999999999151       -7.1643753084560293E-004
   224.89999999999151       -1.8128260408805199E-004
   224.99999999999150        3.5035446345312591E-004
   225.09999999999150        8.7319234236968323E-004
   225.19999999999149        1.3820903020670809E-003
   225.29999999999148        1.8720982148083788E-003
   225.39999999999148        2.3385041562855279E-003
   225.49999999999147        2.7768791509507965E-003
   225.59999999999147        3.1831186432892634E-003
   225.69999999999146        3.5534803130056174E-003
   225.79999999999146        3.8846178923400299E-003
   225.89999999999145        4.1736106869933133E-003
   225.99999999999145        4.4179885479786619E-003
   226.09999999999144        4.6157520896506644E-003
   226.19999999999143        4.7653879986979094E-003
   226.29999999999143        4.8658793295150793E-003
   226.39999999999142        4.9167107325766906E-003
   226.49999999999142        4.9178686136964753E-003
   226.59999999999141        4.8698362728546779E-003
   226.69999999999141        4.7735841210988054E-003
   226.79999999999140        4.6305551223735772E-003
   226.89999999999139        4.4426456535342617E-003
   226.99999999999139        4.2121820197901444E-003
   227.09999999999138        3.9418929039873162E-003
   227.19999999999138        3.6348780660825290E-003
   227.29999999999137        3.2945736435312503E-003
   227.39999999999137        2.9247144338039452E-003
   227.49999999999136        2.5292935665903165E-003
   227.59999999999135        2.1125199952336041E-003
   227.69999999999135        1.6787742543859082E-003
   227.79999999999134        1.2325629436691294E-003
   227.89999999999134        7.7847240519133968E-004
   227.99999999999133        3.2112206608006413E-004
   228.09999999999133       -1.3488208422609540E-004
   228.19999999999132       -5.8499341827020223E-004
   228.29999999999131       -1.0247695434334237E-003
   228.39999999999131       -1.4499156853697548E-003
   228.49999999999130       -1.8563261632735832E-003
   228.59999999999130       -2.2401235614475448E-003
   228.69999999999129       -2.5976952285566759E-003
   228.79999999999129       -2.9257267662789674E-003
   228.89999999999128       -3.2212322024618000E-003
   228.99999999999127       -3.4815805800109453E-003
   229.09999999999127       -3.7045187311924525E-003
   229.19999999999126       -3.8881900474158630E-003
   229.29999999999126       -4.0311490964710954E-003
   229.39999999999125       -4.1323719821795002E-003
   229.49999999999125       -4.1912623850519680E-003
   229.59999999999124       -4.2076532663794909E-003
   229.69999999999123       -4.1818042617707569E-003
   229.79999999999123       -4.1143948330591186E-003
   229.89999999999122       -4.0065132892996378E-003
   229.99999999999122       -3.8596418278527868E-003
   230.09999999999121       -3.6756377849111147E-003
   230.19999999999121       -3.4567113208987042E-003
   230.29999999999120       -3.2053997996181935E-003
   230.39999999999119       -2.9245391505252224E-003
   230.49999999999119       -2.6172325307982523E-003
   230.59999999999118       -2.2868166277023477E-003
   230.69999999999118       -1.9368259619168078E-003
   230.79999999999117       -1.5709555688466787E-003
   230.89999999999117       -1.1930224473461878E-003
   230.99999999999116       -8.0692617366836345E-004
   231.09999999999116       -4.1660908278102002E-004
   231.19999999999115       -2.6016419457116572E-005
   231.29999999999114        3.6094314220077266E-004
   231.39999999999114        7.4043621982580309E-004
   231.49999999999113        1.1087423049671355E-003
   231.59999999999113        1.4622898420755235E-003
   231.69999999999112        1.7976904586268273E-003
   231.79999999999112        2.1117710226165728E-003
   231.89999999999111        2.4016032285693904E-003
   231.99999999999110        2.6645304408531335E-003
   232.09999999999110        2.8981915531694396E-003
   232.19999999999109        3.1005416552897739E-003
   232.29999999999109        3.2698693320794285E-003
   232.39999999999108        3.4048104552472673E-003
   232.49999999999108        3.5043583647101158E-003
   232.59999999999107        3.5678703735934612E-003
   232.69999999999106        3.5950705683259897E-003
   232.79999999999106        3.5860489126455408E-003
   232.89999999999105        3.5412567012428177E-003
   232.99999999999105        3.4614984448587851E-003
   233.09999999999104        3.3479203035655532E-003
   233.19999999999104        3.2019952183574541E-003
   233.29999999999103        3.0255049227364650E-003
   233.39999999999102        2.8205190453938554E-003
   233.49999999999102        2.5893715420928611E-003
   233.59999999999101        2.3346347191980882E-003
   233.69999999999101        2.0590911327592180E-003
   233.79999999999100        1.7657036654543383E-003
   233.89999999999100        1.4575840988802953E-003
   233.99999999999099        1.1379605105266285E-003
   234.09999999999098        8.1014383320373684E-004
   234.19999999999098        4.7749391966793095E-004
   234.29999999999097        1.4338545668395226E-004
   234.39999999999097       -1.8882592918811056E-004
   234.49999999999096       -5.1583703714361772E-004
   234.59999999999096       -8.3442960073962474E-004
   234.69999999999095       -1.1415016231164467E-003
   234.79999999999094       -1.4340972372731966E-003
   234.89999999999094       -1.7094348075735364E-003
   234.99999999999093       -1.9649330090503046E-003
   235.09999999999093       -2.1982346438970115E-003
   235.19999999999092       -2.4072279795307829E-003
   235.29999999999092       -2.5900654195163100E-003
   235.39999999999091       -2.7451793471682255E-003
   235.49999999999091       -2.8712950115007893E-003
   235.59999999999090       -2.9674403560586500E-003
   235.69999999999089       -3.0329527227228371E-003
   235.79999999999089       -3.0674823945195068E-003
   235.89999999999088       -3.0709929734415594E-003
   235.99999999999088       -3.0437586210033396E-003
   236.09999999999087       -2.9863582203698957E-003
   236.19999999999087       -2.8996665491271109E-003
   236.29999999999086       -2.7848425807916644E-003
   236.39999999999085       -2.6433150607194991E-003
   236.49999999999085       -2.4767655278952654E-003
   236.59999999999084       -2.2871089779305741E-003
   236.69999999999084       -2.0764723842460983E-003
   236.79999999999083       -1.8471713136666620E-003
   236.89999999999083       -1.6016848893511439E-003
   236.99999999999082       -1.3426293679697880E-003
   237.09999999999081       -1.0727306092188783E-003
   237.19999999999081       -7.9479572404478338E-004
   237.29999999999080       -5.1168419328419777E-004
   237.39999999999080       -2.2627875079306661E-004
   237.49999999999079        5.8543675458974599E-005
   237.59999999999079        3.3994067437176563E-004
   237.69999999999078        6.1513243119729825E-004
   237.79999999999077        8.8142890108857449E-004
   237.89999999999077        1.1362558140730469E-003
   237.99999999999076        1.3771792631039864E-003
   238.09999999999076        1.6019286434744244E-003
   238.19999999999075        1.8084177306577920E-003
   238.29999999999075        1.9947637043594736E-003
   238.39999999999074        2.1593039489994207E-003
   238.49999999999073        2.3006104847579307E-003
   238.59999999999073        2.4175019084523063E-003
   238.69999999999072        2.5090527496089508E-003
   238.79999999999072        2.5746001738836126E-003
   238.89999999999071        2.6137479931874442E-003
   238.99999999999071        2.6263679692217537E-003
   239.09999999999070        2.6125984243342464E-003
   239.19999999999069        2.5728402004123263E-003
   239.29999999999069        2.5077500326593154E-003
   239.39999999999068        2.4182314303011735E-003
   239.49999999999068        2.3054231803002062E-003
   239.59999999999067        2.1706856127783848E-003
   239.69999999999067        2.0155847878628804E-003
   239.79999999999066        1.8418747828654941E-003
   239.89999999999065        1.6514782759215257E-003
   239.99999999999065        1.4464656372899861E-003
   240.09999999999064        1.2290327523269038E-003
   240.19999999999064        1.0014778105821240E-003
   240.29999999999063        7.6617730345775658E-004
   240.39999999999063        5.2556147834911056E-004
   240.49999999999062        2.8208950013797695E-004
   240.59999999999062        3.8224571320506968E-005
   240.69999999999061       -2.0359074005011534E-004
   240.79999999999060       -4.4095871999558440E-004
   240.89999999999060       -6.7155003817468252E-004
   240.99999999999059       -8.9312635900090696E-004
   241.09999999999059       -1.1035618173976763E-003
   241.19999999999058       -1.3008631557821233E-003
   241.29999999999058       -1.4831883342743932E-003
   241.39999999999057       -1.6488634432603648E-003
   241.49999999999056       -1.7963977661043695E-003
   241.59999999999056       -1.9244968598138520E-003
   241.69999999999055       -2.0320735425875900E-003
   241.79999999999055       -2.1182566992113279E-003
   241.89999999999054       -2.1823978379707041E-003
   241.99999999999054       -2.2240753558975986E-003
   242.09999999999053       -2.2430964925166060E-003
   242.19999999999052       -2.2394969755773044E-003
   242.29999999999052       -2.2135383853119106E-003
   242.39999999999051       -2.1657032863180445E-003
   242.49999999999051       -2.0966881980111177E-003
   242.59999999999050       -2.0073944955080339E-003
   242.69999999999050       -1.8989173525926478E-003
   242.79999999999049       -1.7725328568863833E-003
   242.89999999999048       -1.6296834443323793E-003
   242.99999999999048       -1.4719618154431890E-003
   243.09999999999047       -1.3010935093233128E-003
   243.19999999999047       -1.1189183231410191E-003
   243.29999999999046       -9.2737077439172745E-004
   243.39999999999046       -7.2845981089153565E-004
   243.49999999999045       -5.2424797890968761E-004
   243.59999999999044       -3.1683026316020959E-004
   243.69999999999044       -1.0831281351479104E-004
   243.79999999999043        9.9208227717833972E-005
   243.89999999999043        3.0366758724397413E-004
   243.99999999999042        5.0305120548313010E-004
   244.09999999999042        6.9541586624381519E-004
   244.19999999999041        8.7890792223401480E-004
   244.29999999999040        1.0517809381869342E-003
   244.39999999999040        1.2124120859779788E-003
   244.49999999999039        1.3593171402337787E-003
   244.59999999999039        1.4911639384326638E-003
   244.69999999999038        1.6067841862003325E-003
   244.79999999999038        1.7051835062360696E-003
   244.89999999999037        1.7855496478767726E-003
   244.99999999999037        1.8472587935244894E-003
   245.09999999999036        1.8898799178297785E-003
   245.19999999999035        1.9131771754368272E-003
   245.29999999999035        1.9171103130551815E-003
   245.39999999999034        1.9018331214267460E-003
   245.49999999999034        1.8676899622084952E-003
   245.59999999999033        1.8152104236995004E-003
   245.69999999999033        1.7451021775212044E-003
   245.79999999999032        1.6582421256372370E-003
   245.89999999999031        1.5556659433091891E-003
   245.99999999999031        1.4385561385757896E-003
   246.09999999999030        1.3082287624768584E-003
   246.19999999999030        1.1661189163973222E-003
   246.29999999999029        1.0137652134737695E-003
   246.39999999999029        8.5279335989685257E-004
   246.49999999999028        6.8489902908547100E-004
   246.59999999999027        5.1183020704953703E-004
   246.69999999999027        3.3536919076228473E-004
   246.79999999999026        1.5731442301431182E-004
   246.89999999999026       -2.0537652977730748E-005
   246.99999999999025       -1.9641053796383109E-004
   247.09999999999025       -3.6856524263051491E-004
   247.19999999999024       -5.3531730327821721E-004
   247.29999999999023       -6.9505308255262592E-004
   247.39999999999023       -8.4624519936590749E-004
   247.49999999999022       -9.8746694240297748E-004
   247.59999999999022       -1.1174055332201576E-003
   247.69999999999021       -1.2348741177794567E-003
   247.79999999999021       -1.3388223791811788E-003
   247.89999999999020       -1.4283456792110213E-003
   247.99999999999019       -1.5026926519477730E-003
   248.09999999999019       -1.5612711889204014E-003
   248.19999999999018       -1.6036527719903745E-003
   248.29999999999018       -1.6295751270952342E-003
   248.39999999999017       -1.6389431890503577E-003
   248.49999999999017       -1.6318283845957239E-003
   248.59999999999016       -1.6084662576238845E-003
   248.69999999999015       -1.5692524768688228E-003
   248.79999999999015       -1.5147372821131897E-003
   248.89999999999014       -1.4456184400310733E-003
   248.99999999999014       -1.3627327949811770E-003
   249.09999999999013       -1.2670465132674337E-003
   249.19999999999013       -1.1596441314683506E-003
   249.29999999999012       -1.0417165302929884E-003
   249.39999999999011       -9.1454796495410819E-004
   249.49999999999011       -7.7950229117563434E-004
   249.59999999999010       -6.3800853260514675E-004
   249.69999999999010       -4.9154594053102711E-004
   249.79999999999009       -3.4162870037236011E-004
   249.89999999999009       -1.8979044139792484E-004
   249.99999999999008       -3.7568706534779552E-005
   250.09999999999008        1.1351046204093398E-004
   250.19999999999007        2.6194766855070959E-004
   250.29999999999006        4.0628489173186589E-004
   250.39999999999006        5.4511965232003734E-004
   250.49999999999005        6.7711848382140882E-004
   250.59999999999005        8.0102957882257990E-004
   250.69999999999004        9.1569449260231429E-004
   250.79999999999004        1.0200587964129036E-003
   250.89999999999003        1.1131815843728316E-003
   250.99999999999002        1.1942437503317074E-003
   251.09999999999002        1.2625549642006654E-003
   251.19999999999001        1.3175592909483588E-003
   251.29999999999001        1.3588394096016399E-003
   251.39999999999000        1.3861194040153972E-003
   251.49999999999000        1.3992661117406631E-003
   251.59999999998999        1.3982890318769284E-003
   251.69999999998998        1.3833388071979513E-003
   251.79999999998998        1.3547043099475307E-003
   251.89999999998997        1.3128083743744101E-003
   251.99999999998997        1.2582022321810413E-003
   252.09999999998996        1.1915587194737726E-003
   252.19999999998996        1.1136643354047087E-003
   252.29999999998995        1.0254102433799477E-003
   252.39999999998994        9.2778231537735340E-004
   252.49999999998994        8.2185032848289675E-004
   252.59999999998993        7.0875643014328975E-004
   252.69999999998993        5.8970299478206803E-004
   252.79999999998992        4.6593999928749635E-004
   252.89999999998992        3.3875204841805857E-004
   252.99999999998991        2.0944518336289813E-004
   253.09999999998990        7.9333607532078906E-005
   253.19999999998990       -5.0273536859745500E-005
   253.29999999998989       -1.7808520969403424E-004
   253.39999999998989       -3.0284120275089012E-004
   253.49999999998988       -4.2332443422447033E-004
   253.59999999998988       -5.3837268935341199E-004
   253.69999999998987       -6.4688969528918375E-004
   253.79999999998986       -7.4785542609737750E-004
   253.89999999998986       -8.4033554252231624E-004
   253.99999999998985       -9.2348988074717050E-004
   254.09999999998985       -9.9657991474555972E-004
   254.19999999998984       -1.0589751278352729E-003
   254.29999999998984       -1.1101582405937838E-003
   254.39999999998983       -1.1497292542579196E-003
   254.49999999998983       -1.1774082809826955E-003
   254.59999999998982       -1.1930371447515129E-003
   254.69999999998981       -1.1965797491858225E-003
   254.79999999998981       -1.1881212208719209E-003
   254.89999999998980       -1.1678658489828646E-003
   254.99999999998980       -1.1361338538048746E-003
   255.09999999998979       -1.0933570281649227E-003
   255.19999999998979       -1.0400733065898198E-003
   255.29999999998978       -9.7692032720415748E-004
   255.39999999998977       -9.0462806079955049E-004
   255.49999999998977       -8.2401059009397436E-004
   255.59999999998976       -7.3595712987006758E-004
   255.69999999998976       -6.4142238536752066E-004
   255.79999999998975       -5.4141635195009957E-004
   255.89999999998975       -4.3699366362646546E-004
   255.99999999998974       -3.2924260144110643E-004
   256.09999999998973       -2.1927387504432788E-004
   256.19999999998976       -1.0820929188696743E-004
   256.29999999998978        2.8295715334204129E-006
   256.39999999998980        1.1273258311090813E-004
   256.49999999998983        2.2041204227352991E-004
   256.59999999998985        3.2481333321919943E-004
   256.69999999998987        4.2492514104705331E-004
   256.79999999998989        5.1978913298594549E-004
   256.89999999998992        6.0850901324553783E-004
   256.99999999998994        6.9025886719062065E-004
   257.09999999998996        7.6429071848580258E-004
   257.19999999998998        8.2994123148848067E-004
   257.29999999999001        8.8663750039000202E-004
   257.39999999999003        9.3390187632013376E-004
   257.49999999999005        9.7135579373636334E-004
   257.59999999999008        9.9872256781223805E-004
   257.69999999999010        1.0158291451111538E-003
   257.79999999999012        1.0226068004761967E-003
   257.89999999999014        1.0190907836756253E-003
   257.99999999999017        1.0054189298115582E-003
   258.09999999999019        9.8182925772304975E-004
   258.19999999999021        9.4865659049411138E-004
   258.29999999999023        9.0632824161691189E-004
   258.39999999999026        8.5535881927028407E-004
   258.49999999999028        7.9634420946988506E-004
   258.59999999999030        7.2995480645202007E-004
   258.69999999999033        6.5692806549904172E-004
   258.79999999999035        5.7806045943950763E-004
   258.89999999999037        4.9419892520885891E-004
   258.99999999999039        4.0623189109351013E-004
   259.09999999999042        3.1507997856972130E-004
   259.19999999999044        2.2168647496511939E-004
   259.29999999999046        1.2700767450184253E-004
   259.39999999999048        3.2003185622597722E-005
   259.49999999999051       -6.2373698139053072E-005
   259.59999999999053       -1.5518546808887784E-004
   259.69999999999055       -2.4551961799366062E-004
   259.79999999999058       -3.3249751973720766E-004
   259.89999999999060       -4.1528287166720359E-004
   259.99999999999062       -4.9308963941337267E-004
   260.09999999999064       -5.6518941483226556E-004
   260.19999999999067       -6.3091812529361669E-004
   260.29999999999069       -6.8968203269523579E-004
   260.39999999999071       -7.4096296930004709E-004
   260.49999999999073       -7.8432276564783068E-004
   260.59999999999076       -8.1940683431939868E-004
   260.69999999999078       -8.4594688213348299E-004
   260.79999999999080       -8.6376273234574992E-004
   260.89999999999083       -8.7276324750333329E-004
   260.99999999999085       -8.7294635269528778E-004
   261.09999999999087       -8.6439816793847752E-004
   261.19999999999089       -8.4729126726046649E-004
   261.29999999999092       -8.2188209059946566E-004
   261.39999999999094       -7.8850754285330000E-004
   261.49999999999096       -7.4758082219597468E-004
   261.59999999999098       -6.9958652706807276E-004
   261.69999999999101       -6.4507509796796962E-004
   261.79999999999103       -5.8465665626313218E-004
   261.89999999999105       -5.1899430764991579E-004
   261.99999999999108       -4.4879698256901877E-004
   262.09999999999110       -3.7481188979261477E-004
   262.19999999999112       -2.9781666250679141E-004
   262.29999999999114       -2.1861127849623043E-004
   262.39999999999117       -1.3800983748251232E-004
   262.49999999999119       -5.6832279266981638E-005
   262.59999999999121        2.4103873913753086E-005
   262.69999999999123        1.0399166848602527E-004
   262.79999999999126        1.8204268364426483E-004
   262.89999999999128        2.5749473068874924E-004
   262.99999999999130        3.2961921324495031E-004
   263.09999999999133        3.9772807814606126E-004
   263.19999999999135        4.6118029155373553E-004
   263.29999999999137        5.1938778029188119E-004
   263.39999999999139        5.7182078431452892E-004
   263.49999999999142        6.1801257265644942E-004
   263.59999999999144        6.5756348205530714E-004
   263.69999999999146        6.9014424461420656E-004
   263.79999999999148        7.1549857831835779E-004
   263.89999999999151        7.3344502185218130E-004
   263.99999999999153        7.4387800290529060E-004
   264.09999999999155        7.4676813692891751E-004
   264.19999999999158        7.4216176103041899E-004
   264.29999999999160        7.3017971529570913E-004
   264.39999999999162        7.1101539123297718E-004
   264.49999999999164        6.8493207416379530E-004
   264.59999999999167        6.5225961318102460E-004
   264.69999999999169        6.1339045868222231E-004
   264.79999999999171        5.6877511341264179E-004
   264.89999999999173        5.1891704835876418E-004
   264.99999999999176        4.6436713967269722E-004
   265.09999999999178        4.0571768703699142E-004
   265.19999999999180        3.4359607746226620E-004
   265.29999999999183        2.7865816141714185E-004
   265.39999999999185        2.1158141039903371E-004
   265.49999999999187        1.4305792655028375E-004
   265.59999999999189        7.3787375699065977E-005
   265.69999999999192        4.4699152579734424E-006
   265.79999999999194       -6.4200812248135818E-005
   265.89999999999196       -1.3154455061582874E-004
   265.99999999999199       -1.9690109899190607E-004
   266.09999999999201       -2.5963671382689770E-004
   266.19999999999203       -3.1915018239852736E-004
   266.29999999999205       -3.7487851044654580E-004
   266.39999999999208       -4.2630217089212097E-004
   266.49999999999210       -4.7294986553279600E-004
   266.59999999999212       -5.1440275695388126E-004
   266.69999999999214       -5.5029813362124965E-004
   266.79999999999217       -5.8033247715790599E-004
   266.89999999999219       -6.0426390709391654E-004
   266.99999999999221       -6.2191398485096313E-004
   267.09999999999224       -6.3316886531237604E-004
   267.19999999999226       -6.3797979096992465E-004
   267.29999999999228       -6.3636293026298786E-004
   267.39999999999230       -6.2839856826788529E-004
   267.49999999999233       -6.1422966429051094E-004
   267.59999999999235       -5.9405979710145664E-004
   267.69999999999237       -5.6815052446975431E-004
   267.79999999999239       -5.3681818924269323E-004
   267.89999999999242       -5.0043020943220677E-004
   267.99999999999244       -4.5940089455469079E-004
   268.09999999999246       -4.1418683478721340E-004
   268.19999999999249       -3.6528191331041825E-004
   268.29999999999251       -3.1321199547402697E-004
   268.39999999999253       -2.5852935111746254E-004
   268.49999999999255       -2.0180686848447310E-004
   268.59999999999258       -1.4363211967157141E-004
   268.69999999999260       -8.4601338436671657E-005
   268.79999999999262       -2.5313371463779000E-005
   268.89999999999264        3.3636336164552156E-005
   268.99999999999267        9.1661661483454385E-005
   269.09999999999269        1.4819157188384545E-004
   269.19999999999271        2.0267568490954329E-004
   269.29999999999274        2.5458956609512780E-004
   269.39999999999276        3.0343971447960977E-004
   269.49999999999278        3.4876818905645696E-004
   269.59999999999280        3.9015683347722426E-004
   269.69999999999283        4.2723106076908641E-004
   269.79999999999285        4.5966316460770932E-004
   269.89999999999287        4.8717512875495056E-004
   269.99999999999289        5.0954091157231964E-004
   270.09999999999292        5.2658818800062237E-004
   270.19999999999294        5.3819953699719156E-004
   270.29999999999296        5.4431306808734971E-004
   270.39999999999299        5.4492248635896123E-004
   270.49999999999301        5.4007660085130741E-004
   270.59999999999303        5.2987828680632718E-004
   270.69999999999305        5.1448291760737683E-004
   270.79999999999308        4.9409628737608242E-004
   270.89999999999310        4.6897205008223438E-004
   270.99999999999312        4.3940870559875479E-004
   271.09999999999314        4.0574616736083576E-004
   271.19999999999317        3.6836195012662028E-004
   271.29999999999319        3.2766701975176930E-004
   271.39999999999321        2.8410134985200130E-004
   271.49999999999324        2.3812923271111439E-004
   271.59999999999326        1.9023439377705326E-004
   271.69999999999328        1.4091496056038900E-004
   271.79999999999330        9.0678337698558178E-005
   271.89999999999333        4.0036040371091691E-005
   271.99999999999335       -1.0501461853096071E-005
   272.09999999999337       -6.0429839279193019E-005
   272.19999999999339       -1.0925588413580818E-004
   272.29999999999342       -1.5650233170932536E-004
   272.39999999999344       -2.0171247395740939E-004
   272.49999999999346       -2.4445452153583032E-004
   272.59999999999349       -2.8432567312811297E-004
   272.69999999999351       -3.2095585430447058E-004
   272.79999999999353       -3.5401109181787350E-004
   272.89999999999355       -3.8319649323069591E-004
   272.99999999999358       -4.0825880601229835E-004
   273.09999999999360       -4.2898853471106925E-004
   273.19999999999362       -4.4522159943708481E-004
   273.29999999999364       -4.5684052364564000E-004
   273.39999999999367       -4.6377514403870234E-004
   273.49999999999369       -4.6600284025184984E-004
   273.59999999999371       -4.6354828681972990E-004
   273.69999999999374       -4.5648273466550391E-004
   273.79999999999376       -4.4492283399232392E-004
   273.89999999999378       -4.2902901492247747E-004
   273.99999999999380       -4.0900344648940427E-004
   274.09999999999383       -3.8508759859879769E-004
   274.19999999999385       -3.5755943529982469E-004
   274.29999999999387       -3.2673027111172732E-004
   274.39999999999390       -2.9294132520386320E-004
   274.49999999999392       -2.5656001090157985E-004
   274.59999999999394       -2.1797600026322950E-004
   274.69999999999396       -1.7759710532640080E-004
   274.79999999999399       -1.3584501903973718E-004
   274.89999999999401       -9.3150959870689321E-005
   274.99999999999403       -4.9951264603907643E-005
   275.09999999999405       -6.6829739189715805E-006
   275.19999999999408        3.6220545036468895E-005
   275.29999999999410        7.8333895673110587E-005
   275.39999999999412        1.1924382641792935E-004
   275.49999999999415        1.5855324208188850E-004
   275.59999999999417        1.9588501365076474E-004
   275.69999999999419        2.3088555041206202E-004
   275.79999999999421        2.6322810106753407E-004
   275.89999999999424        2.9261575352358682E-004
   275.99999999999426        3.1878410636730766E-004
   276.09999999999428        3.4150358858819847E-004
   276.19999999999430        3.6058140785699520E-004
   276.29999999999433        3.7586311158374354E-004
   276.39999999999435        3.8723374900687276E-004
   276.49999999999437        3.9461862667188876E-004
   276.59999999999440        3.9798365380065183E-004
   276.69999999999442        3.9733527818823689E-004
   276.79999999999444        3.9272001735279151E-004
   276.89999999999446        3.8422359366419679E-004
   276.99999999999449        3.7196968605056877E-004
   277.09999999999451        3.5611831459024025E-004
   277.19999999999453        3.3686387780539246E-004
   277.29999999999455        3.1443286574886091E-004
   277.39999999999458        2.8908127498739728E-004
   277.49999999999460        2.6109175430533371E-004
   277.59999999999462        2.3077051235786592E-004
   277.69999999999465        1.9844402057214312E-004
   277.79999999999467        1.6445554630968961E-004
   277.89999999999469        1.2916155265176623E-004
   277.99999999999471        9.2928002140293953E-005
   278.09999999999474        5.6126602394962787E-005
   278.19999999999476        1.9131031730083056E-005
   278.29999999999478       -1.7686817285583428E-005
   278.39999999999480       -5.3960538940716414E-005
   278.49999999999483       -8.9332823705975733E-005
   278.59999999999485       -1.2345894059366129E-004
   278.69999999999487       -1.5601005899550406E-004
   278.79999999999490       -1.8667637838152418E-004
   278.89999999999492       -2.1517003647963012E-004
   278.99999999999494       -2.4122776906385540E-004
   279.09999999999496       -2.6461329723105251E-004
   279.19999999999499       -2.8511942101153858E-004
   279.29999999999501       -3.0256980130683093E-004
   279.39999999999503       -3.1682041544393142E-004
   279.49999999999505       -3.2776067504617675E-004
   279.59999999999508       -3.3531419841021775E-004
   279.69999999999510       -3.3943923311154810E-004
   279.79999999999512       -3.4012872810140228E-004
   279.89999999999515       -3.3741005807031164E-004
   279.99999999999517       -3.3134440630328872E-004
   280.09999999999519       -3.2202581560463774E-004
   280.19999999999521       -3.0957992009418800E-004
   280.29999999999524       -2.9416237374036835E-004
   280.39999999999526       -2.7595699436994223E-004
   280.49999999999528       -2.5517364455254527E-004
   280.59999999999530       -2.3204587317598221E-004
   280.69999999999533       -2.0682834368376728E-004
   280.79999999999535       -1.7979407682069273E-004
   280.89999999999537       -1.5123153730934902E-004
   280.99999999999540       -1.2144159514769043E-004
   281.09999999999542       -9.0734393165364932E-005
   281.19999999999544       -5.9426153098321072E-005
   281.29999999999546       -2.7835952734201834E-005
   281.39999999999549        3.7174933544103559E-006
   281.49999999999551        3.4919017332091358E-005
   281.59999999999553        6.5460114399433652E-005
   281.69999999999555        9.5041961376319821E-005
   281.79999999999558        1.2337830835857944E-004
   281.89999999999560        1.5019821579763287E-004
   281.99999999999562        1.7524861117429070E-004
   282.09999999999565        1.9829664149955686E-004
   282.19999999999567        2.1913180015406626E-004
   282.29999999999569        2.3756780904872355E-004
   282.39999999999571        2.5344423972557486E-004
   282.49999999999574        2.6662785979192442E-004
   282.59999999999576        2.7701369396309337E-004
   282.69999999999578        2.8452579195010526E-004
   282.79999999999580        2.8911769843757771E-004
   282.89999999999583        2.9077262342363700E-004
   282.99999999999585        2.8950331420730360E-004
   283.09999999999587        2.8535163327952169E-004
   283.19999999999590        2.7838784927253354E-004
   283.29999999999592        2.6870965092037338E-004
   283.39999999999594        2.5644089665388464E-004
   283.49999999999596        2.4173011497142071E-004
   283.59999999999599        2.2474877306761129E-004
   283.69999999999601        2.0568933334561793E-004
   283.79999999999603        1.8476311936370393E-004
   283.89999999999606        1.6219801445762678E-004
   283.99999999999608        1.3823601772175738E-004
   284.09999999999610        1.1313068321201560E-004
   284.19999999999612        8.7144469143490052E-005
   284.29999999999615        6.0546024488583185E-005
   284.39999999999617        3.3607440734123464E-005
   284.49999999999619        6.6014966273877327E-006
   284.59999999999621       -2.0201076466531517E-005
   284.69999999999624       -4.6534281455237567E-005
   284.79999999999626       -7.2139468264899453E-005
   284.89999999999628       -9.6767847053672894E-005
   284.99999999999631       -1.2018287775342784E-004
   285.09999999999633       -1.4216251327803529E-004
   285.19999999999635       -1.6250127542583921E-004
   285.29999999999637       -1.8101214438618254E-004
   285.39999999999640       -1.9752824481422524E-004
   285.49999999999642       -2.1190431364252686E-004
   285.59999999999644       -2.2401793712843154E-004
   285.69999999999646       -2.3377054706862402E-004
   285.79999999999649       -2.4108816862098339E-004
   285.89999999999651       -2.4592191473319871E-004
   285.99999999999653       -2.4824822476142715E-004
   286.09999999999656       -2.4806884744449018E-004
   286.19999999999658       -2.4541057095390855E-004
   286.29999999999660       -2.4032470524219644E-004
   286.39999999999662       -2.3288632433677328E-004
   286.49999999999665       -2.2319327855112677E-004
   286.59999999999667       -2.1136498878623311E-004
   286.69999999999669       -1.9754103715292106E-004
   286.79999999999671       -1.8187957004071206E-004
   286.89999999999674       -1.6455553147335316E-004
   286.99999999999676       -1.4575874611043427E-004
   287.09999999999678       -1.2569187256490413E-004
   287.19999999999681       -1.0456824879694990E-004
   287.29999999999683       -8.2609652206868829E-005
   287.39999999999685       -6.0043997676896820E-005
   287.49999999999687       -3.7102997200536919E-005
   287.59999999999690       -1.4019804886248501E-005
   287.69999999999692        8.9733289686706809E-006
   287.79999999999694        3.1647371365253995E-005
   287.89999999999696        5.3778764839829653E-005
   287.99999999999699        7.5151608419567819E-005
   288.09999999999701        9.5559740257974803E-005
   288.19999999999703        1.1480870210475467E-004
   288.29999999999706        1.3271756714406839E-004
   288.39999999999708        1.4912061428572638E-004
   288.49999999999710        1.6386883369804434E-004
   288.59999999999712        1.7683125021039886E-004
   288.69999999999715        1.8789605316820089E-004
   288.79999999999717        1.9697152337236183E-004
   288.89999999999719        2.0398674985792426E-004
   288.99999999999721        2.0889213144040862E-004
   289.09999999999724        2.1165966016134012E-004
   289.19999999999726        2.1228298597404562E-004
   289.29999999999728        2.1077726420498750E-004
   289.39999999999731        2.0717878948283891E-004
   289.49999999999733        2.0154442192600705E-004
   289.59999999999735        1.9395081339897228E-004
   289.69999999999737        1.8449344356922246E-004
   289.79999999999740        1.7328547730148742E-004
   289.89999999999742        1.6045645659753085E-004
   289.99999999999744        1.4615084181255090E-004
   290.09999999999746        1.3052641823953150E-004
   290.19999999999749        1.1375258533869194E-004
   290.29999999999751        9.6008546890386621E-005
   290.39999999999753        7.7481421158238152E-005
   290.49999999999756        5.8364290758785415E-005
   290.59999999999758        3.8854212340383725E-005
   290.69999999999760        1.9150206375468101E-005
   290.79999999999762       -5.4875263338458955E-007
   290.89999999999765       -2.0045725439799966E-005
   290.99999999999767       -3.9147757144078712E-005
   291.09999999999769       -5.7667766997871088E-005
   291.19999999999771       -7.5426360616407455E-005
   291.29999999999774       -9.2253547250171000E-005
   291.39999999999776       -1.0799034589034837E-004
   291.49999999999778       -1.2249026525590337E-004
   291.59999999999781       -1.3562064412044484E-004
   291.69999999999783       -1.4726383996873713E-004
   291.79999999999785       -1.5731825560920111E-004
   291.89999999999787       -1.6569919509266769E-004
   291.99999999999790       -1.7233954208086181E-004
   292.09999999999792       -1.7719025565199006E-004
   292.19999999999794       -1.8022068040643649E-004
   292.29999999999797       -1.8141866962386312E-004
   292.39999999999799       -1.8079052210495753E-004
   292.49999999999801       -1.7836073518791136E-004
   292.59999999999803       -1.7417157824313278E-004
   292.69999999999806       -1.6828249270199169E-004
   292.79999999999808       -1.6076932634965412E-004
   292.89999999999810       -1.5172341119231857E-004
   292.99999999999812       -1.4125049568055486E-004
   293.09999999999815       -1.2946954341933959E-004
   293.19999999999817       -1.1651141170951163E-004
   293.29999999999819       -1.0251742433394207E-004
   293.39999999999822       -8.7637853915489182E-005
   293.49999999999824       -7.2030329925199357E-005
   293.59999999999826       -5.5858189002324187E-005
   293.69999999999828       -3.9288784658400463E-005
   293.79999999999831       -2.2491773673497631E-005
   293.89999999999833       -5.6373965531615107E-006
   293.99999999999835        1.1105230699279839E-005
   294.09999999999837        2.7569796525654933E-005
   294.19999999999840        4.3594428953859035E-005
   294.29999999999842        5.9023270032243711E-005
   294.39999999999844        7.3707974418706250E-005
   294.49999999999847        8.7509117895160558E-005
   294.59999999999849        1.0029750262075282E-004
   294.69999999999851        1.1195534710133172E-004
   294.79999999999853        1.2237735012544200E-004
   294.89999999999856        1.3147161928467056E-004
   294.99999999999858        1.3916045614391587E-004
   295.09999999999860        1.4538099163979626E-004
   295.19999999999862        1.5008566684718782E-004
   295.29999999999865        1.5324255584868036E-004
   295.39999999999867        1.5483552905328206E-004
   295.49999999999869        1.5486425692270845E-004
   295.59999999999872        1.5334405565993397E-004
   295.69999999999874        1.5030557797955673E-004
   295.79999999999876        1.4579435359759460E-004
   295.89999999999878        1.3987018553487959E-004
   295.99999999999881        1.3260640970929452E-004
   296.09999999999883        1.2408902658464393E-004
   296.19999999999885        1.1441571483592698E-004
   296.29999999999887        1.0369473807126751E-004
   296.39999999999890        9.2043756610062064E-005
   296.49999999999892        7.9588557146646470E-005
   296.59999999999894        6.6461713821951756E-005
   296.69999999999897        5.2801194776649377E-005
   296.79999999999899        3.8748928664083901E-005
   296.89999999999901        2.4449345857268283E-005
   296.99999999999903        1.0047909190297604E-005
   297.09999999999906       -4.3103509688430717E-006
   297.19999999999908       -1.8482282708017936E-005
   297.29999999999910       -3.2328025352240245E-005
   297.39999999999912       -4.5712375239985120E-005
   297.49999999999915       -5.8506091305638748E-005
   297.59999999999917       -7.0587128012705112E-005
   297.69999999999919       -8.1841784033125157E-005
   297.79999999999922       -9.2165756026357603E-005
   297.89999999999924       -1.0146508792706856E-004
   297.99999999999926       -1.0965700729086145E-004
   298.09999999999928       -1.1667064146119134E-004
   298.19999999999931       -1.2244760759458248E-004
   298.29999999999933       -1.2694247190216416E-004
   298.39999999999935       -1.3012307481968056E-004
   298.49999999999937       -1.3197072019164249E-004
   298.59999999999940       -1.3248022793424380E-004
   298.69999999999942       -1.3165985101221990E-004
   298.79999999999944       -1.2953105891335719E-004
   298.89999999999947       -1.2612819111760507E-004
   298.99999999999949       -1.2149798532291612E-004
   299.09999999999951       -1.1569898639487209E-004
   299.19999999999953       -1.0880084314039530E-004
   299.29999999999956       -1.0088350105677925E-004
   299.39999999999958       -9.2036300166210597E-005
   299.49999999999960       -8.2356987904224905E-005
   299.59999999999962       -7.1950657780562780E-005
   299.69999999999965       -6.0928625166250301E-005
   299.79999999999967       -4.9407252076208434E-005
   299.89999999999969       -3.7506733208341978E-005
   299.99999999999972       -2.5349855765187694E-005
   300.09999999999974       -1.3060745721425230E-005
   300.19999999999976       -7.6361320977662475E-007
   300.29999999999978        1.1418490419774538E-005
   300.39999999999981        2.3364891554483813E-005
   300.49999999999983        3.4958477336791933E-005
   300.59999999999985        4.6086831274012115E-005
   300.69999999999987        5.6643310556567827E-005
   300.79999999999990        6.6528054893064402E-005
   300.89999999999992        7.5648917456971578E-005
   300.99999999999994        8.3922309412394307E-005
   301.09999999999997        9.1273950435729595E-005
   301.19999999999999        9.7639518665689951E-005
   301.30000000000001        1.0296519458540070E-004
   301.40000000000003        1.0720809445578325E-004
   301.50000000000006        1.1033659006762143E-004
   301.60000000000008        1.1233051274876713E-004
   301.70000000000010        1.1318124074097442E-004
   301.80000000000013        1.1289167023598879E-004
   301.90000000000015        1.1147607152103795E-004
   302.00000000000017        1.0895983281831230E-004
   302.10000000000019        1.0537909550030338E-004
   302.20000000000022        1.0078028541238418E-004
   302.30000000000024        9.5219546025748078E-005
   302.40000000000026        8.8762080068431785E-005
   302.50000000000028        8.1481407131055826E-005
   302.60000000000031        7.3458545509389383E-005
   302.70000000000033        6.4781127221062734E-005
   302.80000000000035        5.5542455712857849E-005
   302.90000000000038        4.5840516253173912E-005
   303.00000000000040        3.5776949377714658E-005
   303.10000000000042        2.5455998022488944E-005
   303.20000000000044        1.4983439135265611E-005
   303.30000000000047        4.4655106041955221E-006
   303.40000000000049       -5.9921557189760755E-006
   303.50000000000051       -1.6285584292135966E-005
   303.60000000000053       -2.6313479116358685E-005
   303.70000000000056       -3.5978209967182408E-005
   303.80000000000058       -4.5186752130396332E-005
   303.90000000000060       -5.3851570708780754E-005
   304.00000000000063       -6.1891441209643955E-005
   304.10000000000065       -6.9232198842886103E-005
   304.20000000000067       -7.5807409747728248E-005
   304.30000000000069       -8.1558958214606885E-005
   304.40000000000072       -8.6437544867969021E-005
   304.50000000000074       -9.0403091716310621E-005
   304.60000000000076       -9.3425050947962938E-005
   304.70000000000078       -9.5482615344811054E-005
   304.80000000000081       -9.6564829191174889E-005
   304.90000000000083       -9.6670599561331485E-005
   305.00000000000085       -9.5808608866533934E-005
   305.10000000000088       -9.3997130521001560E-005
   305.20000000000090       -9.1263750536618528E-005
   305.30000000000092       -8.7644998768764623E-005
   305.40000000000094       -8.3185894402059600E-005
   305.50000000000097       -7.7939411076630865E-005
   305.60000000000099       -7.1965867805237344E-005
   305.70000000000101       -6.5332252512324341E-005
   305.80000000000103       -5.8111485631724050E-005
   305.90000000000106       -5.0381631724947775E-005
   306.00000000000108       -4.2225067522388352E-005
   306.10000000000110       -3.3727615141707738E-005
   306.20000000000113       -2.4977649498587527E-005
   306.30000000000115       -1.6065189093168352E-005
   306.40000000000117       -7.0809794301423089E-006
   306.50000000000119        1.8844216882238725E-006
   306.60000000000122        1.0741547867749419E-005
   306.70000000000124        1.9402907899368432E-005
   306.80000000000126        2.7783840968548835E-005
   306.90000000000128        3.5803335029973615E-005
   307.00000000000131        4.3384800531169203E-005
   307.10000000000133        5.0456792193244237E-005
   307.20000000000135        5.6953672149067221E-005
   307.30000000000138        6.2816208392466331E-005
   307.40000000000140        6.7992103199237576E-005
   307.50000000000142        7.2436446934287819E-005
   307.60000000000144        7.6112093451120248E-005
   307.70000000000147        7.8989954111789289E-005
   307.80000000000149        8.1049208298892257E-005
   307.90000000000151        8.2277429147475597E-005
   308.00000000000153        8.2670624085224599E-005
   308.10000000000156        8.2233190625328724E-005
   308.20000000000158        8.0977788699455850E-005
   308.30000000000160        7.8925131640025521E-005
   308.40000000000163        7.6103698713439835E-005
   308.50000000000165        7.2549372861476950E-005
   308.60000000000167        6.8305008019490133E-005
   308.70000000000169        6.3419931040709885E-005
   308.80000000000172        5.7949383859718145E-005
   308.90000000000174        5.1953912069581395E-005
   309.00000000000176        4.5498706561401825E-005
   309.10000000000178        3.8652905278099210E-005
   309.20000000000181        3.1488862462751059E-005
   309.30000000000183        2.4081393033253087E-005
   309.40000000000185        1.6506999887670888E-005
   309.50000000000188        8.8430920374970439E-006
   309.60000000000190        1.1672014789728987E-006
   309.70000000000192       -6.4437933536512311E-006
   309.80000000000194       -1.3914429853106652E-005
   309.90000000000197       -2.1171401742160871E-005
   310.00000000000199       -2.8144270626784207E-005
   310.10000000000201       -3.4766141772675744E-005
   310.20000000000203       -4.0974297704259605E-005
   310.30000000000206       -4.6710783710886936E-005
   310.40000000000208       -5.1922939884912021E-005
   310.50000000000210       -5.6563874904611080E-005
   310.60000000000213       -6.0592877405214888E-005
   310.70000000000215       -6.3975761446908452E-005
   310.80000000000217       -6.6685143282505804E-005
   310.90000000000219       -6.8700647342414281E-005
   311.00000000000222       -7.0009040083101823E-005
   311.10000000000224       -7.0604291080149910E-005
   311.20000000000226       -7.0487561480703123E-005
   311.30000000000229       -6.9667120655386963E-005
   311.40000000000231       -6.8158192599391832E-005
   311.50000000000233       -6.5982734319471081E-005
   311.60000000000235       -6.3169149101430426E-005
   311.70000000000238       -5.9751938175008036E-005
   311.80000000000240       -5.5771294873989042E-005
   311.90000000000242       -5.1272645923570022E-005
   312.00000000000244       -4.6306144969511601E-005
   312.10000000000247       -4.0926123890181352E-005
   312.20000000000249       -3.5190507799487294E-005
   312.30000000000251       -2.9160199952860102E-005
   312.40000000000254       -2.2898443007444757E-005
   312.50000000000256       -1.6470163259768897E-005
   312.60000000000258       -9.9413045883124308E-006
   312.70000000000260       -3.3781588642469982E-006
   312.80000000000263        3.1533004385323332E-006
   312.90000000000265        9.5880748020973762E-006
   313.00000000000267        1.5862780924380966E-005
   313.10000000000269        2.1916268440258810E-005
   313.20000000000272        2.7690209151435809E-005
   313.30000000000274        3.3129652157040916E-005
   313.40000000000276        3.8183539673768737E-005
   313.50000000000279        4.2805178779492168E-005
   313.60000000000281        4.6952664802577497E-005
   313.70000000000283        5.0589252605347331E-005
   313.80000000000285        5.3683672568617113E-005
   313.90000000000288        5.6210388669071393E-005
   314.00000000000290        5.8149796646334839E-005
   314.10000000000292        5.9488360875677652E-005
   314.20000000000294        6.0218689189044794E-005
   314.30000000000297        6.0339545515169644E-005
   314.40000000000299        5.9855800832631073E-005
   314.50000000000301        5.8778323541657460E-005
   314.60000000000304        5.7123810955263433E-005
   314.70000000000306        5.4914564182148390E-005
   314.80000000000308        5.2178209217200816E-005
   314.90000000000310        4.8947367565288208E-005
   315.00000000000313        4.5259280195505566E-005
   315.10000000000315        4.1155389051873875E-005
   315.20000000000317        3.6680880728760749E-005
   315.30000000000319        3.1884197251680120E-005
   315.40000000000322        2.6816519183790569E-005
   315.50000000000324        2.1531226503081439E-005
   315.60000000000326        1.6083342863214631E-005
   315.70000000000329        1.0528968961163294E-005
   315.80000000000331        4.9247107866316524E-006
   315.90000000000333       -6.7289147818381859E-007
   316.00000000000335       -6.2079282039770790E-006
   316.10000000000338       -1.1625673120796037E-005
   316.20000000000340       -1.6873118776614608E-005
   316.30000000000342       -2.1899489466474975E-005
   316.40000000000344       -2.6656726727642237E-005
   316.50000000000347       -3.1099942819476897E-005
   316.60000000000349       -3.5187837972582160E-005
   316.70000000000351       -3.8883077596139550E-005
   316.80000000000354       -4.2152626070780341E-005
   316.90000000000356       -4.4968034222127309E-005
   317.00000000000358       -4.7305678062310823E-005
   317.10000000000360       -4.9146946898150357E-005
   317.20000000000363       -5.0478379429991583E-005
   317.30000000000365       -5.1291746999008467E-005
   317.40000000000367       -5.1584083677696146E-005
   317.50000000000369       -5.1357663432893626E-005
   317.60000000000372       -5.0619925117662541E-005
   317.70000000000374       -4.9383346562515337E-005
   317.80000000000376       -4.7665269532819524E-005
   317.90000000000379       -4.5487677792918837E-005
   318.00000000000381       -4.2876930964095358E-005
   318.10000000000383       -3.9863457278754095E-005
   318.20000000000385       -3.6481408713302736E-005
   318.30000000000388       -3.2768282323674335E-005
   318.40000000000390       -2.8764511907270036E-005
   318.50000000000392       -2.4513034370699565E-005
   318.60000000000394       -2.0058835391954475E-005
   318.70000000000397       -1.5448479126932592E-005
   318.80000000000399       -1.0729626822407630E-005
   318.90000000000401       -5.9505492599735145E-006
   319.00000000000404       -1.1596379680604125E-006
   319.10000000000406        3.5950798978092815E-006
   319.20000000000408        8.2664181919189145E-006
   319.30000000000410        1.2808495250658036E-005
   319.40000000000413        1.7177179696820766E-005
   319.50000000000415        2.1330514294099431E-005
   319.60000000000417        2.5229113832180127E-005
   319.70000000000420        2.8836533322636684E-005
   319.80000000000422        3.2119603119816793E-005
   319.90000000000424        3.5048727945437822E-005
   320.00000000000426        3.7598147186710209E-005
   320.10000000000429        3.9746154251307367E-005
   320.20000000000431        4.1475273194044039E-005
   320.30000000000433        4.2772391275214916E-005
   320.40000000000435        4.3628846564595866E-005
   320.50000000000438        4.4040470163491309E-005
   320.60000000000440        4.4007583075296501E-005
   320.70000000000442        4.3534948208254455E-005
   320.80000000000445        4.2631678437940469E-005
   320.90000000000447        4.1311102087158034E-005
   321.00000000000449        3.9590587593212611E-005
   321.10000000000451        3.7491329523000619E-005
   321.20000000000454        3.5038098461322238E-005
   321.30000000000456        3.2258957633903262E-005
   321.40000000000458        2.9184949430720516E-005
   321.50000000000460        2.5849755264645305E-005
   321.60000000000463        2.2289332432801413E-005
   321.70000000000465        1.8541531841424461E-005
   321.80000000000467        1.4645700607862567E-005
   321.90000000000470        1.0642273664550359E-005
   322.00000000000472        6.5723585586229535E-006
   322.10000000000474        2.4773176670478648E-006
   322.20000000000476       -1.6016479690961585E-006
   322.30000000000479       -5.6239090456874580E-006
   322.40000000000481       -9.5498085854694440E-006
   322.50000000000483       -1.3341048808766614E-005
   322.60000000000485       -1.6961060553151891E-005
   322.70000000000488       -2.0375351721944688E-005
   322.80000000000490       -2.3551831486244242E-005
   322.90000000000492       -2.6461107240338838E-005
   323.00000000000495       -2.9076751612724469E-005
   323.10000000000497       -3.1375537161320982E-005
   323.20000000000499       -3.3337636728286676E-005
   323.30000000000501       -3.4946787793431903E-005
   323.40000000000504       -3.6190419541814901E-005
   323.50000000000506       -3.7059741746773309E-005
   323.60000000000508       -3.7549794960455722E-005
   323.70000000000510       -3.7659461895909236E-005
   323.80000000000513       -3.7391440274020009E-005
   323.90000000000515       -3.6752177791229218E-005
   324.00000000000517       -3.5751770236196218E-005
   324.10000000000520       -3.4403824141835142E-005
   324.20000000000522       -3.2725285699967728E-005
   324.30000000000524       -3.0736237985979724E-005
   324.40000000000526       -2.8459668837345195E-005
   324.50000000000529       -2.5921211999964229E-005
   324.60000000000531       -2.3148864397506954E-005
   324.70000000000533       -2.0172682589245946E-005
   324.80000000000535       -1.7024461659395670E-005
   324.90000000000538       -1.3737399924313105E-005
   325.00000000000540       -1.0345752951955769E-005
   325.10000000000542       -6.8844804600139097E-006
   325.20000000000545       -3.3888896947713662E-006
   325.30000000000547        1.0572110798845115E-007
   325.40000000000549        3.5644156154590585E-006
   325.50000000000551        6.9529651511205723E-006
   325.60000000000554        1.0238183922563475E-005
   325.70000000000556        1.3388250476541095E-005
   325.80000000000558        1.6373012304085123E-005
   325.90000000000560        1.9164270717712826E-005
   326.00000000000563        2.1736043348741782E-005
   326.10000000000565        2.4064801862980561E-005
   326.20000000000567        2.6129682764837587E-005
   326.30000000000570        2.7912669450252655E-005
   326.40000000000572        2.9398743974717527E-005
   326.50000000000574        3.0576007320800243E-005
   326.60000000000576        3.1435767276718303E-005
   326.70000000000579        3.1972593370257875E-005
   326.80000000000581        3.2184338637325831E-005
   326.90000000000583        3.2072128338276835E-005
   327.00000000000585        3.1640316064551296E-005
   327.10000000000588        3.0896407999842668E-005
   327.20000000000590        2.9850956410844063E-005
   327.30000000000592        2.8517423739604757E-005
   327.40000000000595        2.6912018949824849E-005
   327.50000000000597        2.5053508040394959E-005
   327.60000000000599        2.2963000878729849E-005
   327.70000000000601        2.0663716721775155E-005
   327.80000000000604        1.8180730982069788E-005
   327.90000000000606        1.5540705958285862E-005
   328.00000000000608        1.2771608382896716E-005
   328.10000000000610        9.9024167429968445E-006
   328.20000000000613        6.9628214030793444E-006
   328.30000000000615        3.9829206003442738E-006
   328.40000000000617        9.9291539375672027E-007
   328.50000000000620       -1.9771933721996169E-006
   328.60000000000622       -4.8979030788077142E-006
   328.70000000000624       -7.7404993894530831E-006
   328.80000000000626       -1.0477335529798312E-005
   328.90000000000629       -1.3082098106487873E-005
   329.00000000000631       -1.5530056940475693E-005
   329.10000000000633       -1.7798296576097910E-005
   329.20000000000636       -1.9865927333586389E-005
   329.30000000000638       -2.1714273998553981E-005
   329.40000000000640       -2.3327040484630072E-005
   329.50000000000642       -2.4690449062290184E-005
   329.60000000000645       -2.5793353015295986E-005
   329.70000000000647       -2.6627321863243409E-005
   329.80000000000649       -2.7186698571649109E-005
   329.90000000000651       -2.7468628456901359E-005
   330.00000000000654       -2.7473059779372339E-005
   330.10000000000656       -2.7202716301173996E-005
   330.20000000000658       -2.6663042362635334E-005
   330.30000000000661       -2.5862121300864810E-005
   330.40000000000663       -2.4810568292127527E-005
   330.50000000000665       -2.3521398944738438E-005
   330.60000000000667       -2.2009875198433686E-005
   330.70000000000670       -2.0293330297596474E-005
   330.80000000000672       -1.8390974797345672E-005
   330.90000000000674       -1.6323685731625352E-005
   331.00000000000676       -1.4113781219575126E-005
   331.10000000000679       -1.1784782909372179E-005
   331.20000000000681       -9.3611687564290434E-006
   331.30000000000683       -6.8681187045808787E-006
   331.40000000000686       -4.3312558842437727E-006
   331.50000000000688       -1.7763859602811073E-006
   331.60000000000690        7.7076274544385263E-007
   331.70000000000692        3.2847957657822922E-006
   331.80000000000695        5.7409031027375150E-006
   331.90000000000697        8.1151014973075283E-006
   332.00000000000699        1.0384466015272325E-005
   332.10000000000701        1.2527348739642511E-005
   332.20000000000704        1.4523582511457139E-005
   332.30000000000706        1.6354667830666967E-005
   332.40000000000708        1.8003941216074118E-005
   332.50000000000711        1.9456723525676419E-005
   332.60000000000713        2.0700446954109924E-005
   332.70000000000715        2.1724759649913178E-005
   332.80000000000717        2.2521607129684990E-005
   332.90000000000720        2.3085289906447390E-005
   333.00000000000722        2.3412496993195708E-005
   333.10000000000724        2.3502315187247629E-005
   333.20000000000726        2.3356214284136582E-005
   333.30000000000729        2.2978008609015694E-005
   333.40000000000731        2.2373795486493416E-005
   333.50000000000733        2.1551871494243847E-005
   333.60000000000736        2.0522627559464736E-005
   333.70000000000738        1.9298424158263251E-005
   333.80000000000740        1.7893448064450939E-005
   333.90000000000742        1.6323552264306436E-005
   334.00000000000745        1.4606080806079439E-005
   334.10000000000747        1.2759680486018392E-005
   334.20000000000749        1.0804101385368581E-005
   334.30000000000751        8.7599883641833620E-006
   334.40000000000754        6.6486656872170904E-006
   334.50000000000756        4.4919170041489893E-006
   334.60000000000758        2.3117629306767061E-006
   334.70000000000761        1.3023847860017543E-007
   334.80000000000763       -2.0308274378987430E-006
   334.90000000000765       -4.1500282355539275E-006
   335.00000000000767       -6.2065895150551488E-006
   335.10000000000770       -8.1805704989440330E-006
   335.20000000000772       -1.0053055123928786E-005
   335.30000000000774       -1.1806330979892746E-005
   335.40000000000776       -1.3424054427437098E-005
   335.50000000000779       -1.4891400380652810E-005
   335.60000000000781       -1.6195195410259910E-005
   335.70000000000783       -1.7324033002463676E-005
   335.80000000000786       -1.8268369998937591E-005
   335.90000000000788       -1.9020603441253381E-005
   336.00000000000790       -1.9575127246781323E-005
   336.10000000000792       -1.9928368350484859E-005
   336.20000000000795       -2.0078802156021281E-005
   336.30000000000797       -2.0026947348029167E-005
   336.40000000000799       -1.9775340323353835E-005
   336.50000000000801       -1.9328489700201679E-005
   336.60000000000804       -1.8692811558856443E-005
   336.70000000000806       -1.7876546253754848E-005
   336.80000000000808       -1.6889657812628316E-005
   336.90000000000811       -1.5743717102415129E-005
   337.00000000000813       -1.4451770092211987E-005
   337.10000000000815       -1.3028192679293949E-005
   337.20000000000817       -1.1488533663977315E-005
   337.30000000000820       -9.8493475617932734E-006
   337.40000000000822       -8.1280190262244274E-006
   337.50000000000824       -6.3425807214623156E-006
   337.60000000000827       -4.5115265317950045E-006
   337.70000000000829       -2.6536220220484883E-006
   337.80000000000831       -7.8771407189844827E-007
   337.90000000000833        1.0674584040500116E-006
   338.00000000000836        2.8934507684461217E-006
   338.10000000000838        4.6722941721223333E-006
   338.20000000000840        6.3866704965520570E-006
   338.30000000000842        8.0200790439328281E-006
   338.40000000000845        9.5569933903123342E-006
   338.50000000000847        1.0983006931350669E-005
   338.60000000000849        1.2284965778053238E-005
   338.70000000000852        1.3451087799702296E-005
   338.80000000000854        1.4471066761740831E-005
   338.90000000000856        1.5336160665909247E-005
   339.00000000000858        1.6039263566817582E-005
   339.10000000000861        1.6574960311611648E-005
   339.20000000000863        1.6939563825680275E-005
   339.30000000000865        1.7131134745651498E-005
   339.40000000000867        1.7149483379435245E-005
   339.50000000000870        1.6996154150001525E-005
   339.60000000000872        1.6674392853182809E-005
   339.70000000000874        1.6189097228354349E-005
   339.80000000000877        1.5546751502741340E-005
   339.90000000000879        1.4755345723774484E-005
   340.00000000000881        1.3824280837911139E-005
   340.10000000000883        1.2764260607314256E-005
   340.20000000000886        1.1587171576515986E-005
   340.30000000000888        1.0305952408601917E-005
   340.40000000000890        8.9344540035941859E-006
   340.50000000000892        7.4872918897981134E-006
   340.60000000000895        5.9796924412768600E-006
   340.70000000000897        4.4273345208643258E-006
   340.80000000000899        2.8461881779168824E-006
   340.90000000000902        1.2523520432056798E-006
   341.00000000000904       -3.3810894000325284E-007
   341.10000000000906       -1.9093238293454251E-006
   341.20000000000908       -3.4457724576034098E-006
   341.30000000000911       -4.9324371353624074E-006
   341.40000000000913       -6.3549478156389113E-006
   341.50000000000915       -7.6997193340536623E-006
   341.60000000000917       -8.9540794311943805E-006
   341.70000000000920       -1.0106386368893230E-005
   341.80000000000922       -1.1146135068057953E-005
   341.90000000000924       -1.2064050821176980E-005
   342.00000000000927       -1.2852169766317333E-005
   342.10000000000929       -1.3503905449930712E-005
   342.20000000000931       -1.4014100951605216E-005
   342.30000000000933       -1.4379066193536191E-005
   342.40000000000936       -1.4596600209405329E-005
   342.50000000000938       -1.4665998300010648E-005
   342.60000000000940       -1.4588044154847150E-005
   342.70000000000942       -1.4364987168388485E-005
   342.80000000000945       -1.4000505325591108E-005
   342.90000000000947       -1.3499654171714310E-005
   343.00000000000949       -1.2868802515568248E-005
   343.10000000000952       -1.2115555641492855E-005
   343.20000000000954       -1.1248666922549478E-005
   343.30000000000956       -1.0277938834492400E-005
   343.40000000000958       -9.2141144661087753E-006
   343.50000000000961       -8.0687607056232687E-006
   343.60000000000963       -6.8541443543354139E-006
   343.70000000000965       -5.5831024769048879E-006
   343.80000000000967       -4.2689083422718407E-006
   343.90000000000970       -2.9251343397869342E-006
   344.00000000000972       -1.5655132715623687E-006
   344.10000000000974       -2.0379942431773422E-007
   344.20000000000977        1.1463691877982147E-006
   344.30000000000979        2.4716060435186834E-006
   344.40000000000981        3.7589074710052561E-006
   344.50000000000983        4.9957788656055866E-006
   344.60000000000986        6.1703545579047062E-006
   344.70000000000988        7.2715101967283940E-006
   344.80000000000990        8.2889665979326583E-006
   344.90000000000992        9.2133841056210649E-006
   345.00000000000995        1.0036446616817188E-005
   345.10000000000997        1.0750934532453534E-005
   345.20000000000999        1.1350786015628085E-005
   345.30000000001002        1.1831146061182086E-005
   345.40000000001004        1.2188403007486528E-005
   345.50000000001006        1.2420212250584675E-005
   345.60000000001008        1.2525507051206955E-005
   345.70000000001011        1.2504496455337915E-005
   345.80000000001013        1.2358650477673181E-005
   345.90000000001015        1.2090672823185735E-005
   346.00000000001017        1.1704461543894470E-005
   346.10000000001020        1.1205058144614844E-005
   346.20000000001022        1.0598585761856706E-005
   346.30000000001024        9.8921771430767163E-006
   346.40000000001027        9.0938932482353349E-006
   346.50000000001029        8.2126333811862276E-006
   346.60000000001031        7.2580378340749620E-006
   346.70000000001033        6.2403840929864892E-006
   346.80000000001036        5.1704777070120969E-006
   346.90000000001038        4.0595389652781009E-006
   347.00000000001040        2.9190865569819671E-006
   347.10000000001043        1.7608194079303102E-006
   347.20000000001045        5.9649789340295645E-007
   347.30000000001047       -5.6217437856436440E-007
   347.40000000001049       -1.7036670370015110E-006
   347.50000000001052       -2.8167365236568517E-006
   347.60000000001054       -3.8905356675947071E-006
   347.70000000001056       -4.9147182029022657E-006
   347.80000000001058       -5.8795372347718837E-006
   347.90000000001061       -6.7759367296634999E-006
   348.00000000001063       -7.5956351842310319E-006
   348.10000000001065       -8.3312007143410813E-006
   348.20000000001068       -8.9761168988791825E-006
   348.30000000001070       -9.5248388121274391E-006
   348.40000000001072       -9.9728387822597222E-006
   348.50000000001074       -1.0316641520852471E-005
   348.60000000001077       -1.0553848378141137E-005
   348.70000000001079       -1.0683150589941473E-005
   348.80000000001081       -1.0704331493575660E-005
   348.90000000001083       -1.0618257800679276E-005
   349.00000000001086       -1.0426860123319736E-005
   349.10000000001088       -1.0133103055364258E-005
   349.20000000001090       -9.7409452124711404E-006
   349.30000000001093       -9.2552897304681025E-006
   349.40000000001095       -8.6819258123124779E-006
   349.50000000001097       -8.0274619974549150E-006
   349.60000000001099       -7.2992519034827980E-006
   349.70000000001102       -6.5053132577167003E-006
   349.80000000001104       -5.6542410953772987E-006
   349.90000000001106       -4.7551160505301012E-006
   350.00000000001108       -3.8174087058485743E-006
   350.10000000001111       -2.8508809970117150E-006
   350.20000000001113       -1.8654856870723970E-006
   350.30000000001115       -8.7126493530504048E-007
   350.40000000001118        1.2175101612321388E-007
   350.50000000001120        1.1036440256998437E-006
   350.60000000001122        2.0647061157670054E-006
   350.70000000001124        2.9955344558929935E-006
   350.80000000001127        3.8871223473029747E-006
   350.90000000001129        4.7309453384145250E-006
   351.00000000001131        5.5190416588903207E-006
   351.10000000001133        6.2440862245408010E-006
   351.20000000001136        6.8994575371591950E-006
   351.30000000001138        7.4792968811642902E-006
   351.40000000001140        7.9785593019246277E-006
   351.50000000001143        8.3930559379594078E-006
   351.60000000001145        8.7194873699400316E-006
   351.70000000001147        8.9554677426105466E-006
   351.80000000001149        9.0995395104488371E-006
   351.90000000001152        9.1511787531410522E-006
   352.00000000001154        9.1107911017815606E-006
   352.10000000001156        8.9796984101953772E-006
   352.20000000001158        8.7601163969881350E-006
   352.30000000001161        8.4551235719709926E-006
   352.40000000001163        8.0686218446354460E-006
   352.50000000001165        7.6052892915656639E-006
   352.60000000001168        7.0705256333295945E-006
   352.70000000001170        6.4703910388036011E-006
   352.80000000001172        5.8115389354468891E-006
   352.90000000001174        5.1011435572142228E-006
   353.00000000001177        4.3468230071203818E-006
   353.10000000001179        3.5565586485724993E-006
   353.20000000001181        2.7386116681778688E-006
   353.30000000001183        1.9014376726139443E-006
   353.40000000001186        1.0536001932022600E-006
   353.50000000001188        2.0368397403629044E-007
   353.60000000001190       -6.3979108705895949E-007
   353.70000000001193       -1.4684544906572928E-006
   353.80000000001195       -2.2741673504618588E-006
   353.90000000001197       -3.0491014718043862E-006
   354.00000000001199       -3.7858145344123274E-006
   354.10000000001202       -4.4773206664765616E-006
   354.20000000001204       -5.1171557502512076E-006
   354.30000000001206       -5.6994368586830301E-006
   354.40000000001208       -6.2189152872477071E-006
   354.50000000001211       -6.6710227145630357E-006
   354.60000000001213       -7.0519100987140600E-006
   354.70000000001215       -7.3584789927888689E-006
   354.80000000001218       -7.5884050420888118E-006
   354.90000000001220       -7.7401535060295993E-006
   355.00000000001222       -7.8129867290687723E-006
   355.10000000001224       -7.8069635662595082E-006
   355.20000000001227       -7.7229308494286213E-006
   355.30000000001229       -7.5625070587125427E-006
   355.40000000001231       -7.3280584404882198E-006
   355.50000000001234       -7.0226678858676031E-006
   355.60000000001236       -6.6500969531848467E-006
   355.70000000001238       -6.2147414826407096E-006
   355.80000000001240       -5.7215813108765738E-006
   355.90000000001243       -5.1761246471861182E-006
   356.00000000001245       -4.5843477208532296E-006
   356.10000000001247       -3.9526303503137480E-006
   356.20000000001249       -3.2876881191296393E-006
   356.30000000001252       -2.5965018708632336E-006
   356.40000000001254       -1.8862452546470225E-006
   356.50000000001256       -1.1642110654378227E-006
   356.60000000001259       -4.3773712757590147E-007
   356.70000000001261        2.8586753263094547E-007
   356.80000000001263        9.9939548990726139E-007
   356.90000000001265        1.6958119807823918E-006
   357.00000000001268        2.3683235289067111E-006
   357.10000000001270        3.0104434729523667E-006
   357.20000000001272        3.6160537727165560E-006
   357.30000000001274        4.1794625124916018E-006
   357.40000000001277        4.6954565695883123E-006
   357.50000000001279        5.1593489695554588E-006
   357.60000000001281        5.5670205075439131E-006
   357.70000000001284        5.9149552767975629E-006
   357.80000000001286        6.2002698097631121E-006
   357.90000000001288        6.4207356041224176E-006
   358.00000000001290        6.5747948744730899E-006
   358.10000000001293        6.6615694397153690E-006
   358.20000000001295        6.6808627257434146E-006
   358.30000000001297        6.6331549320896134E-006
   358.40000000001299        6.5195914790456986E-006
   358.50000000001302        6.3419649178173708E-006
   358.60000000001304        6.1026905498177666E-006
   358.70000000001306        5.8047760616587911E-006
   358.80000000001309        5.4517855391844069E-006
   358.90000000001311        5.0477982764751553E-006
   359.00000000001313        4.5973628436545407E-006
   359.10000000001315        4.1054469201131302E-006
   359.20000000001318        3.5773834370585052E-006
   359.30000000001320        3.0188136047804015E-006
   359.40000000001322        2.4356274254336613E-006
   359.50000000001324        1.8339023112933715E-006
   359.60000000001327        1.2198404411977422E-006
   359.70000000001329        5.9970549420099433E-007
   359.80000000001331       -2.0240600687878984E-008
   359.90000000001334       -6.3380026633832517E-007
   360.00000000001336       -1.2349016113532206E-006
   360.10000000001338       -1.8176578952552926E-006
   360.20000000001340       -2.3764245489932638E-006
   360.30000000001343       -2.9058532049485846E-006
   360.40000000001345       -3.4009422259732126E-006
   360.50000000001347       -3.8570832630905688E-006
   360.60000000001349       -4.2701034158971402E-006
   360.70000000001352       -4.6363026179242015E-006
   360.80000000001354       -4.9524859207375338E-006
   360.90000000001356       -5.2159904048197306E-006
   361.00000000001359       -5.4247065017246389E-006
   361.10000000001361       -5.5770935700305039E-006
   361.20000000001363       -5.6721896266512040E-006
   361.30000000001365       -5.7096151944933393E-006
   361.40000000001368       -5.6895712866726390E-006
   361.50000000001370       -5.6128316059359096E-006
   361.60000000001372       -5.4807290949982052E-006
   361.70000000001374       -5.2951370286420217E-006
   361.80000000001377       -5.0584448911039860E-006
   361.90000000001379       -4.7735293319924345E-006
   362.00000000001381       -4.4437205402688591E-006
   362.10000000001384       -4.0727644182586530E-006
   362.20000000001386       -3.6647809758461861E-006
   362.30000000001388       -3.2242193986162773E-006
   362.40000000001390       -2.7558102724383742E-006
   362.50000000001393       -2.2645154706123554E-006
   362.60000000001395       -1.7554762280206728E-006
   362.70000000001397       -1.2339599396301125E-006
   362.80000000001399       -7.0530622808288258E-007
   362.90000000001402       -1.7487282699203081E-007
   363.00000000001404        3.5201817705339775E-007
   363.10000000001406        8.7013320977168007E-007
   363.20000000001409        1.3743786620122636E-006
   363.30000000001411        1.8598504296813273E-006
   363.40000000001413        2.3218810644511502E-006
   363.50000000001415        2.7560840875788570E-006
   363.60000000001418        3.1583950519946213E-006
   363.70000000001420        3.5251089744747709E-006
   363.80000000001422        3.8529137997868273E-006
   363.90000000001424        4.1389196017465000E-006
   364.00000000001427        4.3806832717007828E-006
   364.10000000001429        4.5762284925656926E-006
   364.20000000001431        4.7240608457053306E-006
   364.30000000001434        4.8231779481338557E-006
   364.40000000001436        4.8730745682413723E-006
   364.50000000001438        4.8737427189761866E-006
   364.60000000001440        4.8256667776519811E-006
   364.70000000001443        4.7298137307917357E-006
   364.80000000001445        4.5876186901881918E-006
   364.90000000001447        4.4009658721903441E-006
   365.00000000001450        4.1721652756778508E-006
   365.10000000001452        3.9039253348496357E-006
   365.20000000001454        3.5993218604504217E-006
   365.30000000001456        3.2617636170461196E-006
   365.40000000001459        2.8949549141310694E-006
   365.50000000001461        2.5028556149433820E-006
   365.60000000001463        2.0896389886588382E-006
   365.70000000001465        1.6596478489539239E-006
   365.80000000001468        1.2173494346460036E-006
   365.90000000001470        7.6728949615213396E-007
   366.00000000001472        3.1404605482397074E-007
   366.10000000001475       -1.3781669917149240E-007
   366.20000000001477       -5.8379391078616512E-007
   366.30000000001479       -1.0194845167676961E-006
   366.40000000001481       -1.4406342209586294E-006
   366.50000000001484       -1.8431765732417788E-006
   366.60000000001486       -2.2232717602586818E-006
   366.70000000001488       -2.5773427428192373E-006
   366.80000000001490       -2.9021084050954475E-006
   366.90000000001493       -3.1946134139150731E-006
   367.00000000001495       -3.4522545223793403E-006
   367.10000000001497       -3.6728030902367455E-006
   367.20000000001500       -3.8544236335474403E-006
   367.30000000001502       -3.9956882577497798E-006
   367.40000000001504       -4.0955868708618241E-006
   367.50000000001506       -4.1535331167793613E-006
   367.60000000001509       -4.1693660120299157E-006
   367.70000000001511       -4.1433473124736577E-006
   367.80000000001513       -4.0761546788784047E-006
   367.90000000001515       -3.9688707516196043E-006
   368.00000000001518       -3.8229682845651830E-006
   368.10000000001520       -3.6402915261164290E-006
   368.20000000001522       -3.4230340710294879E-006
   368.30000000001525       -3.1737134397035684E-006
   368.40000000001527       -2.8951426717868139E-006
   368.50000000001529       -2.5903992479462621E-006
   368.60000000001531       -2.2627916772360113E-006
   368.70000000001534       -1.9158241074758079E-006
   368.80000000001536       -1.5531593322569268E-006
   368.90000000001538       -1.1785805804990925E-006
   369.00000000001540       -7.9595248280704080E-007
   369.10000000001543       -4.0918161317466120E-007
   369.20000000001545       -2.2177004855629209E-008
   369.30000000001547        3.6118896450048781E-007
   369.40000000001550        7.3711893098147080E-007
   369.50000000001552        1.1019277697821657E-006
   369.60000000001554        1.4520783268564085E-006
   369.70000000001556        1.7842153144346186E-006
   369.80000000001559        2.0951970497675072E-006
   369.90000000001561        2.3821247412224964E-006
   370.00000000001563        2.6423690533372777E-006
   370.10000000001565        2.8735937123226513E-006
   370.20000000001568        3.0737759454814201E-006
   370.30000000001570        3.2412235817311532E-006
   370.40000000001572        3.3745886755314060E-006
   370.50000000001575        3.4728775526555058E-006
   370.60000000001577        3.5354572130416405E-006
   370.70000000001579        3.5620580630332280E-006
   370.80000000001581        3.5527729863008654E-006
   370.90000000001584        3.5080527992586545E-006
   371.00000000001586        3.4286981724857565E-006
   371.10000000001588        3.3158481341909123E-006
   371.20000000001590        3.1709653047797372E-006
   371.30000000001593        2.9958180427866892E-006
   371.40000000001595        2.7924597115218325E-006
   371.50000000001597        2.5632053024870815E-006
   371.60000000001600        2.3106056756942467E-006
   371.70000000001602        2.0374196982533423E-006
   371.80000000001604        1.7465845808102320E-006
   371.90000000001606        1.4411847264458671E-006
   372.00000000001609        1.1244194183864669E-006
   372.10000000001611        7.9956968123051384E-007
   372.20000000001613        4.6996465532454428E-007
   372.30000000001615        1.3894782540036734E-007
   372.40000000001618       -1.9015655735890629E-007
   372.50000000001620       -5.1407652597415571E-007
   372.60000000001622       -8.2962459579996569E-007
   372.70000000001625       -1.1337287966514966E-006
   372.80000000001627       -1.4234622402382321E-006
   372.90000000001629       -1.6960709418407265E-006
   373.00000000001631       -1.9489996354276800E-006
   373.10000000001634       -2.1799153440778032E-006
   373.20000000001636       -2.3867284923933062E-006
   373.30000000001638       -2.5676113742997524E-006
   373.40000000001641       -2.7210138179345610E-006
   373.50000000001643       -2.8456759189345876E-006
   373.60000000001645       -2.9406377440329148E-006
   373.70000000001647       -3.0052459381503501E-006
   373.80000000001650       -3.0391571997986563E-006
   373.90000000001652       -3.0423386212803868E-006
   374.00000000001654       -3.0150649215572832E-006
   374.10000000001656       -2.9579126304544912E-006
   374.20000000001659       -2.8717513127692776E-006
   374.30000000001661       -2.7577319495704026E-006
   374.40000000001663       -2.6172726212324589E-006
   374.50000000001666       -2.4520416622902919E-006
   374.60000000001668       -2.2639384817838000E-006
   374.70000000001670       -2.0550722641766320E-006
   374.80000000001672       -1.8277387849810731E-006
   374.90000000001675       -1.5843955917388705E-006
   375.00000000001677       -1.3276358148539167E-006
   375.10000000001679       -1.0601608838358319E-006
   375.20000000001681       -7.8475243271064192E-007
   375.30000000001684       -5.0424368363258150E-007
   375.40000000001686       -2.2149060006590188E-007
   375.50000000001688        6.0656899696574157E-008
   375.60000000001691        3.3938338141520109E-007
   375.70000000001693        6.1193570526408618E-007
   375.80000000001695        8.7564993583644685E-007
   375.90000000001697        1.1279770916758282E-006
   376.00000000001700        1.3665074884137121E-006
   376.10000000001702        1.5889934461110567E-006
   376.20000000001704        1.7933701500475766E-006
   376.30000000001706        1.9777744747704119E-006
   376.40000000001709        2.1405616034783886E-006
   376.50000000001711        2.2803192985397678E-006
   376.60000000001713        2.3958797038684857E-006
   376.70000000001716        2.4863285857550719E-006
   376.80000000001718        2.5510119452956071E-006
   376.90000000001720        2.5895399625129926E-006
   377.00000000001722        2.6017882593459588E-006
   377.10000000001725        2.5878964956204710E-006
   377.20000000001727        2.5482643386475900E-006
   377.30000000001729        2.4835448729501357E-006
   377.40000000001731        2.3946355415558594E-006
   377.50000000001734        2.2826667340670575E-006
   377.60000000001736        2.1489881590995662E-006
   377.70000000001738        1.9951531594678824E-006
   377.80000000001741        1.8229011474858670E-006
   377.90000000001743        1.6341383547820589E-006
   378.00000000001745        1.4309171059443242E-006
   378.10000000001747        1.2154138379823468E-006
   378.20000000001750        9.8990609792392218E-007
   378.30000000001752        7.5674875876230831E-007
   378.40000000001754        5.1834969939218637E-007
   378.50000000001756        2.7714519708163609E-007
   378.60000000001759        3.5575281422888914E-008
   378.70000000001761       -2.0394070339339664E-007
   378.80000000001763       -4.3902808568112685E-007
   378.90000000001766       -6.6738016736300900E-007
   379.00000000001768       -8.8678061290789364E-007
   379.10000000001770       -1.0951247113108055E-006
   379.20000000001772       -1.2904393097373705E-006
   379.30000000001775       -1.4709012327464749E-006
   379.40000000001777       -1.6348540180054348E-006
   379.50000000001779       -1.7808228179336783E-006
   379.60000000001781       -1.9075273365535441E-006
   379.70000000001784       -2.0138926917786945E-006
   379.80000000001786       -2.0990581152112197E-006
   379.90000000001788       -2.1623834240205256E-006
   380.00000000001791       -2.2034532224089218E-006
   380.10000000001793       -2.2220788132968473E-006
   380.20000000001795       -2.2182978239516663E-006
   380.30000000001797       -2.1923715721073857E-006
   380.40000000001800       -2.1447802214529194E-006
   380.50000000001802       -2.0762157969852846E-006
   380.60000000001804       -1.9875731514222552E-006
   380.70000000001806       -1.8799389934487313E-006
   380.80000000001809       -1.7545791068477545E-006
   380.90000000001811       -1.6129239063709709E-006
   381.00000000001813       -1.4565524913810167E-006
   381.10000000001816       -1.2871753717142799E-006
   381.20000000001818       -1.1066160517501423E-006
   381.30000000001820       -9.1679166823551095E-007
   381.40000000001822       -7.1969288492527729E-007
   381.50000000001825       -5.1736325250563570E-007
   381.60000000001827       -3.1187824553488277E-007
   381.70000000001829       -1.0532418925407147E-007
   381.80000000001831        1.0022271190202629E-007
   381.90000000001834        3.0271703539322958E-007
   382.00000000001836        5.0016428774692566E-007
   382.10000000001838        6.9064034147033983E-007
   382.20000000001841        8.7230997441789712E-007
   382.30000000001843        1.0434443351730991E-006
   382.40000000001845        1.2024371705042096E-006
   382.50000000001847        1.3478196649676267E-006
   382.60000000001850        1.4782737581068712E-006
   382.70000000001852        1.5926438212613338E-006
   382.80000000001854        1.6899465935797509E-006
   382.90000000001857        1.7693792952428726E-006
   383.00000000001859        1.8303258549456194E-006
   383.10000000001861        1.8723612081743490E-006
   383.20000000001863        1.8952536425404715E-006
   383.30000000001866        1.8989651861978793E-006
   383.40000000001868        1.8836500549804514E-006
   383.50000000001870        1.8496511931527128E-006
   383.60000000001872        1.7974949613825402E-006
   383.70000000001875        1.7278840435378283E-006
   383.80000000001877        1.6416886610065564E-006
   383.90000000001879        1.5399361992796757E-006
   384.00000000001882        1.4237993663688211E-006
   384.10000000001884        1.2945830161197652E-006
   384.20000000001886        1.1537097815062736E-006
   384.30000000001888        1.0027046734419861E-006
   384.40000000001891        8.4317880944126555E-007
   384.50000000001893        6.7681244352224722E-007
   384.60000000001895        5.0533747402323532E-007
   384.70000000001897        3.3051960946214905E-007
   384.80000000001900        1.5414037419147811E-007
   384.90000000001902       -2.2020864609746877E-008
   385.00000000001904       -1.9620466908972720E-007
   385.10000000001907       -3.6668892630541560E-007
   385.20000000001909       -5.3180569703231246E-007
   385.30000000001911       -6.8995735476854259E-007
   385.40000000001913       -8.3963186062355329E-007
   385.50000000001916       -9.7941702996218299E-007
   385.60000000001918       -1.1080136581949989E-006
   385.70000000001920       -1.2242473858371283E-006
   385.80000000001922       -1.3270791967609161E-006
   385.90000000001925       -1.4156144582939079E-006
   386.00000000001927       -1.4891104273064153E-006
   386.10000000001929       -1.5469821625296913E-006
   386.20000000001932       -1.5888067998795420E-006
   386.30000000001934       -1.6143261643613195E-006
   386.40000000001936       -1.6234477090300095E-006
   386.50000000001938       -1.6162437883036042E-006
   386.60000000001941       -1.5929492895116153E-006
   386.70000000001943       -1.5539576627400076E-006
   386.80000000001945       -1.4998154046512561E-006
   386.90000000001947       -1.4312150668630742E-006
   387.00000000001950       -1.3489868735197001E-006
   387.10000000001952       -1.2540890457534671E-006
   387.20000000001954       -1.1475969426909415E-006
   387.30000000001957       -1.0306911393986475E-006
   387.40000000001959       -9.0464457159305837E-007
   387.50000000001961       -7.7080888497686757E-007
   387.60000000001963       -6.3060013364211154E-007
   387.70000000001966       -4.8548397704923385E-007
   387.80000000001968       -3.3696052861405413E-007
   387.90000000001970       -1.8654901089201780E-007
   388.00000000001972       -3.5772372737095360E-008
   388.10000000001975        1.1385797735695137E-007
   388.20000000001977        2.6085717022527918E-007
   388.30000000001979        4.0378145999119698E-007
   388.40000000001982        5.4124225131609031E-007
   388.50000000001984        6.7191943522076851E-007
   388.60000000001986        7.9457390701708856E-007
   388.70000000001988        9.0805914932906974E-007
   388.80000000001991        1.0113317736991127E-006
   388.90000000001993        1.1034609257514761E-006
   389.00000000001995        1.1836364711975046E-006
   389.10000000001997        1.2511758929837786E-006
   389.20000000002000        1.3055298434681816E-006
   389.30000000002002        1.3462863095183519E-006
   389.40000000002004        1.3731733627177704E-006
   389.50000000002007        1.3860604812911134E-006
   389.60000000002009        1.3849584447768589E-006
   389.70000000002011        1.3700178167374055E-006
   389.80000000002013        1.3415260447640674E-006
   389.90000000002016        1.2999032205695162E-006
   390.00000000002018        1.2456965559325037E-006
   390.10000000002020        1.1795736425449179E-006
   390.20000000002022        1.1023145752933957E-006
   390.30000000002025        1.0148030290800295E-006
   390.40000000002027        9.1801638885250826E-007
   390.50000000002029        8.1301504098772429E-007
   390.60000000002032        7.0093094148058727E-007
   390.70000000002034        5.8295558247009967E-007
   390.80000000002036        4.6032748343907649E-007
   390.90000000002038        3.3431933691693928E-007
   391.00000000002041        2.0622494067492255E-007
   391.10000000002043        7.7346049221499462E-008
   391.20000000002045       -5.1020723111938996E-008
   391.30000000002047       -1.7759681704062618E-007
   391.40000000002050       -3.0113433381840238E-007
   391.50000000002052       -4.2042820838328953E-007
   391.60000000002054       -5.3432783273790034E-007
   391.70000000002057       -6.4174801881483918E-007
   391.80000000002059       -7.4167919778714312E-007
   391.90000000002061       -8.3319676144719414E-007
   392.00000000002063       -9.1546946079826495E-007
   392.10000000002066       -9.8776678727717946E-007
   392.20000000002068       -1.0494652729442167E-006
   392.30000000002070       -1.1000536574217659E-006
   392.40000000002073       -1.1391368812166389E-006
   392.50000000002075       -1.1664388771997575E-006
   392.60000000002077       -1.1818041443169136E-006
   392.70000000002079       -1.1851980999408618E-006
   392.80000000002082       -1.1767062195243959E-006
   392.90000000002084       -1.1565319842546694E-006
   393.00000000002086       -1.1249936691225227E-006
   393.10000000002088       -1.0825200150930979E-006
   393.20000000002091       -1.0296448397872339E-006
   393.30000000002093       -9.6700065115528670E-007
   393.40000000002095       -8.9531133795188765E-007
   393.50000000002098       -8.1538401931589014E-007
   393.60000000002100       -7.2810014334771640E-007
   393.70000000002102       -6.3440593118965431E-007
   393.80000000002104       -5.3530226869697392E-007
   393.90000000002107       -4.3183415229348897E-007
   394.00000000002109       -3.2507979900006078E-007
   394.10000000002111       -2.1613953288566834E-007
   394.20000000002113       -1.0612456130674012E-007
   394.30000000002116        3.8542457282723682E-009
   394.40000000002118        1.1269746089389986E-007
   394.50000000002120        2.1932797967902229E-007
   394.60000000002123        3.2270156875971239E-007
   394.70000000002125        4.2181698043915107E-007
   394.80000000002127        5.1572553633873936E-007
   394.90000000002129        6.0354008979776694E-007
   395.00000000002132        6.8444328355508436E-007
   395.10000000002134        7.5769502716559306E-007
   395.20000000002136        8.2263912716060996E-007
   395.30000000002138        8.7870901210196702E-007
   395.40000000002141        9.2543250430782758E-007
   395.50000000002143        9.6243560004250587E-007
   395.60000000002145        9.8944523025905949E-007
   395.70000000002148        1.0062909844563160E-006
   395.80000000002150        1.0129057907547982E-006
   395.90000000002152        1.0093255558026080E-006
   396.00000000002154        9.9568777848801039E-007
   396.10000000002157        9.7222916155796579E-007
   396.20000000002159        9.3928225502241901E-007
   396.30000000002161        8.9727117456832767E-007
   396.40000000002163        8.4670644702616323E-007
   396.50000000002166        7.8817904314195439E-007
   396.60000000002168        7.2235366543386098E-007
   396.70000000002170        6.4996136568531652E-007
   396.80000000002173        5.7179157258674999E-007
   396.90000000002175        4.8868361513329550E-007
   397.00000000002177        4.0151783157439557E-007
   397.10000000002179        3.1120635695996352E-007
   397.20000000002182        2.1868368461367356E-007
   397.30000000002184        1.2489709817374540E-007
   397.40000000002186        3.0797071171916984E-008
   397.50000000002188       -6.2672269521374299E-008
   397.60000000002191       -1.5458252165712555E-007
   397.70000000002193       -2.4403013477561373E-007
   397.80000000002195       -3.3014519781195156E-007
   397.90000000002198       -4.1209980265046594E-007
   398.00000000002200       -4.8911590422230686E-007
   398.10000000002202       -5.6047260356734193E-007
   398.20000000002204       -6.2551278678570532E-007
   398.30000000002207       -6.8364905991454929E-007
   398.40000000002209       -7.3436892740444728E-007
   398.50000000002211       -7.7723916995585058E-007
   398.60000000002213       -8.1190938592369818E-007
   398.70000000002216       -8.3811466921962191E-007
   398.80000000002218       -8.5567740554624711E-007
   398.90000000002220       -8.6450817779596973E-007
   399.00000000002223       -8.6460578044639372E-007
   399.10000000002225       -8.5605635169632048E-007
   399.20000000002227       -8.3903164082155540E-007
   399.30000000002229       -8.1378643670324018E-007
   399.40000000002232       -7.8065519161081449E-007
   399.50000000002234       -7.4004788202919188E-007
   399.60000000002236       -6.9244515553243627E-007
   399.70000000002238       -6.3839281935695937E-007
   399.80000000002241       -5.7849573235511923E-007
   399.90000000002243       -5.1341116736102163E-007
   400.00000000002245       -4.4384171562755878E-007


